A quasi-optimal space-time FEM with local mesh refinements for parabolic problems

We present a space-time finite element method for the heat equation that computes quasi-optimal approximations with respect to natural norms while incorporating local mesh refinements in space-time. The discretized problem is solved with a conjugate gradient method with a (nearly) optimal preconditioner.

==> experiments/MeshInitOne.tex <==
\begin{tikzpicture}[tdplot_main_coords,scale = 2.5]
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.750000,0.250000) -- (0.000000,0.500000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.250000,0.750000) -- (0.000000,0.500000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.250000,0.250000) -- (0.000000,0.250000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.250000,0.750000) -- (0.000000,0.250000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.125000,0.125000) -- (0.000000,0.125000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.250000,0.250000) -- (0.000000,0.500000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.750000,0.750000) -- (0.000000,0.500000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.875000,0.125000) -- (0.000000,0.750000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.125000,0.875000) -- (0.000000,0.250000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.875000,0.875000) -- (0.000000,0.875000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.375000,0.875000) -- (0.000000,0.250000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.875000,0.625000) -- (0.000000,0.875000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.125000,0.875000) -- (0.000000,0.125000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.125000,0.125000) -- (0.000000,0.250000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.875000,0.875000) -- (0.000000,0.750000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.875000,0.125000) -- (0.000000,0.875000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.125000,0.750000) -- (0.000000,0.125000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.250000,0.125000) -- (0.000000,0.375000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.750000,0.875000) -- (0.000000,0.625000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.875000,0.250000) -- (0.000000,0.875000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.750000,0.125000) -- (0.000000,0.625000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.125000,0.250000) -- (0.000000,0.125000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.812500,0.062500) -- (0.000000,0.875000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.875000) -- (0.000000,0.437500,0.937500) -- (0.000000,0.375000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.625000) -- (0.000000,0.937500,0.562500) -- (0.000000,0.937500,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.750000) -- (0.000000,0.375000,0.875000) -- (0.000000,0.500000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.875000,0.625000) -- (0.000000,0.875000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.750000) -- (0.000000,0.625000,0.875000) -- (0.000000,0.625000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.875000,0.375000) -- (0.000000,0.750000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.375000,0.875000) -- (0.000000,0.375000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.875000,0.625000) -- (0.000000,0.750000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.625000,0.875000) -- (0.000000,0.625000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.875000,0.375000) -- (0.000000,0.750000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.750000) -- (0.000000,0.375000,0.875000) -- (0.000000,0.375000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.875000,0.625000) -- (0.000000,0.750000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.750000) -- (0.000000,0.625000,0.875000) -- (0.000000,0.500000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.875000,0.375000) -- (0.000000,0.875000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.000000) -- (0.000000,0.312500,0.062500) -- (0.000000,0.375000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.000000) -- (0.000000,0.562500,0.062500) -- (0.000000,0.625000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.062500,0.062500) -- (0.000000,0.062500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.875000,0.062500) -- (0.000000,0.937500,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.062500,0.937500) -- (0.000000,0.125000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.937500,0.937500) -- (0.000000,0.937500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.062500,0.812500) -- (0.000000,0.062500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.812500,0.937500) -- (0.000000,0.875000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.937500,0.187500) -- (0.000000,0.937500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.625000) -- (0.000000,0.062500,0.562500) -- (0.000000,0.062500,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.125000) -- (0.000000,0.437500,0.062500) -- (0.000000,0.375000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.125000) -- (0.000000,0.687500,0.062500) -- (0.000000,0.625000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.375000) -- (0.000000,0.062500,0.312500) -- (0.000000,0.062500,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.062500,0.937500) -- (0.000000,0.062500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.062500,0.062500) -- (0.000000,0.125000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.937500,0.937500) -- (0.000000,0.875000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.937500,0.062500) -- (0.000000,0.937500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.125000) -- (0.000000,0.312500,0.062500) -- (0.000000,0.375000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.125000) -- (0.000000,0.562500,0.062500) -- (0.000000,0.625000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.375000) -- (0.000000,0.062500,0.437500) -- (0.000000,0.062500,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.000000) -- (0.000000,0.437500,0.062500) -- (0.000000,0.375000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.000000) -- (0.000000,0.687500,0.062500) -- (0.000000,0.625000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.500000) -- (0.000000,0.125000,0.625000) -- (0.000000,0.250000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.250000) -- (0.000000,0.625000,0.125000) -- (0.000000,0.500000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.500000) -- (0.000000,0.125000,0.375000) -- (0.000000,0.125000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.250000) -- (0.000000,0.375000,0.125000) -- (0.000000,0.375000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.625000,0.125000) -- (0.000000,0.625000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.125000,0.375000) -- (0.000000,0.250000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.125000,0.625000) -- (0.000000,0.250000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.375000,0.125000) -- (0.000000,0.375000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.500000) -- (0.000000,0.125000,0.625000) -- (0.000000,0.125000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.250000) -- (0.000000,0.625000,0.125000) -- (0.000000,0.625000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.500000) -- (0.000000,0.125000,0.375000) -- (0.000000,0.250000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.250000) -- (0.000000,0.375000,0.125000) -- (0.000000,0.500000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.687500,0.937500) -- (0.000000,0.625000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,0.937500,0.312500) -- (0.000000,0.937500,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.000000) -- (0.000000,0.781250,0.031250) -- (0.000000,0.812500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.468750,0.968750) -- (0.000000,0.437500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,0.968750,0.531250) -- (0.000000,0.968750,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.062500) -- (0.000000,0.031250,0.093750) -- (0.000000,0.031250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.000000) -- (0.000000,0.281250,0.031250) -- (0.000000,0.312500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.000000) -- (0.000000,0.531250,0.031250) -- (0.000000,0.562500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.812500) -- (0.000000,0.031250,0.781250) -- (0.000000,0.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.781250,0.968750) -- (0.000000,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,0.968750,0.218750) -- (0.000000,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.000000) -- (0.000000,0.468750,0.031250) -- (0.000000,0.468750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.000000) -- (0.000000,0.718750,0.031250) -- (0.000000,0.718750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.312500) -- (0.000000,0.031250,0.281250) -- (0.000000,0.000000,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.875000) -- (0.000000,0.375000,0.937500) -- (0.000000,0.312500,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.625000) -- (0.000000,0.937500,0.625000) -- (0.000000,0.937500,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.125000,0.062500) -- (0.000000,0.187500,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.875000) -- (0.000000,0.562500,0.937500) -- (0.000000,0.625000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.375000) -- (0.000000,0.937500,0.437500) -- (0.000000,0.937500,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.812500) -- (0.000000,0.031250,0.781250) -- (0.000000,0.031250,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.937500) -- (0.000000,0.781250,0.968750) -- (0.000000,0.812500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.187500) -- (0.000000,0.968750,0.218750) -- (0.000000,0.968750,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.468750,0.031250) -- (0.000000,0.437500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.062500) -- (0.000000,0.718750,0.031250) -- (0.000000,0.687500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.312500) -- (0.000000,0.031250,0.281250) -- (0.000000,0.031250,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.093750,0.031250) -- (0.000000,0.062500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.062500,0.125000) -- (0.000000,0.062500,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.125000,0.937500) -- (0.000000,0.187500,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.937500,0.875000) -- (0.000000,0.937500,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.625000) -- (0.000000,0.062500,0.625000) -- (0.000000,0.062500,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.875000) -- (0.000000,0.687500,0.937500) -- (0.000000,0.625000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.375000) -- (0.000000,0.937500,0.312500) -- (0.000000,0.937500,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.062500) -- (0.000000,0.781250,0.031250) -- (0.000000,0.812500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.468750,0.968750) -- (0.000000,0.437500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.968750,0.531250) -- (0.000000,0.968750,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.031250,0.093750) -- (0.000000,0.031250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.062500) -- (0.000000,0.281250,0.031250) -- (0.000000,0.312500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.531250,0.031250) -- (0.000000,0.562500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.000000) -- (0.000000,0.781250,0.031250) -- (0.000000,0.781250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.468750,0.968750) -- (0.000000,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,0.968750,0.531250) -- (0.000000,1.000000,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.562500,0.937500) -- (0.000000,0.625000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,0.937500,0.437500) -- (0.000000,0.937500,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.000000) -- (0.000000,0.281250,0.031250) -- (0.000000,0.281250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.000000) -- (0.000000,0.531250,0.031250) -- (0.000000,0.531250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.812500) -- (0.000000,0.031250,0.781250) -- (0.000000,0.031250,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.781250,0.968750) -- (0.000000,0.812500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,0.968750,0.218750) -- (0.000000,0.968750,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.000000) -- (0.000000,0.468750,0.031250) -- (0.000000,0.437500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.000000) -- (0.000000,0.718750,0.031250) -- (0.000000,0.687500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.312500) -- (0.000000,0.031250,0.281250) -- (0.000000,0.031250,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.000000) -- (0.000000,0.093750,0.031250) -- (0.000000,0.062500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.250000) -- (0.000000,0.062500,0.187500) -- (0.000000,0.062500,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.750000) -- (0.000000,0.062500,0.812500) -- (0.000000,0.125000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.125000) -- (0.000000,0.187500,0.062500) -- (0.000000,0.187500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.875000) -- (0.000000,0.812500,0.937500) -- (0.000000,0.812500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.250000) -- (0.000000,0.937500,0.187500) -- (0.000000,0.875000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.125000) -- (0.000000,0.812500,0.062500) -- (0.000000,0.750000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.125000) -- (0.000000,0.687500,0.062500) -- (0.000000,0.687500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.250000) -- (0.000000,0.062500,0.312500) -- (0.000000,0.125000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.750000) -- (0.000000,0.062500,0.687500) -- (0.000000,0.062500,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.125000) -- (0.000000,0.312500,0.062500) -- (0.000000,0.250000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.875000) -- (0.000000,0.687500,0.937500) -- (0.000000,0.750000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.250000) -- (0.000000,0.937500,0.312500) -- (0.000000,0.937500,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.875000) -- (0.000000,0.562500,0.937500) -- (0.000000,0.562500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.500000) -- (0.000000,0.937500,0.437500) -- (0.000000,0.875000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.500000,0.875000) -- (0.000000,0.500000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.875000,0.500000) -- (0.000000,0.937500,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.500000,0.125000) -- (0.000000,0.437500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.500000,0.125000) -- (0.000000,0.500000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.062500,0.187500) -- (0.000000,0.125000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.812500,0.062500) -- (0.000000,0.812500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.625000) -- (0.000000,0.062500,0.687500) -- (0.000000,0.125000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.125000) -- (0.000000,0.312500,0.062500) -- (0.000000,0.312500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.875000) -- (0.000000,0.687500,0.937500) -- (0.000000,0.687500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.375000) -- (0.000000,0.937500,0.312500) -- (0.000000,0.875000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.875000) -- (0.000000,0.437500,0.937500) -- (0.000000,0.437500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.625000) -- (0.000000,0.937500,0.562500) -- (0.000000,0.875000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.125000) -- (0.000000,0.562500,0.062500) -- (0.000000,0.562500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.062500,0.812500) -- (0.000000,0.125000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.187500,0.062500) -- (0.000000,0.187500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.812500,0.937500) -- (0.000000,0.812500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.937500,0.187500) -- (0.000000,0.875000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.125000) -- (0.000000,0.687500,0.062500) -- (0.000000,0.687500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.375000) -- (0.000000,0.062500,0.312500) -- (0.000000,0.125000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.875000) -- (0.000000,0.562500,0.937500) -- (0.000000,0.562500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.375000) -- (0.000000,0.937500,0.437500) -- (0.000000,0.875000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.125000) -- (0.000000,0.437500,0.062500) -- (0.000000,0.437500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.250000) -- (0.000000,0.062500,0.187500) -- (0.000000,0.125000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.750000) -- (0.000000,0.062500,0.812500) -- (0.000000,0.062500,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.125000) -- (0.000000,0.187500,0.062500) -- (0.000000,0.250000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.875000) -- (0.000000,0.812500,0.937500) -- (0.000000,0.750000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.250000) -- (0.000000,0.937500,0.187500) -- (0.000000,0.937500,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.125000) -- (0.000000,0.812500,0.062500) -- (0.000000,0.812500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.125000) -- (0.000000,0.687500,0.062500) -- (0.000000,0.750000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.250000) -- (0.000000,0.062500,0.312500) -- (0.000000,0.062500,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.750000) -- (0.000000,0.062500,0.687500) -- (0.000000,0.125000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.125000) -- (0.000000,0.312500,0.062500) -- (0.000000,0.312500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.875000) -- (0.000000,0.687500,0.937500) -- (0.000000,0.687500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.250000) -- (0.000000,0.937500,0.312500) -- (0.000000,0.875000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.875000) -- (0.000000,0.562500,0.937500) -- (0.000000,0.500000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.500000) -- (0.000000,0.937500,0.437500) -- (0.000000,0.937500,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.500000,0.875000) -- (0.000000,0.437500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.875000,0.500000) -- (0.000000,0.875000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.500000,0.125000) -- (0.000000,0.500000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.500000,0.125000) -- (0.000000,0.562500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.000000) -- (0.000000,0.843750,0.031250) -- (0.000000,0.843750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.406250,0.968750) -- (0.000000,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,0.968750,0.593750) -- (0.000000,1.000000,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.000000) -- (0.000000,0.906250,0.031250) -- (0.000000,0.937500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.093750,0.968750) -- (0.000000,0.062500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,0.968750,0.906250) -- (0.000000,0.968750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.812500) -- (0.000000,0.031250,0.812500) -- (0.000000,0.031250,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.812500,0.968750) -- (0.000000,0.843750,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.562500) -- (0.000000,0.031250,0.593750) -- (0.000000,0.031250,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.937500) -- (0.000000,0.031250,0.968750) -- (0.000000,0.031250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.000000) -- (0.000000,0.062500,0.031250) -- (0.000000,0.031250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.968750,0.968750) -- (0.000000,0.937500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,0.968750,0.031250) -- (0.000000,0.968750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.437500) -- (0.000000,0.031250,0.468750) -- (0.000000,0.031250,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.000000) -- (0.000000,0.968750,0.031250) -- (0.000000,0.968750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.031250,0.968750) -- (0.000000,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,0.968750,0.968750) -- (0.000000,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.562500) -- (0.000000,0.031250,0.531250) -- (0.000000,0.000000,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.937500) -- (0.000000,0.031250,0.906250) -- (0.000000,0.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.906250,0.968750) -- (0.000000,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,0.968750,0.093750) -- (0.000000,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.437500) -- (0.000000,0.031250,0.406250) -- (0.000000,0.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.343750,0.968750) -- (0.000000,0.312500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,0.968750,0.656250) -- (0.000000,0.968750,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.000000) -- (0.000000,0.156250,0.031250) -- (0.000000,0.187500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.187500) -- (0.000000,0.031250,0.218750) -- (0.000000,0.031250,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.218750,0.968750) -- (0.000000,0.187500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,0.968750,0.781250) -- (0.000000,0.968750,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.687500) -- (0.000000,0.031250,0.718750) -- (0.000000,0.031250,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.281250,0.968750) -- (0.000000,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,0.968750,0.718750) -- (0.000000,1.000000,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.000000) -- (0.000000,0.218750,0.031250) -- (0.000000,0.218750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.187500) -- (0.000000,0.031250,0.156250) -- (0.000000,0.000000,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.156250,0.968750) -- (0.000000,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,0.968750,0.843750) -- (0.000000,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.687500) -- (0.000000,0.031250,0.656250) -- (0.000000,0.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.062500) -- (0.000000,0.812500,0.031250) -- (0.000000,0.843750,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.437500,0.968750) -- (0.000000,0.406250,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.968750,0.562500) -- (0.000000,0.968750,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,1.000000) -- (0.000000,0.031250,0.968750) -- (0.000000,0.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.031250,0.062500) -- (0.000000,0.031250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.968750,0.031250) -- (0.000000,0.937500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.031250,0.968750) -- (0.000000,0.062500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.968750,0.968750) -- (0.000000,0.968750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.031250,0.531250) -- (0.000000,0.031250,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.031250,0.906250) -- (0.000000,0.031250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.906250,0.968750) -- (0.000000,0.937500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.968750,0.093750) -- (0.000000,0.968750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.031250,0.406250) -- (0.000000,0.031250,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.937500) -- (0.000000,0.281250,0.968750) -- (0.000000,0.312500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.687500) -- (0.000000,0.968750,0.718750) -- (0.000000,0.968750,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.062500) -- (0.000000,0.218750,0.031250) -- (0.000000,0.187500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.187500) -- (0.000000,0.031250,0.156250) -- (0.000000,0.031250,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.937500) -- (0.000000,0.156250,0.968750) -- (0.000000,0.187500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.812500) -- (0.000000,0.968750,0.843750) -- (0.000000,0.968750,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.687500) -- (0.000000,0.031250,0.656250) -- (0.000000,0.031250,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.906250,0.031250) -- (0.000000,0.937500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.093750,0.968750) -- (0.000000,0.062500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.968750,0.906250) -- (0.000000,0.968750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.812500) -- (0.000000,0.031250,0.812500) -- (0.000000,0.031250,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.937500) -- (0.000000,0.812500,0.968750) -- (0.000000,0.843750,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.031250,0.593750) -- (0.000000,0.031250,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.031250,0.968750) -- (0.000000,0.031250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.062500,0.031250) -- (0.000000,0.031250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.968750,0.968750) -- (0.000000,0.937500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.968750,0.031250) -- (0.000000,0.968750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.031250,0.468750) -- (0.000000,0.031250,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.000000) -- (0.000000,0.968750,0.031250) -- (0.000000,0.968750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,1.000000) -- (0.000000,0.031250,0.968750) -- (0.000000,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.937500) -- (0.000000,0.343750,0.968750) -- (0.000000,0.312500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.687500) -- (0.000000,0.968750,0.656250) -- (0.000000,0.968750,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.062500) -- (0.000000,0.156250,0.031250) -- (0.000000,0.187500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.187500) -- (0.000000,0.031250,0.218750) -- (0.000000,0.031250,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.937500) -- (0.000000,0.218750,0.968750) -- (0.000000,0.187500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.812500) -- (0.000000,0.968750,0.781250) -- (0.000000,0.968750,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.687500) -- (0.000000,0.031250,0.718750) -- (0.000000,0.031250,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.000000) -- (0.000000,0.812500,0.031250) -- (0.000000,0.843750,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.437500,0.968750) -- (0.000000,0.406250,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,0.968750,0.562500) -- (0.000000,0.968750,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.000000) -- (0.000000,0.906250,0.031250) -- (0.000000,0.906250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.093750,0.968750) -- (0.000000,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,0.968750,0.906250) -- (0.000000,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.812500) -- (0.000000,0.031250,0.843750) -- (0.000000,0.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.843750,0.968750) -- (0.000000,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.562500) -- (0.000000,0.031250,0.593750) -- (0.000000,0.000000,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.937500) -- (0.000000,0.031250,0.968750) -- (0.000000,0.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.968750,0.968750) -- (0.000000,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,0.968750,0.031250) -- (0.000000,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.437500) -- (0.000000,0.031250,0.468750) -- (0.000000,0.000000,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.062500) -- (0.000000,0.031250,0.062500) -- (0.000000,0.031250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.000000) -- (0.000000,0.968750,0.031250) -- (0.000000,0.937500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.031250,0.968750) -- (0.000000,0.062500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,0.968750,0.968750) -- (0.000000,0.968750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.562500) -- (0.000000,0.031250,0.531250) -- (0.000000,0.031250,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.937500) -- (0.000000,0.031250,0.906250) -- (0.000000,0.031250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.906250,0.968750) -- (0.000000,0.937500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,0.968750,0.093750) -- (0.000000,0.968750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.437500) -- (0.000000,0.031250,0.406250) -- (0.000000,0.031250,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.343750,0.968750) -- (0.000000,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,0.968750,0.656250) -- (0.000000,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.000000) -- (0.000000,0.156250,0.031250) -- (0.000000,0.156250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.187500) -- (0.000000,0.031250,0.218750) -- (0.000000,0.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.218750,0.968750) -- (0.000000,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,0.968750,0.781250) -- (0.000000,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.687500) -- (0.000000,0.031250,0.718750) -- (0.000000,0.000000,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.281250,0.968750) -- (0.000000,0.312500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,0.968750,0.718750) -- (0.000000,0.968750,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.000000) -- (0.000000,0.218750,0.031250) -- (0.000000,0.187500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.187500) -- (0.000000,0.031250,0.156250) -- (0.000000,0.031250,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.156250,0.968750) -- (0.000000,0.187500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,0.968750,0.843750) -- (0.000000,0.968750,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.687500) -- (0.000000,0.031250,0.656250) -- (0.000000,0.031250,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.875000) -- (0.000000,0.312500,0.937500) -- (0.000000,0.312500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.750000) -- (0.000000,0.937500,0.687500) -- (0.000000,0.875000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.875000) -- (0.000000,0.187500,0.937500) -- (0.000000,0.250000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.750000) -- (0.000000,0.937500,0.812500) -- (0.000000,0.937500,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.125000,0.500000) -- (0.000000,0.125000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.125000,0.500000) -- (0.000000,0.062500,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.187500,0.937500) -- (0.000000,0.187500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.937500,0.812500) -- (0.000000,0.875000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.375000) -- (0.000000,0.062500,0.437500) -- (0.000000,0.125000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.875000) -- (0.000000,0.312500,0.937500) -- (0.000000,0.312500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.625000) -- (0.000000,0.937500,0.687500) -- (0.000000,0.875000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.625000) -- (0.000000,0.062500,0.562500) -- (0.000000,0.125000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.875000) -- (0.000000,0.312500,0.937500) -- (0.000000,0.250000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.750000) -- (0.000000,0.937500,0.687500) -- (0.000000,0.937500,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.875000) -- (0.000000,0.187500,0.937500) -- (0.000000,0.187500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.750000) -- (0.000000,0.937500,0.812500) -- (0.000000,0.875000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.125000,0.500000) -- (0.000000,0.062500,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.125000,0.500000) -- (0.000000,0.125000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.750000,0.625000) -- (0.000000,0.625000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.625000,0.375000) -- (0.000000,0.625000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,0.968750,0.187500) -- (0.000000,0.968750,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.000000) -- (0.000000,0.437500,0.031250) -- (0.000000,0.406250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.000000) -- (0.000000,0.687500,0.031250) -- (0.000000,0.656250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.312500) -- (0.000000,0.031250,0.312500) -- (0.000000,0.031250,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.000000) -- (0.000000,0.343750,0.031250) -- (0.000000,0.343750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.000000) -- (0.000000,0.593750,0.031250) -- (0.000000,0.593750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.593750,0.968750) -- (0.000000,0.562500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,0.968750,0.406250) -- (0.000000,0.968750,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.000000) -- (0.000000,0.078125,0.015625) -- (0.000000,0.093750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.718750,0.968750) -- (0.000000,0.687500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,0.968750,0.281250) -- (0.000000,0.968750,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.000000) -- (0.000000,0.765625,0.015625) -- (0.000000,0.781250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.484375,0.984375) -- (0.000000,0.468750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.531250) -- (0.000000,0.984375,0.515625) -- (0.000000,0.984375,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.093750) -- (0.000000,0.015625,0.109375) -- (0.000000,0.015625,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.000000) -- (0.000000,0.265625,0.015625) -- (0.000000,0.281250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.000000) -- (0.000000,0.515625,0.015625) -- (0.000000,0.531250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.531250,0.968750) -- (0.000000,0.531250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,0.968750,0.468750) -- (0.000000,1.000000,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.781250) -- (0.000000,0.015625,0.765625) -- (0.000000,0.000000,0.765625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,1.000000) -- (0.000000,0.765625,0.984375) -- (0.000000,0.765625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.218750) -- (0.000000,0.984375,0.234375) -- (0.000000,1.000000,0.234375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.000000) -- (0.000000,0.484375,0.015625) -- (0.000000,0.484375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.000000) -- (0.000000,0.734375,0.015625) -- (0.000000,0.734375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.281250) -- (0.000000,0.015625,0.265625) -- (0.000000,0.000000,0.265625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.000000) -- (0.000000,0.109375,0.015625) -- (0.000000,0.109375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.656250,0.968750) -- (0.000000,0.656250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,0.968750,0.343750) -- (0.000000,1.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.093750) -- (0.000000,0.015625,0.078125) -- (0.000000,0.000000,0.078125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.031250) -- (0.000000,0.015625,0.046875) -- (0.000000,0.015625,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,0.000000) -- (0.000000,0.890625,0.015625) -- (0.000000,0.906250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.109375,0.984375) -- (0.000000,0.093750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.906250) -- (0.000000,0.984375,0.890625) -- (0.000000,0.984375,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.843750) -- (0.000000,0.015625,0.859375) -- (0.000000,0.015625,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,1.000000) -- (0.000000,0.859375,0.984375) -- (0.000000,0.843750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.593750) -- (0.000000,0.015625,0.609375) -- (0.000000,0.015625,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.000000) -- (0.000000,0.015625,0.015625) -- (0.000000,0.031250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.984375,0.984375) -- (0.000000,0.968750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,0.984375,0.015625) -- (0.000000,0.984375,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.468750) -- (0.000000,0.015625,0.484375) -- (0.000000,0.015625,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.359375,0.984375) -- (0.000000,0.343750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.656250) -- (0.000000,0.984375,0.640625) -- (0.000000,0.984375,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.000000) -- (0.000000,0.140625,0.015625) -- (0.000000,0.156250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.218750) -- (0.000000,0.015625,0.234375) -- (0.000000,0.015625,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.234375,0.984375) -- (0.000000,0.218750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.781250) -- (0.000000,0.984375,0.765625) -- (0.000000,0.984375,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.718750) -- (0.000000,0.015625,0.734375) -- (0.000000,0.015625,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,0.000000) -- (0.000000,0.859375,0.015625) -- (0.000000,0.859375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.390625,0.984375) -- (0.000000,0.390625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.593750) -- (0.000000,0.984375,0.609375) -- (0.000000,1.000000,0.609375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.031250) -- (0.000000,0.015625,0.015625) -- (0.000000,0.000000,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,0.984375,0.984375) -- (0.000000,1.000000,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.531250) -- (0.000000,0.015625,0.515625) -- (0.000000,0.000000,0.515625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.906250) -- (0.000000,0.015625,0.890625) -- (0.000000,0.000000,0.890625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,1.000000) -- (0.000000,0.890625,0.984375) -- (0.000000,0.890625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.093750) -- (0.000000,0.984375,0.109375) -- (0.000000,1.000000,0.109375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.406250) -- (0.000000,0.015625,0.390625) -- (0.000000,0.000000,0.390625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.265625,0.984375) -- (0.000000,0.265625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.718750) -- (0.000000,0.984375,0.734375) -- (0.000000,1.000000,0.734375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.000000) -- (0.000000,0.234375,0.015625) -- (0.000000,0.234375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.156250) -- (0.000000,0.015625,0.140625) -- (0.000000,0.000000,0.140625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.140625,0.984375) -- (0.000000,0.140625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.843750) -- (0.000000,0.984375,0.859375) -- (0.000000,1.000000,0.859375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.656250) -- (0.000000,0.015625,0.640625) -- (0.000000,0.000000,0.640625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.000000) -- (0.000000,0.046875,0.015625) -- (0.000000,0.046875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.625000,0.625000) -- (0.000000,0.625000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.750000,0.375000) -- (0.000000,0.625000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,0.968750,0.156250) -- (0.000000,1.000000,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.000000) -- (0.000000,0.406250,0.031250) -- (0.000000,0.406250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.000000) -- (0.000000,0.656250,0.031250) -- (0.000000,0.656250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.375000) -- (0.000000,0.031250,0.343750) -- (0.000000,0.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.062500) -- (0.000000,0.312500,0.031250) -- (0.000000,0.343750,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.562500,0.031250) -- (0.000000,0.593750,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.593750,0.968750) -- (0.000000,0.593750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,0.968750,0.406250) -- (0.000000,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.000000) -- (0.000000,0.078125,0.015625) -- (0.000000,0.078125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.718750,0.968750) -- (0.000000,0.718750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,0.968750,0.281250) -- (0.000000,1.000000,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.000000) -- (0.000000,0.765625,0.015625) -- (0.000000,0.765625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.484375,0.984375) -- (0.000000,0.484375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,0.984375,0.515625) -- (0.000000,1.000000,0.515625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.125000) -- (0.000000,0.015625,0.109375) -- (0.000000,0.000000,0.109375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.000000) -- (0.000000,0.265625,0.015625) -- (0.000000,0.265625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.000000) -- (0.000000,0.515625,0.015625) -- (0.000000,0.515625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.531250,0.968750) -- (0.000000,0.562500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.968750,0.468750) -- (0.000000,0.968750,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.781250) -- (0.000000,0.015625,0.765625) -- (0.000000,0.015625,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.968750) -- (0.000000,0.765625,0.984375) -- (0.000000,0.781250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.218750) -- (0.000000,0.984375,0.234375) -- (0.000000,0.984375,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.031250) -- (0.000000,0.484375,0.015625) -- (0.000000,0.468750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.031250) -- (0.000000,0.734375,0.015625) -- (0.000000,0.718750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.281250) -- (0.000000,0.015625,0.265625) -- (0.000000,0.015625,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.031250) -- (0.000000,0.109375,0.015625) -- (0.000000,0.093750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.937500) -- (0.000000,0.656250,0.968750) -- (0.000000,0.687500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.312500) -- (0.000000,0.968750,0.343750) -- (0.000000,0.968750,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.093750) -- (0.000000,0.015625,0.078125) -- (0.000000,0.015625,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.062500) -- (0.000000,0.015625,0.046875) -- (0.000000,0.000000,0.046875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.000000) -- (0.000000,0.890625,0.015625) -- (0.000000,0.890625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.109375,0.984375) -- (0.000000,0.109375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,0.984375,0.890625) -- (0.000000,1.000000,0.890625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.875000) -- (0.000000,0.015625,0.859375) -- (0.000000,0.000000,0.859375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.859375,0.984375) -- (0.000000,0.859375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.625000) -- (0.000000,0.015625,0.609375) -- (0.000000,0.000000,0.609375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.000000) -- (0.000000,0.015625,0.015625) -- (0.000000,0.015625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,1.000000) -- (0.000000,0.984375,0.984375) -- (0.000000,0.984375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.000000) -- (0.000000,0.984375,0.015625) -- (0.000000,1.000000,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.500000) -- (0.000000,0.015625,0.484375) -- (0.000000,0.000000,0.484375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.359375,0.984375) -- (0.000000,0.359375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,0.984375,0.640625) -- (0.000000,1.000000,0.640625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.000000) -- (0.000000,0.140625,0.015625) -- (0.000000,0.140625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.250000) -- (0.000000,0.015625,0.234375) -- (0.000000,0.000000,0.234375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.234375,0.984375) -- (0.000000,0.234375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,0.984375,0.765625) -- (0.000000,1.000000,0.765625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.750000) -- (0.000000,0.015625,0.734375) -- (0.000000,0.000000,0.734375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,0.031250) -- (0.000000,0.859375,0.015625) -- (0.000000,0.843750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.968750) -- (0.000000,0.390625,0.984375) -- (0.000000,0.406250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.593750) -- (0.000000,0.984375,0.609375) -- (0.000000,0.984375,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.031250) -- (0.000000,0.015625,0.015625) -- (0.000000,0.015625,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.968750) -- (0.000000,0.984375,0.984375) -- (0.000000,0.984375,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.531250) -- (0.000000,0.015625,0.515625) -- (0.000000,0.015625,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.906250) -- (0.000000,0.015625,0.890625) -- (0.000000,0.015625,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,0.968750) -- (0.000000,0.890625,0.984375) -- (0.000000,0.906250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.093750) -- (0.000000,0.984375,0.109375) -- (0.000000,0.984375,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.406250) -- (0.000000,0.015625,0.390625) -- (0.000000,0.015625,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.968750) -- (0.000000,0.265625,0.984375) -- (0.000000,0.281250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.718750) -- (0.000000,0.984375,0.734375) -- (0.000000,0.984375,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.031250) -- (0.000000,0.234375,0.015625) -- (0.000000,0.218750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.156250) -- (0.000000,0.015625,0.140625) -- (0.000000,0.015625,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.968750) -- (0.000000,0.140625,0.984375) -- (0.000000,0.156250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.843750) -- (0.000000,0.984375,0.859375) -- (0.000000,0.984375,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.656250) -- (0.000000,0.015625,0.640625) -- (0.000000,0.015625,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.031250) -- (0.000000,0.046875,0.015625) -- (0.000000,0.031250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.750000,0.625000) -- (0.000000,0.625000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.625000,0.375000) -- (0.000000,0.625000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.187500) -- (0.000000,0.968750,0.187500) -- (0.000000,0.968750,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.437500,0.031250) -- (0.000000,0.406250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.062500) -- (0.000000,0.687500,0.031250) -- (0.000000,0.656250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.312500) -- (0.000000,0.031250,0.312500) -- (0.000000,0.031250,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.000000) -- (0.000000,0.343750,0.031250) -- (0.000000,0.343750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.000000) -- (0.000000,0.593750,0.031250) -- (0.000000,0.593750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.593750,0.968750) -- (0.000000,0.562500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.968750,0.406250) -- (0.000000,0.968750,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.031250) -- (0.000000,0.078125,0.015625) -- (0.000000,0.093750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.937500) -- (0.000000,0.718750,0.968750) -- (0.000000,0.687500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.312500) -- (0.000000,0.968750,0.281250) -- (0.000000,0.968750,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.031250) -- (0.000000,0.765625,0.015625) -- (0.000000,0.781250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.968750) -- (0.000000,0.484375,0.984375) -- (0.000000,0.468750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.531250) -- (0.000000,0.984375,0.515625) -- (0.000000,0.984375,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.093750) -- (0.000000,0.015625,0.109375) -- (0.000000,0.015625,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.031250) -- (0.000000,0.265625,0.015625) -- (0.000000,0.281250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.031250) -- (0.000000,0.515625,0.015625) -- (0.000000,0.531250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.531250,0.968750) -- (0.000000,0.531250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,0.968750,0.468750) -- (0.000000,1.000000,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.750000) -- (0.000000,0.015625,0.765625) -- (0.000000,0.000000,0.765625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.765625,0.984375) -- (0.000000,0.765625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,0.984375,0.234375) -- (0.000000,1.000000,0.234375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.000000) -- (0.000000,0.484375,0.015625) -- (0.000000,0.484375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.000000) -- (0.000000,0.734375,0.015625) -- (0.000000,0.734375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.250000) -- (0.000000,0.015625,0.265625) -- (0.000000,0.000000,0.265625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.000000) -- (0.000000,0.109375,0.015625) -- (0.000000,0.109375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.656250,0.968750) -- (0.000000,0.656250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,0.968750,0.343750) -- (0.000000,1.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.062500) -- (0.000000,0.015625,0.078125) -- (0.000000,0.000000,0.078125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.031250) -- (0.000000,0.015625,0.046875) -- (0.000000,0.015625,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,0.031250) -- (0.000000,0.890625,0.015625) -- (0.000000,0.906250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.968750) -- (0.000000,0.109375,0.984375) -- (0.000000,0.093750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.906250) -- (0.000000,0.984375,0.890625) -- (0.000000,0.984375,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.843750) -- (0.000000,0.015625,0.859375) -- (0.000000,0.015625,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,0.968750) -- (0.000000,0.859375,0.984375) -- (0.000000,0.843750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.593750) -- (0.000000,0.015625,0.609375) -- (0.000000,0.015625,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.031250) -- (0.000000,0.015625,0.015625) -- (0.000000,0.031250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.968750) -- (0.000000,0.984375,0.984375) -- (0.000000,0.968750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.031250) -- (0.000000,0.984375,0.015625) -- (0.000000,0.984375,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.468750) -- (0.000000,0.015625,0.484375) -- (0.000000,0.015625,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.968750) -- (0.000000,0.359375,0.984375) -- (0.000000,0.343750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.656250) -- (0.000000,0.984375,0.640625) -- (0.000000,0.984375,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.031250) -- (0.000000,0.140625,0.015625) -- (0.000000,0.156250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.218750) -- (0.000000,0.015625,0.234375) -- (0.000000,0.015625,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.968750) -- (0.000000,0.234375,0.984375) -- (0.000000,0.218750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.781250) -- (0.000000,0.984375,0.765625) -- (0.000000,0.984375,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.718750) -- (0.000000,0.015625,0.734375) -- (0.000000,0.015625,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.000000) -- (0.000000,0.859375,0.015625) -- (0.000000,0.859375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.390625,0.984375) -- (0.000000,0.390625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,0.984375,0.609375) -- (0.000000,1.000000,0.609375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.000000) -- (0.000000,0.015625,0.015625) -- (0.000000,0.000000,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,1.000000) -- (0.000000,0.984375,0.984375) -- (0.000000,1.000000,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.500000) -- (0.000000,0.015625,0.515625) -- (0.000000,0.000000,0.515625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.875000) -- (0.000000,0.015625,0.890625) -- (0.000000,0.000000,0.890625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.890625,0.984375) -- (0.000000,0.890625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,0.984375,0.109375) -- (0.000000,1.000000,0.109375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.375000) -- (0.000000,0.015625,0.390625) -- (0.000000,0.000000,0.390625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.265625,0.984375) -- (0.000000,0.265625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,0.984375,0.734375) -- (0.000000,1.000000,0.734375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.000000) -- (0.000000,0.234375,0.015625) -- (0.000000,0.234375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.125000) -- (0.000000,0.015625,0.140625) -- (0.000000,0.000000,0.140625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.140625,0.984375) -- (0.000000,0.140625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,0.984375,0.859375) -- (0.000000,1.000000,0.859375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.625000) -- (0.000000,0.015625,0.640625) -- (0.000000,0.000000,0.640625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.000000) -- (0.000000,0.046875,0.015625) -- (0.000000,0.046875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.625000,0.625000) -- (0.000000,0.625000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.750000,0.375000) -- (0.000000,0.625000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,0.968750,0.156250) -- (0.000000,1.000000,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.000000) -- (0.000000,0.406250,0.031250) -- (0.000000,0.406250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.000000) -- (0.000000,0.656250,0.031250) -- (0.000000,0.656250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.312500) -- (0.000000,0.031250,0.343750) -- (0.000000,0.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.000000) -- (0.000000,0.312500,0.031250) -- (0.000000,0.343750,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.000000) -- (0.000000,0.562500,0.031250) -- (0.000000,0.593750,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.593750,0.968750) -- (0.000000,0.593750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,0.968750,0.406250) -- (0.000000,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.000000) -- (0.000000,0.078125,0.015625) -- (0.000000,0.078125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.718750,0.968750) -- (0.000000,0.718750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,0.968750,0.281250) -- (0.000000,1.000000,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.000000) -- (0.000000,0.765625,0.015625) -- (0.000000,0.765625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.484375,0.984375) -- (0.000000,0.484375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.531250) -- (0.000000,0.984375,0.515625) -- (0.000000,1.000000,0.515625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.093750) -- (0.000000,0.015625,0.109375) -- (0.000000,0.000000,0.109375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.000000) -- (0.000000,0.265625,0.015625) -- (0.000000,0.265625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.000000) -- (0.000000,0.515625,0.015625) -- (0.000000,0.515625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.531250,0.968750) -- (0.000000,0.562500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,0.968750,0.468750) -- (0.000000,0.968750,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.781250) -- (0.000000,0.015625,0.765625) -- (0.000000,0.015625,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,1.000000) -- (0.000000,0.765625,0.984375) -- (0.000000,0.781250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.218750) -- (0.000000,0.984375,0.234375) -- (0.000000,0.984375,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.000000) -- (0.000000,0.484375,0.015625) -- (0.000000,0.468750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.000000) -- (0.000000,0.734375,0.015625) -- (0.000000,0.718750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.281250) -- (0.000000,0.015625,0.265625) -- (0.000000,0.015625,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.000000) -- (0.000000,0.109375,0.015625) -- (0.000000,0.093750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.656250,0.968750) -- (0.000000,0.687500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,0.968750,0.343750) -- (0.000000,0.968750,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.093750) -- (0.000000,0.015625,0.078125) -- (0.000000,0.015625,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.031250) -- (0.000000,0.015625,0.046875) -- (0.000000,0.000000,0.046875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,0.000000) -- (0.000000,0.890625,0.015625) -- (0.000000,0.890625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.109375,0.984375) -- (0.000000,0.109375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.906250) -- (0.000000,0.984375,0.890625) -- (0.000000,1.000000,0.890625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.843750) -- (0.000000,0.015625,0.859375) -- (0.000000,0.000000,0.859375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,1.000000) -- (0.000000,0.859375,0.984375) -- (0.000000,0.859375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.593750) -- (0.000000,0.015625,0.609375) -- (0.000000,0.000000,0.609375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.000000) -- (0.000000,0.015625,0.015625) -- (0.000000,0.015625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.984375,0.984375) -- (0.000000,0.984375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,0.984375,0.015625) -- (0.000000,1.000000,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.468750) -- (0.000000,0.015625,0.484375) -- (0.000000,0.000000,0.484375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.359375,0.984375) -- (0.000000,0.359375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.656250) -- (0.000000,0.984375,0.640625) -- (0.000000,1.000000,0.640625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.000000) -- (0.000000,0.140625,0.015625) -- (0.000000,0.140625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.218750) -- (0.000000,0.015625,0.234375) -- (0.000000,0.000000,0.234375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.234375,0.984375) -- (0.000000,0.234375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.781250) -- (0.000000,0.984375,0.765625) -- (0.000000,1.000000,0.765625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.718750) -- (0.000000,0.015625,0.734375) -- (0.000000,0.000000,0.734375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,0.000000) -- (0.000000,0.859375,0.015625) -- (0.000000,0.843750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.390625,0.984375) -- (0.000000,0.406250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.593750) -- (0.000000,0.984375,0.609375) -- (0.000000,0.984375,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.031250) -- (0.000000,0.015625,0.015625) -- (0.000000,0.015625,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,0.984375,0.984375) -- (0.000000,0.984375,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.531250) -- (0.000000,0.015625,0.515625) -- (0.000000,0.015625,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.906250) -- (0.000000,0.015625,0.890625) -- (0.000000,0.015625,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,1.000000) -- (0.000000,0.890625,0.984375) -- (0.000000,0.906250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.093750) -- (0.000000,0.984375,0.109375) -- (0.000000,0.984375,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.406250) -- (0.000000,0.015625,0.390625) -- (0.000000,0.015625,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.265625,0.984375) -- (0.000000,0.281250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.718750) -- (0.000000,0.984375,0.734375) -- (0.000000,0.984375,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.000000) -- (0.000000,0.234375,0.015625) -- (0.000000,0.218750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.156250) -- (0.000000,0.015625,0.140625) -- (0.000000,0.015625,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.140625,0.984375) -- (0.000000,0.156250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.843750) -- (0.000000,0.984375,0.859375) -- (0.000000,0.984375,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.656250) -- (0.000000,0.015625,0.640625) -- (0.000000,0.015625,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.000000) -- (0.000000,0.046875,0.015625) -- (0.000000,0.031250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.062500) -- (0.000000,0.843750,0.031250) -- (0.000000,0.843750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.937500) -- (0.000000,0.406250,0.968750) -- (0.000000,0.406250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.625000) -- (0.000000,0.968750,0.593750) -- (0.000000,0.937500,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.875000) -- (0.000000,0.031250,0.906250) -- (0.000000,0.062500,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.062500) -- (0.000000,0.093750,0.031250) -- (0.000000,0.093750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.937500) -- (0.000000,0.906250,0.968750) -- (0.000000,0.906250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.125000) -- (0.000000,0.968750,0.093750) -- (0.000000,0.937500,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.375000) -- (0.000000,0.031250,0.406250) -- (0.000000,0.062500,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.125000) -- (0.000000,0.031250,0.093750) -- (0.000000,0.031250,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.062500) -- (0.000000,0.906250,0.031250) -- (0.000000,0.875000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.937500) -- (0.000000,0.093750,0.968750) -- (0.000000,0.125000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.875000) -- (0.000000,0.968750,0.906250) -- (0.000000,0.968750,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.875000) -- (0.000000,0.031250,0.843750) -- (0.000000,0.031250,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.937500) -- (0.000000,0.843750,0.968750) -- (0.000000,0.875000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.125000) -- (0.000000,0.968750,0.156250) -- (0.000000,0.968750,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.625000) -- (0.000000,0.031250,0.593750) -- (0.000000,0.031250,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.375000) -- (0.000000,0.031250,0.343750) -- (0.000000,0.031250,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.125000) -- (0.000000,0.031250,0.156250) -- (0.000000,0.062500,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.937500) -- (0.000000,0.156250,0.968750) -- (0.000000,0.156250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.875000) -- (0.000000,0.968750,0.843750) -- (0.000000,0.937500,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.625000) -- (0.000000,0.031250,0.656250) -- (0.000000,0.062500,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.937500) -- (0.000000,0.343750,0.968750) -- (0.000000,0.375000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.625000) -- (0.000000,0.968750,0.656250) -- (0.000000,0.968750,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.062500) -- (0.000000,0.156250,0.031250) -- (0.000000,0.125000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.781250) -- (0.000000,0.062500,0.750000) -- (0.000000,0.062500,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.062500) -- (0.000000,0.218750,0.031250) -- (0.000000,0.218750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.968750) -- (0.000000,0.750000,0.937500) -- (0.000000,0.781250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.218750) -- (0.000000,0.937500,0.250000) -- (0.000000,0.937500,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.031250) -- (0.000000,0.750000,0.062500) -- (0.000000,0.718750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.281250) -- (0.000000,0.062500,0.250000) -- (0.000000,0.062500,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.937500) -- (0.000000,0.531250,0.968750) -- (0.000000,0.531250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.500000) -- (0.000000,0.968750,0.468750) -- (0.000000,0.937500,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.031250) -- (0.000000,0.500000,0.062500) -- (0.000000,0.468750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.250000) -- (0.000000,0.031250,0.218750) -- (0.000000,0.031250,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.031250) -- (0.000000,0.750000,0.062500) -- (0.000000,0.750000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.750000) -- (0.000000,0.031250,0.718750) -- (0.000000,0.031250,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.031250) -- (0.000000,0.250000,0.062500) -- (0.000000,0.250000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.937500) -- (0.000000,0.718750,0.968750) -- (0.000000,0.750000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.250000) -- (0.000000,0.968750,0.281250) -- (0.000000,0.968750,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.968750) -- (0.000000,0.500000,0.937500) -- (0.000000,0.500000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.531250) -- (0.000000,0.937500,0.500000) -- (0.000000,0.968750,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.031250) -- (0.000000,0.500000,0.062500) -- (0.000000,0.500000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.968750) -- (0.000000,0.250000,0.937500) -- (0.000000,0.281250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.718750) -- (0.000000,0.937500,0.750000) -- (0.000000,0.937500,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.531250) -- (0.000000,0.062500,0.500000) -- (0.000000,0.062500,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.968750) -- (0.000000,0.250000,0.937500) -- (0.000000,0.250000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.781250) -- (0.000000,0.937500,0.750000) -- (0.000000,0.968750,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.468750) -- (0.000000,0.062500,0.500000) -- (0.000000,0.031250,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.000000) -- (0.000000,0.843750,0.031250) -- (0.000000,0.875000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.406250,0.968750) -- (0.000000,0.375000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,0.968750,0.593750) -- (0.000000,0.968750,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.875000) -- (0.000000,0.031250,0.906250) -- (0.000000,0.031250,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.000000) -- (0.000000,0.093750,0.031250) -- (0.000000,0.125000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.906250,0.968750) -- (0.000000,0.875000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,0.968750,0.093750) -- (0.000000,0.968750,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.375000) -- (0.000000,0.031250,0.406250) -- (0.000000,0.031250,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.031250,0.093750) -- (0.000000,0.062500,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.906250,0.031250) -- (0.000000,0.906250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.093750,0.968750) -- (0.000000,0.093750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.968750,0.906250) -- (0.000000,0.937500,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.812500) -- (0.000000,0.031250,0.843750) -- (0.000000,0.062500,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.937500) -- (0.000000,0.843750,0.968750) -- (0.000000,0.843750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.187500) -- (0.000000,0.968750,0.156250) -- (0.000000,0.937500,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.031250,0.593750) -- (0.000000,0.062500,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.312500) -- (0.000000,0.031250,0.343750) -- (0.000000,0.062500,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.125000) -- (0.000000,0.031250,0.156250) -- (0.000000,0.031250,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.156250,0.968750) -- (0.000000,0.125000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,0.968750,0.843750) -- (0.000000,0.968750,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.625000) -- (0.000000,0.031250,0.656250) -- (0.000000,0.031250,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.937500) -- (0.000000,0.343750,0.968750) -- (0.000000,0.343750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.687500) -- (0.000000,0.968750,0.656250) -- (0.000000,0.937500,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.062500) -- (0.000000,0.156250,0.031250) -- (0.000000,0.156250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.750000) -- (0.000000,0.031250,0.781250) -- (0.000000,0.031250,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.000000) -- (0.000000,0.218750,0.031250) -- (0.000000,0.250000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.781250,0.968750) -- (0.000000,0.750000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,0.968750,0.218750) -- (0.000000,0.968750,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.000000) -- (0.000000,0.718750,0.031250) -- (0.000000,0.750000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.250000) -- (0.000000,0.031250,0.281250) -- (0.000000,0.031250,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.531250,0.968750) -- (0.000000,0.500000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,0.968750,0.468750) -- (0.000000,0.968750,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.000000) -- (0.000000,0.468750,0.031250) -- (0.000000,0.500000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.187500) -- (0.000000,0.031250,0.218750) -- (0.000000,0.062500,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.062500) -- (0.000000,0.781250,0.031250) -- (0.000000,0.781250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.687500) -- (0.000000,0.031250,0.718750) -- (0.000000,0.062500,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.062500) -- (0.000000,0.281250,0.031250) -- (0.000000,0.281250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.937500) -- (0.000000,0.718750,0.968750) -- (0.000000,0.718750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.312500) -- (0.000000,0.968750,0.281250) -- (0.000000,0.937500,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.468750,0.968750) -- (0.000000,0.468750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.968750,0.531250) -- (0.000000,0.937500,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.531250,0.031250) -- (0.000000,0.531250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.281250,0.968750) -- (0.000000,0.250000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,0.968750,0.718750) -- (0.000000,0.968750,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.500000) -- (0.000000,0.031250,0.531250) -- (0.000000,0.031250,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.937500) -- (0.000000,0.218750,0.968750) -- (0.000000,0.218750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.812500) -- (0.000000,0.968750,0.781250) -- (0.000000,0.937500,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.031250,0.468750) -- (0.000000,0.062500,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.062500) -- (0.000000,0.843750,0.031250) -- (0.000000,0.843750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.406250,0.968750) -- (0.000000,0.406250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.968750,0.593750) -- (0.000000,0.937500,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.031250,0.906250) -- (0.000000,0.062500,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.093750,0.031250) -- (0.000000,0.093750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.906250,0.968750) -- (0.000000,0.906250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.968750,0.093750) -- (0.000000,0.937500,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.031250,0.406250) -- (0.000000,0.062500,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.125000) -- (0.000000,0.031250,0.093750) -- (0.000000,0.031250,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.000000) -- (0.000000,0.906250,0.031250) -- (0.000000,0.875000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.093750,0.968750) -- (0.000000,0.125000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,0.968750,0.906250) -- (0.000000,0.968750,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.875000) -- (0.000000,0.031250,0.843750) -- (0.000000,0.031250,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.843750,0.968750) -- (0.000000,0.875000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,0.968750,0.156250) -- (0.000000,0.968750,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.625000) -- (0.000000,0.031250,0.593750) -- (0.000000,0.031250,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.375000) -- (0.000000,0.031250,0.343750) -- (0.000000,0.031250,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.187500) -- (0.000000,0.031250,0.156250) -- (0.000000,0.062500,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.937500) -- (0.000000,0.156250,0.968750) -- (0.000000,0.156250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.812500) -- (0.000000,0.968750,0.843750) -- (0.000000,0.937500,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.687500) -- (0.000000,0.031250,0.656250) -- (0.000000,0.062500,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.343750,0.968750) -- (0.000000,0.375000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,0.968750,0.656250) -- (0.000000,0.968750,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.000000) -- (0.000000,0.156250,0.031250) -- (0.000000,0.125000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.812500) -- (0.000000,0.031250,0.781250) -- (0.000000,0.062500,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.062500) -- (0.000000,0.218750,0.031250) -- (0.000000,0.218750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.937500) -- (0.000000,0.781250,0.968750) -- (0.000000,0.781250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.187500) -- (0.000000,0.968750,0.218750) -- (0.000000,0.937500,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.062500) -- (0.000000,0.718750,0.031250) -- (0.000000,0.718750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.312500) -- (0.000000,0.031250,0.281250) -- (0.000000,0.062500,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.531250,0.968750) -- (0.000000,0.531250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.968750,0.468750) -- (0.000000,0.937500,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.468750,0.031250) -- (0.000000,0.468750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.250000) -- (0.000000,0.031250,0.218750) -- (0.000000,0.031250,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.000000) -- (0.000000,0.781250,0.031250) -- (0.000000,0.750000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.750000) -- (0.000000,0.031250,0.718750) -- (0.000000,0.031250,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.000000) -- (0.000000,0.281250,0.031250) -- (0.000000,0.250000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.718750,0.968750) -- (0.000000,0.750000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,0.968750,0.281250) -- (0.000000,0.968750,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.468750,0.968750) -- (0.000000,0.500000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,0.968750,0.531250) -- (0.000000,0.968750,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.000000) -- (0.000000,0.531250,0.031250) -- (0.000000,0.500000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.937500) -- (0.000000,0.281250,0.968750) -- (0.000000,0.281250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.687500) -- (0.000000,0.968750,0.718750) -- (0.000000,0.937500,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.031250,0.531250) -- (0.000000,0.062500,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.218750,0.968750) -- (0.000000,0.250000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,0.968750,0.781250) -- (0.000000,0.968750,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.500000) -- (0.000000,0.031250,0.468750) -- (0.000000,0.031250,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.062500) -- (0.000000,0.843750,0.031250) -- (0.000000,0.875000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.937500) -- (0.000000,0.406250,0.968750) -- (0.000000,0.375000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.625000) -- (0.000000,0.968750,0.593750) -- (0.000000,0.968750,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.875000) -- (0.000000,0.031250,0.906250) -- (0.000000,0.031250,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.062500) -- (0.000000,0.093750,0.031250) -- (0.000000,0.125000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.937500) -- (0.000000,0.906250,0.968750) -- (0.000000,0.875000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.125000) -- (0.000000,0.968750,0.093750) -- (0.000000,0.968750,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.375000) -- (0.000000,0.031250,0.406250) -- (0.000000,0.031250,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.125000) -- (0.000000,0.031250,0.093750) -- (0.000000,0.062500,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.062500) -- (0.000000,0.906250,0.031250) -- (0.000000,0.906250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.937500) -- (0.000000,0.093750,0.968750) -- (0.000000,0.093750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.875000) -- (0.000000,0.968750,0.906250) -- (0.000000,0.937500,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.875000) -- (0.000000,0.031250,0.843750) -- (0.000000,0.062500,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.937500) -- (0.000000,0.843750,0.968750) -- (0.000000,0.843750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.125000) -- (0.000000,0.968750,0.156250) -- (0.000000,0.937500,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.625000) -- (0.000000,0.031250,0.593750) -- (0.000000,0.062500,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.375000) -- (0.000000,0.031250,0.343750) -- (0.000000,0.062500,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.125000) -- (0.000000,0.031250,0.156250) -- (0.000000,0.031250,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.937500) -- (0.000000,0.156250,0.968750) -- (0.000000,0.125000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.875000) -- (0.000000,0.968750,0.843750) -- (0.000000,0.968750,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.625000) -- (0.000000,0.031250,0.656250) -- (0.000000,0.031250,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.937500) -- (0.000000,0.343750,0.968750) -- (0.000000,0.343750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.625000) -- (0.000000,0.968750,0.656250) -- (0.000000,0.937500,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.062500) -- (0.000000,0.156250,0.031250) -- (0.000000,0.156250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.781250) -- (0.000000,0.062500,0.750000) -- (0.000000,0.031250,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.062500) -- (0.000000,0.218750,0.031250) -- (0.000000,0.250000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.968750) -- (0.000000,0.750000,0.937500) -- (0.000000,0.750000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.218750) -- (0.000000,0.937500,0.250000) -- (0.000000,0.968750,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.031250) -- (0.000000,0.750000,0.062500) -- (0.000000,0.750000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.281250) -- (0.000000,0.062500,0.250000) -- (0.000000,0.031250,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.937500) -- (0.000000,0.531250,0.968750) -- (0.000000,0.500000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.500000) -- (0.000000,0.968750,0.468750) -- (0.000000,0.968750,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.031250) -- (0.000000,0.500000,0.062500) -- (0.000000,0.500000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.250000) -- (0.000000,0.031250,0.218750) -- (0.000000,0.062500,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.031250) -- (0.000000,0.750000,0.062500) -- (0.000000,0.781250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.750000) -- (0.000000,0.031250,0.718750) -- (0.000000,0.062500,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.031250) -- (0.000000,0.250000,0.062500) -- (0.000000,0.281250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.937500) -- (0.000000,0.718750,0.968750) -- (0.000000,0.718750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.250000) -- (0.000000,0.968750,0.281250) -- (0.000000,0.937500,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.968750) -- (0.000000,0.500000,0.937500) -- (0.000000,0.468750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.531250) -- (0.000000,0.937500,0.500000) -- (0.000000,0.937500,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.031250) -- (0.000000,0.500000,0.062500) -- (0.000000,0.531250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.968750) -- (0.000000,0.250000,0.937500) -- (0.000000,0.250000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.718750) -- (0.000000,0.937500,0.750000) -- (0.000000,0.968750,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.531250) -- (0.000000,0.062500,0.500000) -- (0.000000,0.031250,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.968750) -- (0.000000,0.250000,0.937500) -- (0.000000,0.218750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.781250) -- (0.000000,0.937500,0.750000) -- (0.000000,0.937500,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.468750) -- (0.000000,0.062500,0.500000) -- (0.000000,0.062500,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.500000,1.000000,0.000000) -- (0.500000,1.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.500000,1.000000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.500000,1.000000,1.000000) -- (0.500000,1.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.500000,0.000000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.250000,1.000000,0.000000) -- (0.250000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.250000,1.000000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.250000,1.000000,1.000000) -- (0.250000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.250000,0.000000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.750000,1.000000,0.000000) -- (0.750000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.750000,1.000000,1.000000) -- (0.750000,0.500000,1.000000) -- (1.000000,0.500000,1.000000) -- (1.000000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.750000,1.000000,1.000000) -- (0.750000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.750000,0.000000,1.000000) -- (0.750000,0.500000,1.000000) -- (1.000000,0.500000,1.000000) -- (1.000000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,1.000000) -- (0.125000,1.000000,0.750000) -- (0.187500,1.000000,0.750000) -- (0.187500,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,0.000000,1.000000) -- (0.125000,0.250000,1.000000) -- (0.187500,0.250000,1.000000) -- (0.187500,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,0.500000) -- (0.125000,1.000000,0.750000) -- (0.187500,1.000000,0.750000) -- (0.187500,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,0.500000,1.000000) -- (0.125000,0.250000,1.000000) -- (0.187500,0.250000,1.000000) -- (0.187500,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,1.000000) -- (0.062500,1.000000,0.750000) -- (0.125000,1.000000,0.750000) -- (0.125000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,0.000000,1.000000) -- (0.062500,0.250000,1.000000) -- (0.125000,0.250000,1.000000) -- (0.125000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,0.500000) -- (0.062500,1.000000,0.750000) -- (0.125000,1.000000,0.750000) -- (0.125000,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,0.500000,1.000000) -- (0.062500,0.250000,1.000000) -- (0.125000,0.250000,1.000000) -- (0.125000,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,1.000000) -- (0.187500,1.000000,0.750000) -- (0.250000,1.000000,0.750000) -- (0.250000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,0.000000,1.000000) -- (0.187500,0.250000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,0.500000) -- (0.187500,1.000000,0.750000) -- (0.250000,1.000000,0.750000) -- (0.250000,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,0.500000,1.000000) -- (0.187500,0.250000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,0.000000) -- (0.125000,1.000000,0.250000) -- (0.187500,1.000000,0.250000) -- (0.187500,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,1.000000) -- (0.125000,0.750000,1.000000) -- (0.187500,0.750000,1.000000) -- (0.187500,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,0.500000) -- (0.125000,1.000000,0.250000) -- (0.187500,1.000000,0.250000) -- (0.187500,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,0.500000,1.000000) -- (0.125000,0.750000,1.000000) -- (0.187500,0.750000,1.000000) -- (0.187500,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,0.000000) -- (0.062500,1.000000,0.250000) -- (0.125000,1.000000,0.250000) -- (0.125000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,1.000000) -- (0.062500,0.750000,1.000000) -- (0.125000,0.750000,1.000000) -- (0.125000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,0.500000) -- (0.062500,1.000000,0.250000) -- (0.125000,1.000000,0.250000) -- (0.125000,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,0.500000,1.000000) -- (0.062500,0.750000,1.000000) -- (0.125000,0.750000,1.000000) -- (0.125000,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,0.000000) -- (0.187500,1.000000,0.250000) -- (0.250000,1.000000,0.250000) -- (0.250000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,1.000000) -- (0.187500,0.750000,1.000000) -- (0.250000,0.750000,1.000000) -- (0.250000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,0.500000) -- (0.187500,1.000000,0.250000) -- (0.250000,1.000000,0.250000) -- (0.250000,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,0.500000,1.000000) -- (0.187500,0.750000,1.000000) -- (0.250000,0.750000,1.000000) -- (0.250000,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,1.000000) -- (0.031250,1.000000,0.875000) -- (0.046875,1.000000,0.875000) -- (0.046875,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.000000,1.000000) -- (0.031250,0.125000,1.000000) -- (0.046875,0.125000,1.000000) -- (0.046875,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.500000) -- (0.031250,1.000000,0.625000) -- (0.046875,1.000000,0.625000) -- (0.046875,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.500000,1.000000) -- (0.031250,0.375000,1.000000) -- (0.046875,0.375000,1.000000) -- (0.046875,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.000000) -- (0.031250,1.000000,0.125000) -- (0.046875,1.000000,0.125000) -- (0.046875,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,1.000000) -- (0.031250,0.875000,1.000000) -- (0.046875,0.875000,1.000000) -- (0.046875,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.750000) -- (0.031250,1.000000,0.875000) -- (0.046875,1.000000,0.875000) -- (0.046875,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.250000,1.000000) -- (0.031250,0.125000,1.000000) -- (0.046875,0.125000,1.000000) -- (0.046875,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.750000) -- (0.031250,1.000000,0.625000) -- (0.046875,1.000000,0.625000) -- (0.046875,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.250000,1.000000) -- (0.031250,0.375000,1.000000) -- (0.046875,0.375000,1.000000) -- (0.046875,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.250000) -- (0.031250,1.000000,0.125000) -- (0.046875,1.000000,0.125000) -- (0.046875,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.750000,1.000000) -- (0.031250,0.875000,1.000000) -- (0.046875,0.875000,1.000000) -- (0.046875,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,1.000000) -- (0.015625,1.000000,0.875000) -- (0.031250,1.000000,0.875000) -- (0.031250,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.000000,1.000000) -- (0.015625,0.125000,1.000000) -- (0.031250,0.125000,1.000000) -- (0.031250,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.500000) -- (0.015625,1.000000,0.625000) -- (0.031250,1.000000,0.625000) -- (0.031250,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.500000,1.000000) -- (0.015625,0.375000,1.000000) -- (0.031250,0.375000,1.000000) -- (0.031250,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.000000) -- (0.015625,1.000000,0.125000) -- (0.031250,1.000000,0.125000) -- (0.031250,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,1.000000) -- (0.015625,0.875000,1.000000) -- (0.031250,0.875000,1.000000) -- (0.031250,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.750000) -- (0.015625,1.000000,0.875000) -- (0.031250,1.000000,0.875000) -- (0.031250,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.250000,1.000000) -- (0.015625,0.125000,1.000000) -- (0.031250,0.125000,1.000000) -- (0.031250,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.750000) -- (0.015625,1.000000,0.625000) -- (0.031250,1.000000,0.625000) -- (0.031250,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.250000,1.000000) -- (0.015625,0.375000,1.000000) -- (0.031250,0.375000,1.000000) -- (0.031250,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.250000) -- (0.015625,1.000000,0.125000) -- (0.031250,1.000000,0.125000) -- (0.031250,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.750000,1.000000) -- (0.015625,0.875000,1.000000) -- (0.031250,0.875000,1.000000) -- (0.031250,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,1.000000) -- (0.046875,1.000000,0.875000) -- (0.062500,1.000000,0.875000) -- (0.062500,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.000000,1.000000) -- (0.046875,0.125000,1.000000) -- (0.062500,0.125000,1.000000) -- (0.062500,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.500000) -- (0.046875,1.000000,0.625000) -- (0.062500,1.000000,0.625000) -- (0.062500,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.500000,1.000000) -- (0.046875,0.375000,1.000000) -- (0.062500,0.375000,1.000000) -- (0.062500,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.000000) -- (0.046875,1.000000,0.125000) -- (0.062500,1.000000,0.125000) -- (0.062500,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,1.000000) -- (0.046875,0.875000,1.000000) -- (0.062500,0.875000,1.000000) -- (0.062500,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.750000) -- (0.046875,1.000000,0.875000) -- (0.062500,1.000000,0.875000) -- (0.062500,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.250000,1.000000) -- (0.046875,0.125000,1.000000) -- (0.062500,0.125000,1.000000) -- (0.062500,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.750000) -- (0.046875,1.000000,0.625000) -- (0.062500,1.000000,0.625000) -- (0.062500,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.250000,1.000000) -- (0.046875,0.375000,1.000000) -- (0.062500,0.375000,1.000000) -- (0.062500,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.250000) -- (0.046875,1.000000,0.125000) -- (0.062500,1.000000,0.125000) -- (0.062500,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.750000,1.000000) -- (0.046875,0.875000,1.000000) -- (0.062500,0.875000,1.000000) -- (0.062500,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.500000) -- (0.031250,1.000000,0.375000) -- (0.046875,1.000000,0.375000) -- (0.046875,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.500000,1.000000) -- (0.031250,0.625000,1.000000) -- (0.046875,0.625000,1.000000) -- (0.046875,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.500000) -- (0.007812,1.000000,0.562500) -- (0.011719,1.000000,0.562500) -- (0.011719,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.500000,1.000000) -- (0.007812,0.437500,1.000000) -- (0.011719,0.437500,1.000000) -- (0.011719,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.250000) -- (0.031250,1.000000,0.375000) -- (0.046875,1.000000,0.375000) -- (0.046875,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.750000,1.000000) -- (0.031250,0.625000,1.000000) -- (0.046875,0.625000,1.000000) -- (0.046875,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.625000) -- (0.007812,1.000000,0.562500) -- (0.011719,1.000000,0.562500) -- (0.011719,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.375000,1.000000) -- (0.007812,0.437500,1.000000) -- (0.011719,0.437500,1.000000) -- (0.011719,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.500000) -- (0.015625,1.000000,0.375000) -- (0.031250,1.000000,0.375000) -- (0.031250,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.500000,1.000000) -- (0.015625,0.625000,1.000000) -- (0.031250,0.625000,1.000000) -- (0.031250,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.500000) -- (0.003906,1.000000,0.562500) -- (0.007812,1.000000,0.562500) -- (0.007812,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.500000,1.000000) -- (0.003906,0.437500,1.000000) -- (0.007812,0.437500,1.000000) -- (0.007812,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.250000) -- (0.015625,1.000000,0.375000) -- (0.031250,1.000000,0.375000) -- (0.031250,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.750000,1.000000) -- (0.015625,0.625000,1.000000) -- (0.031250,0.625000,1.000000) -- (0.031250,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.625000) -- (0.003906,1.000000,0.562500) -- (0.007812,1.000000,0.562500) -- (0.007812,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.375000,1.000000) -- (0.003906,0.437500,1.000000) -- (0.007812,0.437500,1.000000) -- (0.007812,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.500000) -- (0.046875,1.000000,0.375000) -- (0.062500,1.000000,0.375000) -- (0.062500,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.500000,1.000000) -- (0.046875,0.625000,1.000000) -- (0.062500,0.625000,1.000000) -- (0.062500,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.500000) -- (0.011719,1.000000,0.562500) -- (0.015625,1.000000,0.562500) -- (0.015625,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.500000,1.000000) -- (0.011719,0.437500,1.000000) -- (0.015625,0.437500,1.000000) -- (0.015625,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.250000) -- (0.046875,1.000000,0.375000) -- (0.062500,1.000000,0.375000) -- (0.062500,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.750000,1.000000) -- (0.046875,0.625000,1.000000) -- (0.062500,0.625000,1.000000) -- (0.062500,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.625000) -- (0.011719,1.000000,0.562500) -- (0.015625,1.000000,0.562500) -- (0.015625,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.375000,1.000000) -- (0.011719,0.437500,1.000000) -- (0.015625,0.437500,1.000000) -- (0.015625,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,1.000000) -- (0.007812,1.000000,0.937500) -- (0.011719,1.000000,0.937500) -- (0.011719,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.000000,1.000000) -- (0.007812,0.062500,1.000000) -- (0.011719,0.062500,1.000000) -- (0.011719,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.000000) -- (0.007812,1.000000,0.062500) -- (0.011719,1.000000,0.062500) -- (0.011719,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,1.000000) -- (0.007812,0.937500,1.000000) -- (0.011719,0.937500,1.000000) -- (0.011719,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.250000) -- (0.007812,1.000000,0.187500) -- (0.011719,1.000000,0.187500) -- (0.011719,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.750000,1.000000) -- (0.007812,0.812500,1.000000) -- (0.011719,0.812500,1.000000) -- (0.011719,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.875000) -- (0.007812,1.000000,0.937500) -- (0.011719,1.000000,0.937500) -- (0.011719,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.125000,1.000000) -- (0.007812,0.062500,1.000000) -- (0.011719,0.062500,1.000000) -- (0.011719,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.125000) -- (0.007812,1.000000,0.062500) -- (0.011719,1.000000,0.062500) -- (0.011719,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.875000,1.000000) -- (0.007812,0.937500,1.000000) -- (0.011719,0.937500,1.000000) -- (0.011719,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.125000) -- (0.007812,1.000000,0.187500) -- (0.011719,1.000000,0.187500) -- (0.011719,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.875000,1.000000) -- (0.007812,0.812500,1.000000) -- (0.011719,0.812500,1.000000) -- (0.011719,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,1.000000) -- (0.003906,1.000000,0.937500) -- (0.007812,1.000000,0.937500) -- (0.007812,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.000000,1.000000) -- (0.003906,0.062500,1.000000) -- (0.007812,0.062500,1.000000) -- (0.007812,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.000000) -- (0.003906,1.000000,0.062500) -- (0.007812,1.000000,0.062500) -- (0.007812,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,1.000000) -- (0.003906,0.937500,1.000000) -- (0.007812,0.937500,1.000000) -- (0.007812,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.250000) -- (0.003906,1.000000,0.187500) -- (0.007812,1.000000,0.187500) -- (0.007812,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.750000,1.000000) -- (0.003906,0.812500,1.000000) -- (0.007812,0.812500,1.000000) -- (0.007812,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.875000) -- (0.003906,1.000000,0.937500) -- (0.007812,1.000000,0.937500) -- (0.007812,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.125000,1.000000) -- (0.003906,0.062500,1.000000) -- (0.007812,0.062500,1.000000) -- (0.007812,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.125000) -- (0.003906,1.000000,0.062500) -- (0.007812,1.000000,0.062500) -- (0.007812,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.875000,1.000000) -- (0.003906,0.937500,1.000000) -- (0.007812,0.937500,1.000000) -- (0.007812,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.125000) -- (0.003906,1.000000,0.187500) -- (0.007812,1.000000,0.187500) -- (0.007812,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.875000,1.000000) -- (0.003906,0.812500,1.000000) -- (0.007812,0.812500,1.000000) -- (0.007812,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,1.000000) -- (0.011719,1.000000,0.937500) -- (0.015625,1.000000,0.937500) -- (0.015625,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.000000,1.000000) -- (0.011719,0.062500,1.000000) -- (0.015625,0.062500,1.000000) -- (0.015625,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.000000) -- (0.011719,1.000000,0.062500) -- (0.015625,1.000000,0.062500) -- (0.015625,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,1.000000) -- (0.011719,0.937500,1.000000) -- (0.015625,0.937500,1.000000) -- (0.015625,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.250000) -- (0.011719,1.000000,0.187500) -- (0.015625,1.000000,0.187500) -- (0.015625,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.750000,1.000000) -- (0.011719,0.812500,1.000000) -- (0.015625,0.812500,1.000000) -- (0.015625,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.875000) -- (0.011719,1.000000,0.937500) -- (0.015625,1.000000,0.937500) -- (0.015625,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.125000,1.000000) -- (0.011719,0.062500,1.000000) -- (0.015625,0.062500,1.000000) -- (0.015625,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.125000) -- (0.011719,1.000000,0.062500) -- (0.015625,1.000000,0.062500) -- (0.015625,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.875000,1.000000) -- (0.011719,0.937500,1.000000) -- (0.015625,0.937500,1.000000) -- (0.015625,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.125000) -- (0.011719,1.000000,0.187500) -- (0.015625,1.000000,0.187500) -- (0.015625,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.875000,1.000000) -- (0.011719,0.812500,1.000000) -- (0.015625,0.812500,1.000000) -- (0.015625,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,1.000000,0.531250) -- (0.000977,1.000000,0.531250) -- (0.000977,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.468750,1.000000) -- (0.000977,0.468750,1.000000) -- (0.000977,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,1.000000,0.218750) -- (0.000977,1.000000,0.218750) -- (0.000977,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.781250,1.000000) -- (0.000977,0.781250,1.000000) -- (0.000977,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.750000) -- (0.007812,1.000000,0.812500) -- (0.011719,1.000000,0.812500) -- (0.011719,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.250000,1.000000) -- (0.007812,0.187500,1.000000) -- (0.011719,0.187500,1.000000) -- (0.011719,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.750000) -- (0.007812,1.000000,0.687500) -- (0.011719,1.000000,0.687500) -- (0.011719,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.250000,1.000000) -- (0.007812,0.312500,1.000000) -- (0.011719,0.312500,1.000000) -- (0.011719,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.500000) -- (0.007812,1.000000,0.437500) -- (0.011719,1.000000,0.437500) -- (0.011719,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.500000,1.000000) -- (0.007812,0.562500,1.000000) -- (0.011719,0.562500,1.000000) -- (0.011719,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.500000) -- (0.001953,1.000000,0.531250) -- (0.002930,1.000000,0.531250) -- (0.002930,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.500000,1.000000) -- (0.001953,0.468750,1.000000) -- (0.002930,0.468750,1.000000) -- (0.002930,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.250000) -- (0.007812,1.000000,0.312500) -- (0.011719,1.000000,0.312500) -- (0.011719,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.750000,1.000000) -- (0.007812,0.687500,1.000000) -- (0.011719,0.687500,1.000000) -- (0.011719,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.250000) -- (0.001953,1.000000,0.218750) -- (0.002930,1.000000,0.218750) -- (0.002930,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.750000,1.000000) -- (0.001953,0.781250,1.000000) -- (0.002930,0.781250,1.000000) -- (0.002930,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.875000) -- (0.007812,1.000000,0.812500) -- (0.011719,1.000000,0.812500) -- (0.011719,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.125000,1.000000) -- (0.007812,0.187500,1.000000) -- (0.011719,0.187500,1.000000) -- (0.011719,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.625000) -- (0.007812,1.000000,0.687500) -- (0.011719,1.000000,0.687500) -- (0.011719,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.375000,1.000000) -- (0.007812,0.312500,1.000000) -- (0.011719,0.312500,1.000000) -- (0.011719,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.375000) -- (0.007812,1.000000,0.437500) -- (0.011719,1.000000,0.437500) -- (0.011719,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.625000,1.000000) -- (0.007812,0.562500,1.000000) -- (0.011719,0.562500,1.000000) -- (0.011719,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.562500) -- (0.001953,1.000000,0.531250) -- (0.002930,1.000000,0.531250) -- (0.002930,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.437500,1.000000) -- (0.001953,0.468750,1.000000) -- (0.002930,0.468750,1.000000) -- (0.002930,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.375000) -- (0.007812,1.000000,0.312500) -- (0.011719,1.000000,0.312500) -- (0.011719,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.625000,1.000000) -- (0.007812,0.687500,1.000000) -- (0.011719,0.687500,1.000000) -- (0.011719,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.187500) -- (0.001953,1.000000,0.218750) -- (0.002930,1.000000,0.218750) -- (0.002930,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.812500,1.000000) -- (0.001953,0.781250,1.000000) -- (0.002930,0.781250,1.000000) -- (0.002930,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.750000) -- (0.003906,1.000000,0.812500) -- (0.007812,1.000000,0.812500) -- (0.007812,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.250000,1.000000) -- (0.003906,0.187500,1.000000) -- (0.007812,0.187500,1.000000) -- (0.007812,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.750000) -- (0.003906,1.000000,0.687500) -- (0.007812,1.000000,0.687500) -- (0.007812,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.250000,1.000000) -- (0.003906,0.312500,1.000000) -- (0.007812,0.312500,1.000000) -- (0.007812,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.500000) -- (0.003906,1.000000,0.437500) -- (0.007812,1.000000,0.437500) -- (0.007812,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.500000,1.000000) -- (0.003906,0.562500,1.000000) -- (0.007812,0.562500,1.000000) -- (0.007812,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.500000) -- (0.000977,1.000000,0.531250) -- (0.001953,1.000000,0.531250) -- (0.001953,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.500000,1.000000) -- (0.000977,0.468750,1.000000) -- (0.001953,0.468750,1.000000) -- (0.001953,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.250000) -- (0.003906,1.000000,0.312500) -- (0.007812,1.000000,0.312500) -- (0.007812,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.750000,1.000000) -- (0.003906,0.687500,1.000000) -- (0.007812,0.687500,1.000000) -- (0.007812,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.250000) -- (0.000977,1.000000,0.218750) -- (0.001953,1.000000,0.218750) -- (0.001953,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.750000,1.000000) -- (0.000977,0.781250,1.000000) -- (0.001953,0.781250,1.000000) -- (0.001953,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.875000) -- (0.003906,1.000000,0.812500) -- (0.007812,1.000000,0.812500) -- (0.007812,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.125000,1.000000) -- (0.003906,0.187500,1.000000) -- (0.007812,0.187500,1.000000) -- (0.007812,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.625000) -- (0.003906,1.000000,0.687500) -- (0.007812,1.000000,0.687500) -- (0.007812,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.375000,1.000000) -- (0.003906,0.312500,1.000000) -- (0.007812,0.312500,1.000000) -- (0.007812,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.375000) -- (0.003906,1.000000,0.437500) -- (0.007812,1.000000,0.437500) -- (0.007812,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.625000,1.000000) -- (0.003906,0.562500,1.000000) -- (0.007812,0.562500,1.000000) -- (0.007812,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.562500) -- (0.000977,1.000000,0.531250) -- (0.001953,1.000000,0.531250) -- (0.001953,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.437500,1.000000) -- (0.000977,0.468750,1.000000) -- (0.001953,0.468750,1.000000) -- (0.001953,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.375000) -- (0.003906,1.000000,0.312500) -- (0.007812,1.000000,0.312500) -- (0.007812,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.625000,1.000000) -- (0.003906,0.687500,1.000000) -- (0.007812,0.687500,1.000000) -- (0.007812,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.187500) -- (0.000977,1.000000,0.218750) -- (0.001953,1.000000,0.218750) -- (0.001953,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.812500,1.000000) -- (0.000977,0.781250,1.000000) -- (0.001953,0.781250,1.000000) -- (0.001953,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.750000) -- (0.011719,1.000000,0.812500) -- (0.015625,1.000000,0.812500) -- (0.015625,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.250000,1.000000) -- (0.011719,0.187500,1.000000) -- (0.015625,0.187500,1.000000) -- (0.015625,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.750000) -- (0.011719,1.000000,0.687500) -- (0.015625,1.000000,0.687500) -- (0.015625,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.250000,1.000000) -- (0.011719,0.312500,1.000000) -- (0.015625,0.312500,1.000000) -- (0.015625,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.500000) -- (0.011719,1.000000,0.437500) -- (0.015625,1.000000,0.437500) -- (0.015625,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.500000,1.000000) -- (0.011719,0.562500,1.000000) -- (0.015625,0.562500,1.000000) -- (0.015625,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.500000) -- (0.002930,1.000000,0.531250) -- (0.003906,1.000000,0.531250) -- (0.003906,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.500000,1.000000) -- (0.002930,0.468750,1.000000) -- (0.003906,0.468750,1.000000) -- (0.003906,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.250000) -- (0.011719,1.000000,0.312500) -- (0.015625,1.000000,0.312500) -- (0.015625,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.750000,1.000000) -- (0.011719,0.687500,1.000000) -- (0.015625,0.687500,1.000000) -- (0.015625,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.250000) -- (0.002930,1.000000,0.218750) -- (0.003906,1.000000,0.218750) -- (0.003906,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.750000,1.000000) -- (0.002930,0.781250,1.000000) -- (0.003906,0.781250,1.000000) -- (0.003906,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.875000) -- (0.011719,1.000000,0.812500) -- (0.015625,1.000000,0.812500) -- (0.015625,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.125000,1.000000) -- (0.011719,0.187500,1.000000) -- (0.015625,0.187500,1.000000) -- (0.015625,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.625000) -- (0.011719,1.000000,0.687500) -- (0.015625,1.000000,0.687500) -- (0.015625,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.375000,1.000000) -- (0.011719,0.312500,1.000000) -- (0.015625,0.312500,1.000000) -- (0.015625,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.375000) -- (0.011719,1.000000,0.437500) -- (0.015625,1.000000,0.437500) -- (0.015625,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.625000,1.000000) -- (0.011719,0.562500,1.000000) -- (0.015625,0.562500,1.000000) -- (0.015625,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.562500) -- (0.002930,1.000000,0.531250) -- (0.003906,1.000000,0.531250) -- (0.003906,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.437500,1.000000) -- (0.002930,0.468750,1.000000) -- (0.003906,0.468750,1.000000) -- (0.003906,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.375000) -- (0.011719,1.000000,0.312500) -- (0.015625,1.000000,0.312500) -- (0.015625,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.625000,1.000000) -- (0.011719,0.687500,1.000000) -- (0.015625,0.687500,1.000000) -- (0.015625,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.187500) -- (0.002930,1.000000,0.218750) -- (0.003906,1.000000,0.218750) -- (0.003906,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.812500,1.000000) -- (0.002930,0.781250,1.000000) -- (0.003906,0.781250,1.000000) -- (0.003906,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,1.000000) -- (0.000000,0.031250,1.000000) -- (0.000977,0.031250,1.000000) -- (0.000977,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,1.000000,0.593750) -- (0.000977,1.000000,0.593750) -- (0.000977,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.406250,1.000000) -- (0.000977,0.406250,1.000000) -- (0.000977,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,1.000000,0.968750) -- (0.000977,1.000000,0.968750) -- (0.000977,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.031250,1.000000) -- (0.000977,0.031250,1.000000) -- (0.000977,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,1.000000,0.031250) -- (0.000977,1.000000,0.031250) -- (0.000977,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.968750,1.000000) -- (0.000977,0.968750,1.000000) -- (0.000977,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,1.000000,0.906250) -- (0.000977,1.000000,0.906250) -- (0.000977,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.093750,1.000000) -- (0.000977,0.093750,1.000000) -- (0.000977,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,1.000000,0.093750) -- (0.000977,1.000000,0.093750) -- (0.000977,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.906250,1.000000) -- (0.000977,0.906250,1.000000) -- (0.000977,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.843750,1.000000) -- (0.000977,0.843750,1.000000) -- (0.000977,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,1.000000,0.781250) -- (0.000977,1.000000,0.781250) -- (0.000977,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.218750,1.000000) -- (0.000977,0.218750,1.000000) -- (0.000977,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,1.000000,0.718750) -- (0.000977,1.000000,0.718750) -- (0.000977,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.281250,1.000000) -- (0.000977,0.281250,1.000000) -- (0.000977,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,1.000000,0.843750) -- (0.000977,1.000000,0.843750) -- (0.000977,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.156250,1.000000) -- (0.000977,0.156250,1.000000) -- (0.000977,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,1.000000,0.656250) -- (0.000977,1.000000,0.656250) -- (0.000977,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.343750,1.000000) -- (0.000977,0.343750,1.000000) -- (0.000977,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.625000) -- (0.001953,1.000000,0.593750) -- (0.002930,1.000000,0.593750) -- (0.002930,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.375000,1.000000) -- (0.001953,0.406250,1.000000) -- (0.002930,0.406250,1.000000) -- (0.002930,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,1.000000) -- (0.001953,1.000000,0.968750) -- (0.002930,1.000000,0.968750) -- (0.002930,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.000000,1.000000) -- (0.001953,0.031250,1.000000) -- (0.002930,0.031250,1.000000) -- (0.002930,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.000000) -- (0.001953,1.000000,0.031250) -- (0.002930,1.000000,0.031250) -- (0.002930,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,1.000000) -- (0.001953,0.968750,1.000000) -- (0.002930,0.968750,1.000000) -- (0.002930,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.875000) -- (0.001953,1.000000,0.906250) -- (0.002930,1.000000,0.906250) -- (0.002930,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.125000,1.000000) -- (0.001953,0.093750,1.000000) -- (0.002930,0.093750,1.000000) -- (0.002930,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.125000) -- (0.001953,1.000000,0.093750) -- (0.002930,1.000000,0.093750) -- (0.002930,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.875000,1.000000) -- (0.001953,0.906250,1.000000) -- (0.002930,0.906250,1.000000) -- (0.002930,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.875000,1.000000) -- (0.001953,0.843750,1.000000) -- (0.002930,0.843750,1.000000) -- (0.002930,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.750000) -- (0.001953,1.000000,0.781250) -- (0.002930,1.000000,0.781250) -- (0.002930,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.250000,1.000000) -- (0.001953,0.218750,1.000000) -- (0.002930,0.218750,1.000000) -- (0.002930,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.750000) -- (0.001953,1.000000,0.718750) -- (0.002930,1.000000,0.718750) -- (0.002930,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.250000,1.000000) -- (0.001953,0.281250,1.000000) -- (0.002930,0.281250,1.000000) -- (0.002930,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.875000) -- (0.001953,1.000000,0.843750) -- (0.002930,1.000000,0.843750) -- (0.002930,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.125000,1.000000) -- (0.001953,0.156250,1.000000) -- (0.002930,0.156250,1.000000) -- (0.002930,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.625000) -- (0.001953,1.000000,0.656250) -- (0.002930,1.000000,0.656250) -- (0.002930,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.375000,1.000000) -- (0.001953,0.343750,1.000000) -- (0.002930,0.343750,1.000000) -- (0.002930,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.562500) -- (0.001953,1.000000,0.593750) -- (0.002930,1.000000,0.593750) -- (0.002930,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.437500,1.000000) -- (0.001953,0.406250,1.000000) -- (0.002930,0.406250,1.000000) -- (0.002930,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.937500) -- (0.001953,1.000000,0.968750) -- (0.002930,1.000000,0.968750) -- (0.002930,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.062500,1.000000) -- (0.001953,0.031250,1.000000) -- (0.002930,0.031250,1.000000) -- (0.002930,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.062500) -- (0.001953,1.000000,0.031250) -- (0.002930,1.000000,0.031250) -- (0.002930,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.937500,1.000000) -- (0.001953,0.968750,1.000000) -- (0.002930,0.968750,1.000000) -- (0.002930,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.937500) -- (0.001953,1.000000,0.906250) -- (0.002930,1.000000,0.906250) -- (0.002930,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.062500,1.000000) -- (0.001953,0.093750,1.000000) -- (0.002930,0.093750,1.000000) -- (0.002930,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.062500) -- (0.001953,1.000000,0.093750) -- (0.002930,1.000000,0.093750) -- (0.002930,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.937500,1.000000) -- (0.001953,0.906250,1.000000) -- (0.002930,0.906250,1.000000) -- (0.002930,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.812500,1.000000) -- (0.001953,0.843750,1.000000) -- (0.002930,0.843750,1.000000) -- (0.002930,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.812500) -- (0.001953,1.000000,0.781250) -- (0.002930,1.000000,0.781250) -- (0.002930,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.187500,1.000000) -- (0.001953,0.218750,1.000000) -- (0.002930,0.218750,1.000000) -- (0.002930,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.687500) -- (0.001953,1.000000,0.718750) -- (0.002930,1.000000,0.718750) -- (0.002930,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.312500,1.000000) -- (0.001953,0.281250,1.000000) -- (0.002930,0.281250,1.000000) -- (0.002930,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.812500) -- (0.001953,1.000000,0.843750) -- (0.002930,1.000000,0.843750) -- (0.002930,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.187500,1.000000) -- (0.001953,0.156250,1.000000) -- (0.002930,0.156250,1.000000) -- (0.002930,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.687500) -- (0.001953,1.000000,0.656250) -- (0.002930,1.000000,0.656250) -- (0.002930,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.312500,1.000000) -- (0.001953,0.343750,1.000000) -- (0.002930,0.343750,1.000000) -- (0.002930,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.625000) -- (0.000977,1.000000,0.593750) -- (0.001953,1.000000,0.593750) -- (0.001953,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.375000,1.000000) -- (0.000977,0.406250,1.000000) -- (0.001953,0.406250,1.000000) -- (0.001953,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,1.000000) -- (0.000977,1.000000,0.968750) -- (0.001953,1.000000,0.968750) -- (0.001953,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.000000,1.000000) -- (0.000977,0.031250,1.000000) -- (0.001953,0.031250,1.000000) -- (0.001953,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.000000) -- (0.000977,1.000000,0.031250) -- (0.001953,1.000000,0.031250) -- (0.001953,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,1.000000) -- (0.000977,0.968750,1.000000) -- (0.001953,0.968750,1.000000) -- (0.001953,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.875000) -- (0.000977,1.000000,0.906250) -- (0.001953,1.000000,0.906250) -- (0.001953,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.125000,1.000000) -- (0.000977,0.093750,1.000000) -- (0.001953,0.093750,1.000000) -- (0.001953,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.125000) -- (0.000977,1.000000,0.093750) -- (0.001953,1.000000,0.093750) -- (0.001953,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.875000,1.000000) -- (0.000977,0.906250,1.000000) -- (0.001953,0.906250,1.000000) -- (0.001953,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.875000,1.000000) -- (0.000977,0.843750,1.000000) -- (0.001953,0.843750,1.000000) -- (0.001953,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.750000) -- (0.000977,1.000000,0.781250) -- (0.001953,1.000000,0.781250) -- (0.001953,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.250000,1.000000) -- (0.000977,0.218750,1.000000) -- (0.001953,0.218750,1.000000) -- (0.001953,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.750000) -- (0.000977,1.000000,0.718750) -- (0.001953,1.000000,0.718750) -- (0.001953,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.250000,1.000000) -- (0.000977,0.281250,1.000000) -- (0.001953,0.281250,1.000000) -- (0.001953,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.875000) -- (0.000977,1.000000,0.843750) -- (0.001953,1.000000,0.843750) -- (0.001953,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.125000,1.000000) -- (0.000977,0.156250,1.000000) -- (0.001953,0.156250,1.000000) -- (0.001953,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.625000) -- (0.000977,1.000000,0.656250) -- (0.001953,1.000000,0.656250) -- (0.001953,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.375000,1.000000) -- (0.000977,0.343750,1.000000) -- (0.001953,0.343750,1.000000) -- (0.001953,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.562500) -- (0.000977,1.000000,0.593750) -- (0.001953,1.000000,0.593750) -- (0.001953,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.437500,1.000000) -- (0.000977,0.406250,1.000000) -- (0.001953,0.406250,1.000000) -- (0.001953,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.937500) -- (0.000977,1.000000,0.968750) -- (0.001953,1.000000,0.968750) -- (0.001953,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.062500,1.000000) -- (0.000977,0.031250,1.000000) -- (0.001953,0.031250,1.000000) -- (0.001953,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.062500) -- (0.000977,1.000000,0.031250) -- (0.001953,1.000000,0.031250) -- (0.001953,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.937500,1.000000) -- (0.000977,0.968750,1.000000) -- (0.001953,0.968750,1.000000) -- (0.001953,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.937500) -- (0.000977,1.000000,0.906250) -- (0.001953,1.000000,0.906250) -- (0.001953,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.062500,1.000000) -- (0.000977,0.093750,1.000000) -- (0.001953,0.093750,1.000000) -- (0.001953,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.062500) -- (0.000977,1.000000,0.093750) -- (0.001953,1.000000,0.093750) -- (0.001953,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.937500,1.000000) -- (0.000977,0.906250,1.000000) -- (0.001953,0.906250,1.000000) -- (0.001953,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.812500,1.000000) -- (0.000977,0.843750,1.000000) -- (0.001953,0.843750,1.000000) -- (0.001953,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.812500) -- (0.000977,1.000000,0.781250) -- (0.001953,1.000000,0.781250) -- (0.001953,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.187500,1.000000) -- (0.000977,0.218750,1.000000) -- (0.001953,0.218750,1.000000) -- (0.001953,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.687500) -- (0.000977,1.000000,0.718750) -- (0.001953,1.000000,0.718750) -- (0.001953,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.312500,1.000000) -- (0.000977,0.281250,1.000000) -- (0.001953,0.281250,1.000000) -- (0.001953,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.812500) -- (0.000977,1.000000,0.843750) -- (0.001953,1.000000,0.843750) -- (0.001953,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.187500,1.000000) -- (0.000977,0.156250,1.000000) -- (0.001953,0.156250,1.000000) -- (0.001953,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.687500) -- (0.000977,1.000000,0.656250) -- (0.001953,1.000000,0.656250) -- (0.001953,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.312500,1.000000) -- (0.000977,0.343750,1.000000) -- (0.001953,0.343750,1.000000) -- (0.001953,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.625000) -- (0.002930,1.000000,0.593750) -- (0.003906,1.000000,0.593750) -- (0.003906,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.375000,1.000000) -- (0.002930,0.406250,1.000000) -- (0.003906,0.406250,1.000000) -- (0.003906,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,1.000000) -- (0.002930,1.000000,0.968750) -- (0.003906,1.000000,0.968750) -- (0.003906,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.000000,1.000000) -- (0.002930,0.031250,1.000000) -- (0.003906,0.031250,1.000000) -- (0.003906,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.000000) -- (0.002930,1.000000,0.031250) -- (0.003906,1.000000,0.031250) -- (0.003906,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,1.000000) -- (0.002930,0.968750,1.000000) -- (0.003906,0.968750,1.000000) -- (0.003906,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.875000) -- (0.002930,1.000000,0.906250) -- (0.003906,1.000000,0.906250) -- (0.003906,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.125000,1.000000) -- (0.002930,0.093750,1.000000) -- (0.003906,0.093750,1.000000) -- (0.003906,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.125000) -- (0.002930,1.000000,0.093750) -- (0.003906,1.000000,0.093750) -- (0.003906,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.875000,1.000000) -- (0.002930,0.906250,1.000000) -- (0.003906,0.906250,1.000000) -- (0.003906,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.875000,1.000000) -- (0.002930,0.843750,1.000000) -- (0.003906,0.843750,1.000000) -- (0.003906,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.750000) -- (0.002930,1.000000,0.781250) -- (0.003906,1.000000,0.781250) -- (0.003906,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.250000,1.000000) -- (0.002930,0.218750,1.000000) -- (0.003906,0.218750,1.000000) -- (0.003906,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.750000) -- (0.002930,1.000000,0.718750) -- (0.003906,1.000000,0.718750) -- (0.003906,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.250000,1.000000) -- (0.002930,0.281250,1.000000) -- (0.003906,0.281250,1.000000) -- (0.003906,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.875000) -- (0.002930,1.000000,0.843750) -- (0.003906,1.000000,0.843750) -- (0.003906,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.125000,1.000000) -- (0.002930,0.156250,1.000000) -- (0.003906,0.156250,1.000000) -- (0.003906,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.625000) -- (0.002930,1.000000,0.656250) -- (0.003906,1.000000,0.656250) -- (0.003906,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.375000,1.000000) -- (0.002930,0.343750,1.000000) -- (0.003906,0.343750,1.000000) -- (0.003906,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.562500) -- (0.002930,1.000000,0.593750) -- (0.003906,1.000000,0.593750) -- (0.003906,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.437500,1.000000) -- (0.002930,0.406250,1.000000) -- (0.003906,0.406250,1.000000) -- (0.003906,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.937500) -- (0.002930,1.000000,0.968750) -- (0.003906,1.000000,0.968750) -- (0.003906,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.062500,1.000000) -- (0.002930,0.031250,1.000000) -- (0.003906,0.031250,1.000000) -- (0.003906,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.062500) -- (0.002930,1.000000,0.031250) -- (0.003906,1.000000,0.031250) -- (0.003906,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.937500,1.000000) -- (0.002930,0.968750,1.000000) -- (0.003906,0.968750,1.000000) -- (0.003906,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.937500) -- (0.002930,1.000000,0.906250) -- (0.003906,1.000000,0.906250) -- (0.003906,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.062500,1.000000) -- (0.002930,0.093750,1.000000) -- (0.003906,0.093750,1.000000) -- (0.003906,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.062500) -- (0.002930,1.000000,0.093750) -- (0.003906,1.000000,0.093750) -- (0.003906,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.937500,1.000000) -- (0.002930,0.906250,1.000000) -- (0.003906,0.906250,1.000000) -- (0.003906,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.812500,1.000000) -- (0.002930,0.843750,1.000000) -- (0.003906,0.843750,1.000000) -- (0.003906,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.812500) -- (0.002930,1.000000,0.781250) -- (0.003906,1.000000,0.781250) -- (0.003906,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.187500,1.000000) -- (0.002930,0.218750,1.000000) -- (0.003906,0.218750,1.000000) -- (0.003906,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.687500) -- (0.002930,1.000000,0.718750) -- (0.003906,1.000000,0.718750) -- (0.003906,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.312500,1.000000) -- (0.002930,0.281250,1.000000) -- (0.003906,0.281250,1.000000) -- (0.003906,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.812500) -- (0.002930,1.000000,0.843750) -- (0.003906,1.000000,0.843750) -- (0.003906,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.187500,1.000000) -- (0.002930,0.156250,1.000000) -- (0.003906,0.156250,1.000000) -- (0.003906,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.687500) -- (0.002930,1.000000,0.656250) -- (0.003906,1.000000,0.656250) -- (0.003906,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.312500,1.000000) -- (0.002930,0.343750,1.000000) -- (0.003906,0.343750,1.000000) -- (0.003906,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,1.000000,0.156250) -- (0.000977,1.000000,0.156250) -- (0.000977,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,1.000000,0.468750) -- (0.000977,1.000000,0.468750) -- (0.000977,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.531250,1.000000) -- (0.000977,0.531250,1.000000) -- (0.000977,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,1.000000,0.515625) -- (0.000244,1.000000,0.515625) -- (0.000244,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.484375,1.000000) -- (0.000244,0.484375,1.000000) -- (0.000244,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,1.000000,0.281250) -- (0.000977,1.000000,0.281250) -- (0.000977,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.718750,1.000000) -- (0.000977,0.718750,1.000000) -- (0.000977,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,1.000000,0.234375) -- (0.000244,1.000000,0.234375) -- (0.000244,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.765625,1.000000) -- (0.000244,0.765625,1.000000) -- (0.000244,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,1.000000,0.406250) -- (0.000977,1.000000,0.406250) -- (0.000977,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.593750,1.000000) -- (0.000977,0.593750,1.000000) -- (0.000977,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,1.000000,0.343750) -- (0.000977,1.000000,0.343750) -- (0.000977,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.656250,1.000000) -- (0.000977,0.656250,1.000000) -- (0.000977,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,1.000000,0.609375) -- (0.000244,1.000000,0.609375) -- (0.000244,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.390625,1.000000) -- (0.000244,0.390625,1.000000) -- (0.000244,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,1.000000) -- (0.000000,1.000000,0.984375) -- (0.000244,1.000000,0.984375) -- (0.000244,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.000000) -- (0.000000,1.000000,0.015625) -- (0.000244,1.000000,0.015625) -- (0.000244,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,1.000000) -- (0.000000,0.984375,1.000000) -- (0.000244,0.984375,1.000000) -- (0.000244,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,1.000000,0.890625) -- (0.000244,1.000000,0.890625) -- (0.000244,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.109375,1.000000) -- (0.000244,0.109375,1.000000) -- (0.000244,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,1.000000,0.109375) -- (0.000244,1.000000,0.109375) -- (0.000244,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.890625,1.000000) -- (0.000244,0.890625,1.000000) -- (0.000244,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.859375,1.000000) -- (0.000244,0.859375,1.000000) -- (0.000244,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,1.000000,0.765625) -- (0.000244,1.000000,0.765625) -- (0.000244,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.234375,1.000000) -- (0.000244,0.234375,1.000000) -- (0.000244,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,1.000000,0.734375) -- (0.000244,1.000000,0.734375) -- (0.000244,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.265625,1.000000) -- (0.000244,0.265625,1.000000) -- (0.000244,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,1.000000,0.859375) -- (0.000244,1.000000,0.859375) -- (0.000244,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.140625,1.000000) -- (0.000244,0.140625,1.000000) -- (0.000244,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,1.000000,0.640625) -- (0.000244,1.000000,0.640625) -- (0.000244,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.359375,1.000000) -- (0.000244,0.359375,1.000000) -- (0.000244,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,1.000000,0.156250) -- (0.000977,1.000000,0.156250) -- (0.000977,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,1.000000,0.468750) -- (0.000977,1.000000,0.468750) -- (0.000977,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.531250,1.000000) -- (0.000977,0.531250,1.000000) -- (0.000977,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.531250) -- (0.000000,1.000000,0.515625) -- (0.000244,1.000000,0.515625) -- (0.000244,1.000000,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.484375,1.000000) -- (0.000244,0.484375,1.000000) -- (0.000244,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,1.000000,0.281250) -- (0.000977,1.000000,0.281250) -- (0.000977,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.718750,1.000000) -- (0.000977,0.718750,1.000000) -- (0.000977,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.218750) -- (0.000000,1.000000,0.234375) -- (0.000244,1.000000,0.234375) -- (0.000244,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,1.000000) -- (0.000000,0.765625,1.000000) -- (0.000244,0.765625,1.000000) -- (0.000244,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,1.000000,0.406250) -- (0.000977,1.000000,0.406250) -- (0.000977,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.593750,1.000000) -- (0.000977,0.593750,1.000000) -- (0.000977,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,1.000000,0.343750) -- (0.000977,1.000000,0.343750) -- (0.000977,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.656250,1.000000) -- (0.000977,0.656250,1.000000) -- (0.000977,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.593750) -- (0.000000,1.000000,0.609375) -- (0.000244,1.000000,0.609375) -- (0.000244,1.000000,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.390625,1.000000) -- (0.000244,0.390625,1.000000) -- (0.000244,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,1.000000,0.984375) -- (0.000244,1.000000,0.984375) -- (0.000244,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,1.000000,0.015625) -- (0.000244,1.000000,0.015625) -- (0.000244,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.984375,1.000000) -- (0.000244,0.984375,1.000000) -- (0.000244,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.906250) -- (0.000000,1.000000,0.890625) -- (0.000244,1.000000,0.890625) -- (0.000244,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.109375,1.000000) -- (0.000244,0.109375,1.000000) -- (0.000244,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.093750) -- (0.000000,1.000000,0.109375) -- (0.000244,1.000000,0.109375) -- (0.000244,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,1.000000) -- (0.000000,0.890625,1.000000) -- (0.000244,0.890625,1.000000) -- (0.000244,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,1.000000) -- (0.000000,0.859375,1.000000) -- (0.000244,0.859375,1.000000) -- (0.000244,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.781250) -- (0.000000,1.000000,0.765625) -- (0.000244,1.000000,0.765625) -- (0.000244,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.234375,1.000000) -- (0.000244,0.234375,1.000000) -- (0.000244,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.718750) -- (0.000000,1.000000,0.734375) -- (0.000244,1.000000,0.734375) -- (0.000244,1.000000,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.265625,1.000000) -- (0.000244,0.265625,1.000000) -- (0.000244,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.843750) -- (0.000000,1.000000,0.859375) -- (0.000244,1.000000,0.859375) -- (0.000244,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.140625,1.000000) -- (0.000244,0.140625,1.000000) -- (0.000244,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.656250) -- (0.000000,1.000000,0.640625) -- (0.000244,1.000000,0.640625) -- (0.000244,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.359375,1.000000) -- (0.000244,0.359375,1.000000) -- (0.000244,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.125000) -- (0.001953,1.000000,0.156250) -- (0.002930,1.000000,0.156250) -- (0.002930,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.500000) -- (0.001953,1.000000,0.468750) -- (0.002930,1.000000,0.468750) -- (0.002930,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.500000,1.000000) -- (0.001953,0.531250,1.000000) -- (0.002930,0.531250,1.000000) -- (0.002930,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.500000) -- (0.000488,1.000000,0.515625) -- (0.000732,1.000000,0.515625) -- (0.000732,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.500000,1.000000) -- (0.000488,0.484375,1.000000) -- (0.000732,0.484375,1.000000) -- (0.000732,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.250000) -- (0.001953,1.000000,0.281250) -- (0.002930,1.000000,0.281250) -- (0.002930,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.750000,1.000000) -- (0.001953,0.718750,1.000000) -- (0.002930,0.718750,1.000000) -- (0.002930,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.250000) -- (0.000488,1.000000,0.234375) -- (0.000732,1.000000,0.234375) -- (0.000732,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.750000,1.000000) -- (0.000488,0.765625,1.000000) -- (0.000732,0.765625,1.000000) -- (0.000732,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.375000) -- (0.001953,1.000000,0.406250) -- (0.002930,1.000000,0.406250) -- (0.002930,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.625000,1.000000) -- (0.001953,0.593750,1.000000) -- (0.002930,0.593750,1.000000) -- (0.002930,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.375000) -- (0.001953,1.000000,0.343750) -- (0.002930,1.000000,0.343750) -- (0.002930,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.625000,1.000000) -- (0.001953,0.656250,1.000000) -- (0.002930,0.656250,1.000000) -- (0.002930,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.625000) -- (0.000488,1.000000,0.609375) -- (0.000732,1.000000,0.609375) -- (0.000732,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.375000,1.000000) -- (0.000488,0.390625,1.000000) -- (0.000732,0.390625,1.000000) -- (0.000732,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,1.000000) -- (0.000488,1.000000,0.984375) -- (0.000732,1.000000,0.984375) -- (0.000732,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.000000) -- (0.000488,1.000000,0.015625) -- (0.000732,1.000000,0.015625) -- (0.000732,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,1.000000) -- (0.000488,0.984375,1.000000) -- (0.000732,0.984375,1.000000) -- (0.000732,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.875000) -- (0.000488,1.000000,0.890625) -- (0.000732,1.000000,0.890625) -- (0.000732,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.125000,1.000000) -- (0.000488,0.109375,1.000000) -- (0.000732,0.109375,1.000000) -- (0.000732,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.125000) -- (0.000488,1.000000,0.109375) -- (0.000732,1.000000,0.109375) -- (0.000732,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.875000,1.000000) -- (0.000488,0.890625,1.000000) -- (0.000732,0.890625,1.000000) -- (0.000732,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.875000,1.000000) -- (0.000488,0.859375,1.000000) -- (0.000732,0.859375,1.000000) -- (0.000732,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.750000) -- (0.000488,1.000000,0.765625) -- (0.000732,1.000000,0.765625) -- (0.000732,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.250000,1.000000) -- (0.000488,0.234375,1.000000) -- (0.000732,0.234375,1.000000) -- (0.000732,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.750000) -- (0.000488,1.000000,0.734375) -- (0.000732,1.000000,0.734375) -- (0.000732,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.250000,1.000000) -- (0.000488,0.265625,1.000000) -- (0.000732,0.265625,1.000000) -- (0.000732,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.875000) -- (0.000488,1.000000,0.859375) -- (0.000732,1.000000,0.859375) -- (0.000732,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.125000,1.000000) -- (0.000488,0.140625,1.000000) -- (0.000732,0.140625,1.000000) -- (0.000732,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.625000) -- (0.000488,1.000000,0.640625) -- (0.000732,1.000000,0.640625) -- (0.000732,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.375000,1.000000) -- (0.000488,0.359375,1.000000) -- (0.000732,0.359375,1.000000) -- (0.000732,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.187500) -- (0.001953,1.000000,0.156250) -- (0.002930,1.000000,0.156250) -- (0.002930,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.437500) -- (0.001953,1.000000,0.468750) -- (0.002930,1.000000,0.468750) -- (0.002930,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.562500,1.000000) -- (0.001953,0.531250,1.000000) -- (0.002930,0.531250,1.000000) -- (0.002930,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.531250) -- (0.000488,1.000000,0.515625) -- (0.000732,1.000000,0.515625) -- (0.000732,1.000000,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.468750,1.000000) -- (0.000488,0.484375,1.000000) -- (0.000732,0.484375,1.000000) -- (0.000732,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.312500) -- (0.001953,1.000000,0.281250) -- (0.002930,1.000000,0.281250) -- (0.002930,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.687500,1.000000) -- (0.001953,0.718750,1.000000) -- (0.002930,0.718750,1.000000) -- (0.002930,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.218750) -- (0.000488,1.000000,0.234375) -- (0.000732,1.000000,0.234375) -- (0.000732,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.781250,1.000000) -- (0.000488,0.765625,1.000000) -- (0.000732,0.765625,1.000000) -- (0.000732,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.437500) -- (0.001953,1.000000,0.406250) -- (0.002930,1.000000,0.406250) -- (0.002930,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.562500,1.000000) -- (0.001953,0.593750,1.000000) -- (0.002930,0.593750,1.000000) -- (0.002930,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.312500) -- (0.001953,1.000000,0.343750) -- (0.002930,1.000000,0.343750) -- (0.002930,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.687500,1.000000) -- (0.001953,0.656250,1.000000) -- (0.002930,0.656250,1.000000) -- (0.002930,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.593750) -- (0.000488,1.000000,0.609375) -- (0.000732,1.000000,0.609375) -- (0.000732,1.000000,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.406250,1.000000) -- (0.000488,0.390625,1.000000) -- (0.000732,0.390625,1.000000) -- (0.000732,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.968750) -- (0.000488,1.000000,0.984375) -- (0.000732,1.000000,0.984375) -- (0.000732,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.031250) -- (0.000488,1.000000,0.015625) -- (0.000732,1.000000,0.015625) -- (0.000732,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.968750,1.000000) -- (0.000488,0.984375,1.000000) -- (0.000732,0.984375,1.000000) -- (0.000732,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.906250) -- (0.000488,1.000000,0.890625) -- (0.000732,1.000000,0.890625) -- (0.000732,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.093750,1.000000) -- (0.000488,0.109375,1.000000) -- (0.000732,0.109375,1.000000) -- (0.000732,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.093750) -- (0.000488,1.000000,0.109375) -- (0.000732,1.000000,0.109375) -- (0.000732,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.906250,1.000000) -- (0.000488,0.890625,1.000000) -- (0.000732,0.890625,1.000000) -- (0.000732,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.843750,1.000000) -- (0.000488,0.859375,1.000000) -- (0.000732,0.859375,1.000000) -- (0.000732,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.781250) -- (0.000488,1.000000,0.765625) -- (0.000732,1.000000,0.765625) -- (0.000732,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.218750,1.000000) -- (0.000488,0.234375,1.000000) -- (0.000732,0.234375,1.000000) -- (0.000732,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.718750) -- (0.000488,1.000000,0.734375) -- (0.000732,1.000000,0.734375) -- (0.000732,1.000000,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.281250,1.000000) -- (0.000488,0.265625,1.000000) -- (0.000732,0.265625,1.000000) -- (0.000732,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.843750) -- (0.000488,1.000000,0.859375) -- (0.000732,1.000000,0.859375) -- (0.000732,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.156250,1.000000) -- (0.000488,0.140625,1.000000) -- (0.000732,0.140625,1.000000) -- (0.000732,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.656250) -- (0.000488,1.000000,0.640625) -- (0.000732,1.000000,0.640625) -- (0.000732,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.343750,1.000000) -- (0.000488,0.359375,1.000000) -- (0.000732,0.359375,1.000000) -- (0.000732,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.125000) -- (0.000977,1.000000,0.156250) -- (0.001953,1.000000,0.156250) -- (0.001953,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.500000) -- (0.000977,1.000000,0.468750) -- (0.001953,1.000000,0.468750) -- (0.001953,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.500000,1.000000) -- (0.000977,0.531250,1.000000) -- (0.001953,0.531250,1.000000) -- (0.001953,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.500000) -- (0.000244,1.000000,0.515625) -- (0.000488,1.000000,0.515625) -- (0.000488,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.500000,1.000000) -- (0.000244,0.484375,1.000000) -- (0.000488,0.484375,1.000000) -- (0.000488,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.250000) -- (0.000977,1.000000,0.281250) -- (0.001953,1.000000,0.281250) -- (0.001953,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.750000,1.000000) -- (0.000977,0.718750,1.000000) -- (0.001953,0.718750,1.000000) -- (0.001953,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.250000) -- (0.000244,1.000000,0.234375) -- (0.000488,1.000000,0.234375) -- (0.000488,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.750000,1.000000) -- (0.000244,0.765625,1.000000) -- (0.000488,0.765625,1.000000) -- (0.000488,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.375000) -- (0.000977,1.000000,0.406250) -- (0.001953,1.000000,0.406250) -- (0.001953,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.625000,1.000000) -- (0.000977,0.593750,1.000000) -- (0.001953,0.593750,1.000000) -- (0.001953,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.375000) -- (0.000977,1.000000,0.343750) -- (0.001953,1.000000,0.343750) -- (0.001953,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.625000,1.000000) -- (0.000977,0.656250,1.000000) -- (0.001953,0.656250,1.000000) -- (0.001953,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.625000) -- (0.000244,1.000000,0.609375) -- (0.000488,1.000000,0.609375) -- (0.000488,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.375000,1.000000) -- (0.000244,0.390625,1.000000) -- (0.000488,0.390625,1.000000) -- (0.000488,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,1.000000) -- (0.000244,1.000000,0.984375) -- (0.000488,1.000000,0.984375) -- (0.000488,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.000000) -- (0.000244,1.000000,0.015625) -- (0.000488,1.000000,0.015625) -- (0.000488,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,1.000000) -- (0.000244,0.984375,1.000000) -- (0.000488,0.984375,1.000000) -- (0.000488,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.875000) -- (0.000244,1.000000,0.890625) -- (0.000488,1.000000,0.890625) -- (0.000488,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.125000,1.000000) -- (0.000244,0.109375,1.000000) -- (0.000488,0.109375,1.000000) -- (0.000488,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.125000) -- (0.000244,1.000000,0.109375) -- (0.000488,1.000000,0.109375) -- (0.000488,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.875000,1.000000) -- (0.000244,0.890625,1.000000) -- (0.000488,0.890625,1.000000) -- (0.000488,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.875000,1.000000) -- (0.000244,0.859375,1.000000) -- (0.000488,0.859375,1.000000) -- (0.000488,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.750000) -- (0.000244,1.000000,0.765625) -- (0.000488,1.000000,0.765625) -- (0.000488,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.250000,1.000000) -- (0.000244,0.234375,1.000000) -- (0.000488,0.234375,1.000000) -- (0.000488,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.750000) -- (0.000244,1.000000,0.734375) -- (0.000488,1.000000,0.734375) -- (0.000488,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.250000,1.000000) -- (0.000244,0.265625,1.000000) -- (0.000488,0.265625,1.000000) -- (0.000488,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.875000) -- (0.000244,1.000000,0.859375) -- (0.000488,1.000000,0.859375) -- (0.000488,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.125000,1.000000) -- (0.000244,0.140625,1.000000) -- (0.000488,0.140625,1.000000) -- (0.000488,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.625000) -- (0.000244,1.000000,0.640625) -- (0.000488,1.000000,0.640625) -- (0.000488,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.375000,1.000000) -- (0.000244,0.359375,1.000000) -- (0.000488,0.359375,1.000000) -- (0.000488,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.187500) -- (0.000977,1.000000,0.156250) -- (0.001953,1.000000,0.156250) -- (0.001953,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.437500) -- (0.000977,1.000000,0.468750) -- (0.001953,1.000000,0.468750) -- (0.001953,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.562500,1.000000) -- (0.000977,0.531250,1.000000) -- (0.001953,0.531250,1.000000) -- (0.001953,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.531250) -- (0.000244,1.000000,0.515625) -- (0.000488,1.000000,0.515625) -- (0.000488,1.000000,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.468750,1.000000) -- (0.000244,0.484375,1.000000) -- (0.000488,0.484375,1.000000) -- (0.000488,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.312500) -- (0.000977,1.000000,0.281250) -- (0.001953,1.000000,0.281250) -- (0.001953,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.687500,1.000000) -- (0.000977,0.718750,1.000000) -- (0.001953,0.718750,1.000000) -- (0.001953,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.218750) -- (0.000244,1.000000,0.234375) -- (0.000488,1.000000,0.234375) -- (0.000488,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.781250,1.000000) -- (0.000244,0.765625,1.000000) -- (0.000488,0.765625,1.000000) -- (0.000488,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.437500) -- (0.000977,1.000000,0.406250) -- (0.001953,1.000000,0.406250) -- (0.001953,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.562500,1.000000) -- (0.000977,0.593750,1.000000) -- (0.001953,0.593750,1.000000) -- (0.001953,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.312500) -- (0.000977,1.000000,0.343750) -- (0.001953,1.000000,0.343750) -- (0.001953,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.687500,1.000000) -- (0.000977,0.656250,1.000000) -- (0.001953,0.656250,1.000000) -- (0.001953,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.593750) -- (0.000244,1.000000,0.609375) -- (0.000488,1.000000,0.609375) -- (0.000488,1.000000,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.406250,1.000000) -- (0.000244,0.390625,1.000000) -- (0.000488,0.390625,1.000000) -- (0.000488,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.968750) -- (0.000244,1.000000,0.984375) -- (0.000488,1.000000,0.984375) -- (0.000488,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.031250) -- (0.000244,1.000000,0.015625) -- (0.000488,1.000000,0.015625) -- (0.000488,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.968750,1.000000) -- (0.000244,0.984375,1.000000) -- (0.000488,0.984375,1.000000) -- (0.000488,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.906250) -- (0.000244,1.000000,0.890625) -- (0.000488,1.000000,0.890625) -- (0.000488,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.093750,1.000000) -- (0.000244,0.109375,1.000000) -- (0.000488,0.109375,1.000000) -- (0.000488,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.093750) -- (0.000244,1.000000,0.109375) -- (0.000488,1.000000,0.109375) -- (0.000488,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.906250,1.000000) -- (0.000244,0.890625,1.000000) -- (0.000488,0.890625,1.000000) -- (0.000488,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.843750,1.000000) -- (0.000244,0.859375,1.000000) -- (0.000488,0.859375,1.000000) -- (0.000488,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.781250) -- (0.000244,1.000000,0.765625) -- (0.000488,1.000000,0.765625) -- (0.000488,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.218750,1.000000) -- (0.000244,0.234375,1.000000) -- (0.000488,0.234375,1.000000) -- (0.000488,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.718750) -- (0.000244,1.000000,0.734375) -- (0.000488,1.000000,0.734375) -- (0.000488,1.000000,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.281250,1.000000) -- (0.000244,0.265625,1.000000) -- (0.000488,0.265625,1.000000) -- (0.000488,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.843750) -- (0.000244,1.000000,0.859375) -- (0.000488,1.000000,0.859375) -- (0.000488,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.156250,1.000000) -- (0.000244,0.140625,1.000000) -- (0.000488,0.140625,1.000000) -- (0.000488,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.656250) -- (0.000244,1.000000,0.640625) -- (0.000488,1.000000,0.640625) -- (0.000488,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.343750,1.000000) -- (0.000244,0.359375,1.000000) -- (0.000488,0.359375,1.000000) -- (0.000488,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.125000) -- (0.002930,1.000000,0.156250) -- (0.003906,1.000000,0.156250) -- (0.003906,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.500000) -- (0.002930,1.000000,0.468750) -- (0.003906,1.000000,0.468750) -- (0.003906,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.500000,1.000000) -- (0.002930,0.531250,1.000000) -- (0.003906,0.531250,1.000000) -- (0.003906,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.500000) -- (0.000732,1.000000,0.515625) -- (0.000977,1.000000,0.515625) -- (0.000977,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.500000,1.000000) -- (0.000732,0.484375,1.000000) -- (0.000977,0.484375,1.000000) -- (0.000977,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.250000) -- (0.002930,1.000000,0.281250) -- (0.003906,1.000000,0.281250) -- (0.003906,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.750000,1.000000) -- (0.002930,0.718750,1.000000) -- (0.003906,0.718750,1.000000) -- (0.003906,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.250000) -- (0.000732,1.000000,0.234375) -- (0.000977,1.000000,0.234375) -- (0.000977,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.750000,1.000000) -- (0.000732,0.765625,1.000000) -- (0.000977,0.765625,1.000000) -- (0.000977,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.375000) -- (0.002930,1.000000,0.406250) -- (0.003906,1.000000,0.406250) -- (0.003906,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.625000,1.000000) -- (0.002930,0.593750,1.000000) -- (0.003906,0.593750,1.000000) -- (0.003906,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.375000) -- (0.002930,1.000000,0.343750) -- (0.003906,1.000000,0.343750) -- (0.003906,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.625000,1.000000) -- (0.002930,0.656250,1.000000) -- (0.003906,0.656250,1.000000) -- (0.003906,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.625000) -- (0.000732,1.000000,0.609375) -- (0.000977,1.000000,0.609375) -- (0.000977,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.375000,1.000000) -- (0.000732,0.390625,1.000000) -- (0.000977,0.390625,1.000000) -- (0.000977,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,1.000000) -- (0.000732,1.000000,0.984375) -- (0.000977,1.000000,0.984375) -- (0.000977,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.000000) -- (0.000732,1.000000,0.015625) -- (0.000977,1.000000,0.015625) -- (0.000977,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,1.000000) -- (0.000732,0.984375,1.000000) -- (0.000977,0.984375,1.000000) -- (0.000977,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.875000) -- (0.000732,1.000000,0.890625) -- (0.000977,1.000000,0.890625) -- (0.000977,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.125000,1.000000) -- (0.000732,0.109375,1.000000) -- (0.000977,0.109375,1.000000) -- (0.000977,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.125000) -- (0.000732,1.000000,0.109375) -- (0.000977,1.000000,0.109375) -- (0.000977,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.875000,1.000000) -- (0.000732,0.890625,1.000000) -- (0.000977,0.890625,1.000000) -- (0.000977,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.875000,1.000000) -- (0.000732,0.859375,1.000000) -- (0.000977,0.859375,1.000000) -- (0.000977,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.750000) -- (0.000732,1.000000,0.765625) -- (0.000977,1.000000,0.765625) -- (0.000977,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.250000,1.000000) -- (0.000732,0.234375,1.000000) -- (0.000977,0.234375,1.000000) -- (0.000977,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.750000) -- (0.000732,1.000000,0.734375) -- (0.000977,1.000000,0.734375) -- (0.000977,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.250000,1.000000) -- (0.000732,0.265625,1.000000) -- (0.000977,0.265625,1.000000) -- (0.000977,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.875000) -- (0.000732,1.000000,0.859375) -- (0.000977,1.000000,0.859375) -- (0.000977,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.125000,1.000000) -- (0.000732,0.140625,1.000000) -- (0.000977,0.140625,1.000000) -- (0.000977,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.625000) -- (0.000732,1.000000,0.640625) -- (0.000977,1.000000,0.640625) -- (0.000977,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.375000,1.000000) -- (0.000732,0.359375,1.000000) -- (0.000977,0.359375,1.000000) -- (0.000977,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.187500) -- (0.002930,1.000000,0.156250) -- (0.003906,1.000000,0.156250) -- (0.003906,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.437500) -- (0.002930,1.000000,0.468750) -- (0.003906,1.000000,0.468750) -- (0.003906,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.562500,1.000000) -- (0.002930,0.531250,1.000000) -- (0.003906,0.531250,1.000000) -- (0.003906,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.531250) -- (0.000732,1.000000,0.515625) -- (0.000977,1.000000,0.515625) -- (0.000977,1.000000,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.468750,1.000000) -- (0.000732,0.484375,1.000000) -- (0.000977,0.484375,1.000000) -- (0.000977,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.312500) -- (0.002930,1.000000,0.281250) -- (0.003906,1.000000,0.281250) -- (0.003906,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.687500,1.000000) -- (0.002930,0.718750,1.000000) -- (0.003906,0.718750,1.000000) -- (0.003906,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.218750) -- (0.000732,1.000000,0.234375) -- (0.000977,1.000000,0.234375) -- (0.000977,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.781250,1.000000) -- (0.000732,0.765625,1.000000) -- (0.000977,0.765625,1.000000) -- (0.000977,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.437500) -- (0.002930,1.000000,0.406250) -- (0.003906,1.000000,0.406250) -- (0.003906,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.562500,1.000000) -- (0.002930,0.593750,1.000000) -- (0.003906,0.593750,1.000000) -- (0.003906,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.312500) -- (0.002930,1.000000,0.343750) -- (0.003906,1.000000,0.343750) -- (0.003906,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.687500,1.000000) -- (0.002930,0.656250,1.000000) -- (0.003906,0.656250,1.000000) -- (0.003906,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.593750) -- (0.000732,1.000000,0.609375) -- (0.000977,1.000000,0.609375) -- (0.000977,1.000000,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.406250,1.000000) -- (0.000732,0.390625,1.000000) -- (0.000977,0.390625,1.000000) -- (0.000977,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.968750) -- (0.000732,1.000000,0.984375) -- (0.000977,1.000000,0.984375) -- (0.000977,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.031250) -- (0.000732,1.000000,0.015625) -- (0.000977,1.000000,0.015625) -- (0.000977,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.968750,1.000000) -- (0.000732,0.984375,1.000000) -- (0.000977,0.984375,1.000000) -- (0.000977,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.906250) -- (0.000732,1.000000,0.890625) -- (0.000977,1.000000,0.890625) -- (0.000977,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.093750,1.000000) -- (0.000732,0.109375,1.000000) -- (0.000977,0.109375,1.000000) -- (0.000977,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.093750) -- (0.000732,1.000000,0.109375) -- (0.000977,1.000000,0.109375) -- (0.000977,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.906250,1.000000) -- (0.000732,0.890625,1.000000) -- (0.000977,0.890625,1.000000) -- (0.000977,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.843750,1.000000) -- (0.000732,0.859375,1.000000) -- (0.000977,0.859375,1.000000) -- (0.000977,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.781250) -- (0.000732,1.000000,0.765625) -- (0.000977,1.000000,0.765625) -- (0.000977,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.218750,1.000000) -- (0.000732,0.234375,1.000000) -- (0.000977,0.234375,1.000000) -- (0.000977,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.718750) -- (0.000732,1.000000,0.734375) -- (0.000977,1.000000,0.734375) -- (0.000977,1.000000,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.281250,1.000000) -- (0.000732,0.265625,1.000000) -- (0.000977,0.265625,1.000000) -- (0.000977,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.843750) -- (0.000732,1.000000,0.859375) -- (0.000977,1.000000,0.859375) -- (0.000977,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.156250,1.000000) -- (0.000732,0.140625,1.000000) -- (0.000977,0.140625,1.000000) -- (0.000977,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.656250) -- (0.000732,1.000000,0.640625) -- (0.000977,1.000000,0.640625) -- (0.000977,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.343750,1.000000) -- (0.000732,0.359375,1.000000) -- (0.000977,0.359375,1.000000) -- (0.000977,0.343750,1.000000) -- cycle;
\end{tikzpicture}

==> experiments/RefLShapeT0.tex <==
\begin{tikzpicture}[scale = 1.3]
\draw (-0.500000,0.500000)  -- (-0.375000,0.375000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.625000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.375000);
\draw (-0.500000,0.500000)  -- (-0.375000,0.625000);
\draw (-0.250000,0.250000)  -- (-0.375000,0.375000);
\draw (-0.750000,0.250000)  -- (-0.625000,0.375000);
\draw (-0.250000,0.750000)  -- (-0.375000,0.625000);
\draw (-0.250000,0.500000)  -- (-0.375000,0.625000);
\draw (-0.750000,0.500000)  -- (-0.625000,0.625000);
\draw (-0.750000,0.500000)  -- (-0.625000,0.375000);
\draw (-0.250000,0.500000)  -- (-0.375000,0.375000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.500000);
\draw (-0.500000,0.500000)  -- (-0.375000,0.500000);
\draw (-0.750000,0.750000)  -- (-0.750000,0.625000);
\draw (-0.750000,0.250000)  -- (-0.750000,0.375000);
\draw (-0.750000,0.500000)  -- (-0.625000,0.500000);
\draw (-0.250000,0.500000)  -- (-0.375000,0.500000);
\draw (-0.250000,0.500000)  -- (-0.250000,0.375000);
\draw (-0.750000,0.500000)  -- (-0.750000,0.375000);
\draw (-0.625000,0.625000)  -- (-0.625000,0.500000);
\draw (-0.625000,0.375000)  -- (-0.750000,0.375000);
\draw (-0.375000,0.375000)  -- (-0.375000,0.500000);
\draw (-0.375000,0.625000)  -- (-0.375000,0.500000);
\draw (-0.625000,0.375000)  -- (-0.625000,0.500000);
\draw (-0.375000,0.375000)  -- (-0.250000,0.375000);
\draw (0.500000,-0.500000)  -- (0.375000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.375000,0.125000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.625000);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.625000);
\draw (0.500000,-0.500000)  -- (0.625000,-0.375000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.625000,0.125000);
\draw (0.250000,-0.250000)  -- (0.375000,-0.375000);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.625000);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.375000);
\draw (-0.750000,0.250000)  -- (-0.625000,0.125000);
\draw (-0.500000,0.250000)  -- (-0.375000,0.125000);
\draw (-0.500000,0.250000)  -- (-0.625000,0.125000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.625000);
\draw (0.500000,-0.250000)  -- (0.625000,-0.375000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.625000);
\draw (-0.500000,-0.750000)  -- (-0.375000,-0.625000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.375000);
\draw (0.500000,-0.250000)  -- (0.375000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.500000,0.125000);
\draw (-0.250000,0.250000)  -- (-0.375000,0.250000);
\draw (0.500000,-0.500000)  -- (0.500000,-0.375000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.500000);
\draw (-0.500000,-0.500000)  -- (-0.500000,-0.625000);
\draw (-0.750000,-0.250000)  -- (-0.750000,-0.375000);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.750000);
\draw (0.250000,-0.250000)  -- (0.375000,-0.250000);
\draw (-0.500000,0.250000)  -- (-0.500000,0.125000);
\draw (-0.500000,0.250000)  -- (-0.375000,0.250000);
\draw (0.500000,-0.250000)  -- (0.500000,-0.375000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.500000);
\draw (-0.500000,-0.750000)  -- (-0.500000,-0.625000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.750000);
\draw (-0.750000,-0.500000)  -- (-0.750000,-0.625000);
\draw (-0.750000,-0.500000)  -- (-0.750000,-0.375000);
\draw (-0.500000,-0.750000)  -- (-0.375000,-0.750000);
\draw (0.500000,-0.250000)  -- (0.375000,-0.250000);
\draw (-0.375000,0.125000)  -- (-0.500000,0.125000);
\draw (-0.625000,-0.625000)  -- (-0.750000,-0.625000);
\draw (0.625000,-0.375000)  -- (0.500000,-0.375000);
\draw (-0.625000,-0.625000)  -- (-0.500000,-0.625000);
\draw (-0.375000,-0.625000)  -- (-0.375000,-0.750000);
\draw (-0.625000,-0.375000)  -- (-0.625000,-0.500000);
\draw (0.375000,-0.375000)  -- (0.375000,-0.250000);
\draw (-0.625000,0.125000)  -- (-0.500000,0.125000);
\draw (-0.625000,-0.625000)  -- (-0.625000,-0.500000);
\draw (-0.625000,-0.625000)  -- (-0.625000,-0.750000);
\draw (-0.375000,-0.625000)  -- (-0.500000,-0.625000);
\draw (-0.625000,-0.375000)  -- (-0.750000,-0.375000);
\draw (0.375000,-0.375000)  -- (0.500000,-0.375000);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.375000,-0.125000);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.375000);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.625000);
\draw (-0.500000,0.000000)  -- (-0.625000,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.125000,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.375000,-0.375000);
\draw (-0.250000,-0.250000)  -- (-0.375000,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.125000,-0.375000);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.625000);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.125000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.125000);
\draw (-0.250000,0.000000)  -- (-0.125000,-0.125000);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.375000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.375000);
\draw (0.000000,-0.250000)  -- (-0.125000,-0.125000);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.375000);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.625000);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.375000);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.625000);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.125000);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.500000);
\draw (-0.500000,-0.500000)  -- (-0.500000,-0.375000);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.500000);
\draw (-0.500000,0.000000)  -- (-0.500000,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.375000,-0.250000);
\draw (-0.250000,-0.250000)  -- (-0.125000,-0.250000);
\draw (-0.250000,-0.250000)  -- (-0.250000,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.250000,-0.375000);
\draw (-0.250000,-0.750000)  -- (-0.250000,-0.625000);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.250000);
\draw (0.000000,-0.250000)  -- (0.000000,-0.125000);
\draw (-0.250000,0.000000)  -- (-0.125000,0.000000);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.500000);
\draw (-0.500000,-0.250000)  -- (-0.500000,-0.375000);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.500000);
\draw (-0.500000,-0.250000)  -- (-0.500000,-0.125000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.250000);
\draw (-0.250000,0.000000)  -- (-0.250000,-0.125000);
\draw (-0.250000,-0.500000)  -- (-0.250000,-0.375000);
\draw (-0.250000,-0.500000)  -- (-0.250000,-0.625000);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.250000);
\draw (-0.375000,-0.125000)  -- (-0.375000,-0.250000);
\draw (-0.125000,-0.125000)  -- (-0.250000,-0.125000);
\draw (-0.375000,-0.375000)  -- (-0.250000,-0.375000);
\draw (-0.375000,-0.375000)  -- (-0.500000,-0.375000);
\draw (-0.125000,-0.125000)  -- (0.000000,-0.125000);
\draw (-0.125000,-0.375000)  -- (-0.125000,-0.500000);
\draw (-0.125000,-0.625000)  -- (-0.250000,-0.625000);
\draw (-0.625000,-0.375000)  -- (-0.625000,-0.250000);
\draw (-0.375000,-0.625000)  -- (-0.375000,-0.500000);
\draw (-0.625000,-0.125000)  -- (-0.500000,-0.125000);
\draw (-0.375000,-0.125000)  -- (-0.500000,-0.125000);
\draw (-0.125000,-0.125000)  -- (-0.125000,0.000000);
\draw (-0.375000,-0.375000)  -- (-0.375000,-0.500000);
\draw (-0.375000,-0.375000)  -- (-0.375000,-0.250000);
\draw (-0.125000,-0.125000)  -- (-0.125000,-0.250000);
\draw (-0.125000,-0.375000)  -- (-0.250000,-0.375000);
\draw (-0.125000,-0.625000)  -- (-0.125000,-0.500000);
\draw (-0.625000,-0.375000)  -- (-0.500000,-0.375000);
\draw (-0.375000,-0.625000)  -- (-0.250000,-0.625000);
\draw (-0.625000,-0.125000)  -- (-0.625000,-0.250000);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.875000);
\draw (-0.250000,0.750000)  -- (-0.375000,0.875000);
\draw (-0.750000,0.750000)  -- (-0.875000,0.625000);
\draw (-0.750000,0.750000)  -- (-0.625000,0.875000);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.875000);
\draw (-0.500000,0.750000)  -- (-0.375000,0.875000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.875000);
\draw (-0.500000,0.750000)  -- (-0.625000,0.625000);
\draw (-0.500000,0.750000)  -- (-0.375000,0.625000);
\draw (-0.750000,-0.500000)  -- (-0.875000,-0.625000);
\draw (-0.500000,0.750000)  -- (-0.625000,0.875000);
\draw (-0.250000,0.500000)  -- (-0.125000,0.375000);
\draw (-0.500000,0.500000)  -- (-0.500000,0.625000);
\draw (0.250000,-0.750000)  -- (0.375000,-0.750000);
\draw (-0.250000,0.750000)  -- (-0.375000,0.750000);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.750000);
\draw (-0.750000,0.750000)  -- (-0.625000,0.750000);
\draw (-0.500000,0.750000)  -- (-0.500000,0.625000);
\draw (0.500000,-0.750000)  -- (0.375000,-0.750000);
\draw (-0.500000,0.750000)  -- (-0.375000,0.750000);
\draw (0.000000,-0.750000)  -- (-0.125000,-0.750000);
\draw (-0.500000,0.750000)  -- (-0.625000,0.750000);
\draw (-0.375000,0.875000)  -- (-0.375000,0.750000);
\draw (-0.625000,-0.875000)  -- (-0.625000,-0.750000);
\draw (-0.875000,0.625000)  -- (-0.750000,0.625000);
\draw (-0.125000,-0.875000)  -- (-0.125000,-0.750000);
\draw (-0.375000,0.625000)  -- (-0.500000,0.625000);
\draw (-0.125000,0.375000)  -- (-0.250000,0.375000);
\draw (-0.625000,0.625000)  -- (-0.500000,0.625000);
\draw (-0.375000,0.625000)  -- (-0.375000,0.750000);
\draw (-0.875000,-0.625000)  -- (-0.750000,-0.625000);
\draw (-0.625000,0.875000)  -- (-0.625000,0.750000);
\draw (-0.375000,-0.875000)  -- (-0.375000,-0.750000);
\draw (0.500000,-0.500000)  -- (0.625000,-0.625000);
\draw (0.500000,-0.500000)  -- (0.375000,-0.625000);
\draw (-0.750000,-0.250000)  -- (-0.875000,-0.125000);
\draw (-0.750000,0.250000)  -- (-0.875000,0.125000);
\draw (0.250000,-0.750000)  -- (0.375000,-0.625000);
\draw (0.500000,-0.750000)  -- (0.625000,-0.625000);
\draw (0.750000,-0.500000)  -- (0.625000,-0.375000);
\draw (0.500000,-0.750000)  -- (0.375000,-0.625000);
\draw (0.750000,-0.500000)  -- (0.625000,-0.625000);
\draw (0.500000,-0.500000)  -- (0.500000,-0.625000);
\draw (0.500000,-0.500000)  -- (0.625000,-0.500000);
\draw (0.250000,-0.750000)  -- (0.125000,-0.750000);
\draw (-0.750000,-0.250000)  -- (-0.750000,-0.125000);
\draw (-0.750000,0.250000)  -- (-0.750000,0.125000);
\draw (0.500000,-0.750000)  -- (0.500000,-0.625000);
\draw (0.750000,-0.500000)  -- (0.625000,-0.500000);
\draw (0.000000,-0.750000)  -- (0.125000,-0.750000);
\draw (-0.750000,0.000000)  -- (-0.750000,-0.125000);
\draw (-0.750000,0.000000)  -- (-0.750000,0.125000);
\draw (-0.875000,0.125000)  -- (-0.750000,0.125000);
\draw (0.375000,-0.625000)  -- (0.500000,-0.625000);
\draw (0.625000,-0.625000)  -- (0.625000,-0.500000);
\draw (0.625000,-0.625000)  -- (0.500000,-0.625000);
\draw (0.625000,-0.375000)  -- (0.625000,-0.500000);
\draw (0.375000,-0.625000)  -- (0.375000,-0.750000);
\draw (-0.875000,-0.125000)  -- (-0.750000,-0.125000);
\draw (0.000000,-0.500000)  -- (0.125000,-0.375000);
\draw (0.000000,-0.500000)  -- (0.125000,-0.625000);
\draw (0.250000,-0.750000)  -- (0.125000,-0.625000);
\draw (-0.250000,0.000000)  -- (-0.375000,0.125000);
\draw (-0.500000,0.250000)  -- (-0.375000,0.375000);
\draw (0.000000,-0.750000)  -- (0.125000,-0.625000);
\draw (-0.750000,0.000000)  -- (-0.625000,-0.125000);
\draw (0.000000,-0.750000)  -- (-0.125000,-0.625000);
\draw (-0.750000,0.000000)  -- (-0.625000,0.125000);
\draw (0.000000,-0.500000)  -- (0.000000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.375000,0.000000);
\draw (0.000000,-0.500000)  -- (0.000000,-0.625000);
\draw (-0.500000,0.000000)  -- (-0.625000,0.000000);
\draw (-0.250000,0.000000)  -- (-0.375000,0.000000);
\draw (0.000000,-0.750000)  -- (0.000000,-0.625000);
\draw (-0.750000,0.000000)  -- (-0.625000,0.000000);
\draw (-0.375000,0.375000)  -- (-0.375000,0.250000);
\draw (0.125000,-0.375000)  -- (0.000000,-0.375000);
\draw (0.125000,-0.625000)  -- (0.125000,-0.750000);
\draw (-0.625000,-0.125000)  -- (-0.750000,-0.125000);
\draw (-0.125000,-0.625000)  -- (0.000000,-0.625000);
\draw (-0.625000,0.125000)  -- (-0.625000,0.000000);
\draw (-0.375000,0.125000)  -- (-0.375000,0.000000);
\draw (0.125000,-0.625000)  -- (0.000000,-0.625000);
\draw (-0.625000,-0.125000)  -- (-0.625000,0.000000);
\draw (-0.125000,-0.625000)  -- (-0.125000,-0.750000);
\draw (-0.625000,0.125000)  -- (-0.750000,0.125000);
\draw (0.250000,-0.500000)  -- (0.125000,-0.375000);
\draw (0.250000,-0.500000)  -- (0.375000,-0.625000);
\draw (0.250000,-0.500000)  -- (0.125000,-0.625000);
\draw (0.000000,-0.500000)  -- (0.125000,-0.500000);
\draw (0.250000,-0.750000)  -- (0.250000,-0.625000);
\draw (0.250000,-0.500000)  -- (0.125000,-0.500000);
\draw (0.250000,-0.500000)  -- (0.250000,-0.625000);
\draw (0.375000,-0.625000)  -- (0.250000,-0.625000);
\draw (0.125000,-0.625000)  -- (0.125000,-0.500000);
\draw (0.125000,-0.375000)  -- (0.125000,-0.500000);
\draw (0.125000,-0.625000)  -- (0.250000,-0.625000);
\draw (-0.250000,0.250000)  -- (-0.187500,0.187500);
\draw (0.250000,-0.250000)  -- (0.187500,-0.187500);
\draw (-0.750000,-0.250000)  -- (-0.812500,-0.312500);
\draw (-0.250000,0.250000)  -- (-0.187500,0.312500);
\draw (-0.250000,-0.750000)  -- (-0.312500,-0.812500);
\draw (0.250000,-0.250000)  -- (0.312500,-0.187500);
\draw (-0.750000,0.500000)  -- (-0.812500,0.562500);
\draw (0.000000,-0.750000)  -- (-0.062500,-0.812500);
\draw (-0.125000,0.125000)  -- (-0.187500,0.187500);
\draw (0.125000,-0.125000)  -- (0.187500,-0.187500);
\draw (-0.875000,-0.375000)  -- (-0.812500,-0.312500);
\draw (-0.125000,0.375000)  -- (-0.187500,0.312500);
\draw (-0.375000,-0.875000)  -- (-0.312500,-0.812500);
\draw (0.375000,-0.125000)  -- (0.312500,-0.187500);
\draw (-0.875000,0.625000)  -- (-0.812500,0.562500);
\draw (-0.125000,-0.875000)  -- (-0.062500,-0.812500);
\draw (-0.250000,0.000000)  -- (-0.375000,-0.125000);
\draw (-0.750000,0.625000)  -- (-0.812500,0.562500);
\draw (-0.125000,-0.750000)  -- (-0.062500,-0.812500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.187500);
\draw (-0.125000,0.250000)  -- (-0.187500,0.187500);
\draw (-0.125000,0.250000)  -- (-0.187500,0.312500);
\draw (-0.875000,-0.250000)  -- (-0.812500,-0.312500);
\draw (-0.250000,-0.875000)  -- (-0.312500,-0.812500);
\draw (0.250000,-0.125000)  -- (0.312500,-0.187500);
\draw (-0.750000,0.500000)  -- (-0.750000,0.562500);
\draw (0.000000,-0.750000)  -- (-0.062500,-0.750000);
\draw (-0.875000,0.625000)  -- (-0.812500,0.625000);
\draw (-0.125000,-0.875000)  -- (-0.125000,-0.812500);
\draw (-0.250000,0.250000)  -- (-0.187500,0.250000);
\draw (0.250000,-0.250000)  -- (0.250000,-0.187500);
\draw (-0.125000,0.125000)  -- (-0.125000,0.187500);
\draw (0.125000,-0.125000)  -- (0.187500,-0.125000);
\draw (-0.250000,-0.750000)  -- (-0.250000,-0.812500);
\draw (-0.750000,-0.250000)  -- (-0.812500,-0.250000);
\draw (-0.125000,0.375000)  -- (-0.125000,0.312500);
\draw (-0.375000,-0.875000)  -- (-0.312500,-0.875000);
\draw (0.375000,-0.125000)  -- (0.312500,-0.125000);
\draw (-0.875000,-0.375000)  -- (-0.875000,-0.312500);
\draw (-0.750000,0.625000)  -- (-0.750000,0.562500);
\draw (-0.125000,-0.750000)  -- (-0.062500,-0.750000);
\draw (-0.750000,0.625000)  -- (-0.812500,0.625000);
\draw (-0.125000,-0.750000)  -- (-0.125000,-0.812500);
\draw (-0.125000,0.250000)  -- (-0.187500,0.250000);
\draw (0.250000,-0.125000)  -- (0.250000,-0.187500);
\draw (-0.125000,0.250000)  -- (-0.125000,0.187500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.125000);
\draw (-0.250000,-0.875000)  -- (-0.250000,-0.812500);
\draw (-0.875000,-0.250000)  -- (-0.812500,-0.250000);
\draw (-0.125000,0.250000)  -- (-0.125000,0.312500);
\draw (-0.250000,-0.875000)  -- (-0.312500,-0.875000);
\draw (0.250000,-0.125000)  -- (0.312500,-0.125000);
\draw (-0.875000,-0.250000)  -- (-0.875000,-0.312500);
\draw (-0.125000,-0.375000)  -- (-0.125000,-0.250000);
\draw (-0.375000,-0.125000)  -- (-0.375000,0.000000);
\draw (-0.812500,0.562500)  -- (-0.812500,0.625000);
\draw (-0.062500,-0.812500)  -- (-0.125000,-0.812500);
\draw (0.187500,-0.187500)  -- (0.187500,-0.125000);
\draw (-0.187500,0.187500)  -- (-0.187500,0.250000);
\draw (-0.187500,0.312500)  -- (-0.125000,0.312500);
\draw (-0.812500,-0.312500)  -- (-0.875000,-0.312500);
\draw (-0.312500,-0.812500)  -- (-0.250000,-0.812500);
\draw (0.312500,-0.187500)  -- (0.250000,-0.187500);
\draw (-0.125000,-0.375000)  -- (0.000000,-0.375000);
\draw (-0.375000,-0.125000)  -- (-0.250000,-0.125000);
\draw (-0.812500,0.562500)  -- (-0.750000,0.562500);
\draw (-0.062500,-0.812500)  -- (-0.062500,-0.750000);
\draw (0.187500,-0.187500)  -- (0.250000,-0.187500);
\draw (-0.187500,0.187500)  -- (-0.125000,0.187500);
\draw (-0.187500,0.312500)  -- (-0.187500,0.250000);
\draw (-0.812500,-0.312500)  -- (-0.812500,-0.250000);
\draw (-0.312500,-0.812500)  -- (-0.312500,-0.875000);
\draw (0.312500,-0.187500)  -- (0.312500,-0.125000);
\draw (-0.250000,0.750000)  -- (-0.312500,0.687500);
\draw (-0.250000,0.500000)  -- (-0.312500,0.562500);
\draw (-0.750000,-0.750000)  -- (-0.687500,-0.687500);
\draw (-0.750000,-0.750000)  -- (-0.687500,-0.812500);
\draw (-0.750000,-0.750000)  -- (-0.812500,-0.687500);
\draw (-0.250000,0.750000)  -- (-0.187500,0.687500);
\draw (-0.250000,0.500000)  -- (-0.187500,0.562500);
\draw (-0.375000,0.625000)  -- (-0.312500,0.687500);
\draw (-0.375000,0.625000)  -- (-0.312500,0.562500);
\draw (-0.625000,-0.625000)  -- (-0.687500,-0.687500);
\draw (-0.625000,-0.875000)  -- (-0.687500,-0.812500);
\draw (-0.875000,-0.625000)  -- (-0.812500,-0.687500);
\draw (-0.125000,0.625000)  -- (-0.187500,0.687500);
\draw (-0.125000,0.625000)  -- (-0.187500,0.562500);
\draw (-0.250000,0.625000)  -- (-0.312500,0.562500);
\draw (-0.250000,0.625000)  -- (-0.312500,0.687500);
\draw (-0.625000,-0.750000)  -- (-0.687500,-0.687500);
\draw (-0.750000,-0.625000)  -- (-0.687500,-0.687500);
\draw (-0.750000,-0.625000)  -- (-0.812500,-0.687500);
\draw (-0.250000,0.625000)  -- (-0.187500,0.687500);
\draw (-0.625000,-0.750000)  -- (-0.687500,-0.812500);
\draw (-0.250000,0.625000)  -- (-0.187500,0.562500);
\draw (-0.250000,0.750000)  -- (-0.250000,0.687500);
\draw (-0.250000,0.500000)  -- (-0.250000,0.562500);
\draw (-0.375000,0.625000)  -- (-0.312500,0.625000);
\draw (-0.750000,-0.750000)  -- (-0.687500,-0.750000);
\draw (-0.750000,-0.750000)  -- (-0.750000,-0.687500);
\draw (-0.625000,-0.625000)  -- (-0.687500,-0.625000);
\draw (-0.625000,-0.625000)  -- (-0.625000,-0.687500);
\draw (-0.625000,-0.875000)  -- (-0.625000,-0.812500);
\draw (-0.875000,-0.625000)  -- (-0.812500,-0.625000);
\draw (-0.125000,0.625000)  -- (-0.187500,0.625000);
\draw (-0.250000,0.625000)  -- (-0.250000,0.687500);
\draw (-0.250000,0.625000)  -- (-0.250000,0.562500);
\draw (-0.250000,0.625000)  -- (-0.312500,0.625000);
\draw (-0.625000,-0.750000)  -- (-0.687500,-0.750000);
\draw (-0.750000,-0.625000)  -- (-0.750000,-0.687500);
\draw (-0.750000,-0.625000)  -- (-0.687500,-0.625000);
\draw (-0.625000,-0.750000)  -- (-0.625000,-0.687500);
\draw (-0.625000,-0.750000)  -- (-0.625000,-0.812500);
\draw (-0.750000,-0.625000)  -- (-0.812500,-0.625000);
\draw (-0.250000,0.625000)  -- (-0.187500,0.625000);
\draw (-0.312500,0.562500)  -- (-0.312500,0.625000);
\draw (-0.312500,0.687500)  -- (-0.250000,0.687500);
\draw (-0.687500,-0.687500)  -- (-0.625000,-0.687500);
\draw (-0.687500,-0.687500)  -- (-0.750000,-0.687500);
\draw (-0.812500,-0.687500)  -- (-0.812500,-0.625000);
\draw (-0.187500,0.687500)  -- (-0.187500,0.625000);
\draw (-0.687500,-0.812500)  -- (-0.687500,-0.750000);
\draw (-0.187500,0.562500)  -- (-0.250000,0.562500);
\draw (-0.312500,0.562500)  -- (-0.250000,0.562500);
\draw (-0.312500,0.687500)  -- (-0.312500,0.625000);
\draw (-0.687500,-0.687500)  -- (-0.687500,-0.750000);
\draw (-0.687500,-0.687500)  -- (-0.687500,-0.625000);
\draw (-0.812500,-0.687500)  -- (-0.750000,-0.687500);
\draw (-0.187500,0.687500)  -- (-0.250000,0.687500);
\draw (-0.687500,-0.812500)  -- (-0.625000,-0.812500);
\draw (-0.187500,0.562500)  -- (-0.187500,0.625000);
\draw (-0.250000,0.250000)  -- (-0.312500,0.312500);
\draw (0.750000,-0.250000)  -- (0.687500,-0.312500);
\draw (0.500000,-0.250000)  -- (0.562500,-0.312500);
\draw (0.000000,0.000000)  -- (-0.062500,-0.062500);
\draw (0.000000,-1.000000)  -- (-0.062500,-0.937500);
\draw (0.250000,-0.750000)  -- (0.312500,-0.812500);
\draw (0.750000,-0.250000)  -- (0.687500,-0.187500);
\draw (0.750000,-0.750000)  -- (0.812500,-0.687500);
\draw (0.750000,-0.750000)  -- (0.687500,-0.812500);
\draw (0.750000,-0.250000)  -- (0.812500,-0.312500);
\draw (-0.750000,0.250000)  -- (-0.812500,0.312500);
\draw (0.500000,-0.750000)  -- (0.437500,-0.812500);
\draw (0.500000,-0.250000)  -- (0.562500,-0.187500);
\draw (0.750000,-0.500000)  -- (0.812500,-0.562500);
\draw (0.500000,-0.750000)  -- (0.562500,-0.812500);
\draw (0.750000,-0.500000)  -- (0.812500,-0.437500);
\draw (-0.750000,-0.500000)  -- (-0.812500,-0.437500);
\draw (-0.500000,-0.750000)  -- (-0.437500,-0.812500);
\draw (-0.750000,0.500000)  -- (-0.812500,0.437500);
\draw (0.500000,-0.250000)  -- (0.437500,-0.187500);
\draw (0.000000,-1.000000)  -- (0.062500,-0.937500);
\draw (0.250000,-0.750000)  -- (0.187500,-0.812500);
\draw (0.750000,-0.750000)  -- (0.687500,-0.687500);
\draw (-0.750000,0.000000)  -- (-0.812500,0.062500);
\draw (0.500000,-0.750000)  -- (0.562500,-0.687500);
\draw (0.750000,-0.500000)  -- (0.687500,-0.437500);
\draw (0.750000,-0.500000)  -- (0.687500,-0.562500);
\draw (0.000000,-0.750000)  -- (0.062500,-0.812500);
\draw (-0.750000,0.000000)  -- (-0.812500,-0.062500);
\draw (-0.375000,0.375000)  -- (-0.312500,0.312500);
\draw (0.625000,-0.375000)  -- (0.687500,-0.312500);
\draw (0.625000,-0.375000)  -- (0.562500,-0.312500);
\draw (-0.125000,-0.125000)  -- (-0.062500,-0.062500);
\draw (-0.125000,-0.875000)  -- (-0.062500,-0.937500);
\draw (0.375000,-0.875000)  -- (0.312500,-0.812500);
\draw (0.625000,-0.125000)  -- (0.687500,-0.187500);
\draw (0.875000,-0.625000)  -- (0.812500,-0.687500);
\draw (0.625000,-0.875000)  -- (0.687500,-0.812500);
\draw (0.875000,-0.375000)  -- (0.812500,-0.312500);
\draw (-0.875000,0.375000)  -- (-0.812500,0.312500);
\draw (0.375000,-0.875000)  -- (0.437500,-0.812500);
\draw (0.625000,-0.125000)  -- (0.562500,-0.187500);
\draw (0.875000,-0.625000)  -- (0.812500,-0.562500);
\draw (0.625000,-0.875000)  -- (0.562500,-0.812500);
\draw (0.875000,-0.375000)  -- (0.812500,-0.437500);
\draw (-0.875000,-0.375000)  -- (-0.812500,-0.437500);
\draw (-0.375000,-0.875000)  -- (-0.437500,-0.812500);
\draw (-0.875000,0.375000)  -- (-0.812500,0.437500);
\draw (0.375000,-0.125000)  -- (0.437500,-0.187500);
\draw (0.125000,-0.875000)  -- (0.062500,-0.937500);
\draw (0.125000,-0.875000)  -- (0.187500,-0.812500);
\draw (0.625000,-0.625000)  -- (0.687500,-0.687500);
\draw (-0.875000,0.125000)  -- (-0.812500,0.062500);
\draw (0.625000,-0.625000)  -- (0.562500,-0.687500);
\draw (0.625000,-0.375000)  -- (0.687500,-0.437500);
\draw (0.625000,-0.625000)  -- (0.687500,-0.562500);
\draw (0.125000,-0.875000)  -- (0.062500,-0.812500);
\draw (-0.875000,-0.125000)  -- (-0.812500,-0.062500);
\draw (-0.250000,0.375000)  -- (-0.312500,0.312500);
\draw (0.625000,-0.250000)  -- (0.687500,-0.312500);
\draw (0.625000,-0.250000)  -- (0.562500,-0.312500);
\draw (-0.125000,0.000000)  -- (-0.062500,-0.062500);
\draw (0.000000,-0.125000)  -- (-0.062500,-0.062500);
\draw (0.375000,-0.750000)  -- (0.437500,-0.812500);
\draw (0.625000,-0.250000)  -- (0.562500,-0.187500);
\draw (0.750000,-0.625000)  -- (0.812500,-0.562500);
\draw (-0.750000,-0.375000)  -- (-0.812500,-0.437500);
\draw (0.000000,-0.875000)  -- (-0.062500,-0.937500);
\draw (0.625000,-0.750000)  -- (0.687500,-0.812500);
\draw (0.750000,-0.375000)  -- (0.812500,-0.312500);
\draw (-0.750000,0.375000)  -- (-0.812500,0.312500);
\draw (0.375000,-0.250000)  -- (0.312500,-0.187500);
\draw (0.375000,-0.750000)  -- (0.312500,-0.812500);
\draw (0.625000,-0.250000)  -- (0.687500,-0.187500);
\draw (0.750000,-0.625000)  -- (0.812500,-0.687500);
\draw (-0.750000,-0.375000)  -- (-0.812500,-0.312500);
\draw (-0.250000,0.375000)  -- (-0.187500,0.312500);
\draw (0.000000,-0.875000)  -- (-0.062500,-0.812500);
\draw (0.625000,-0.750000)  -- (0.562500,-0.812500);
\draw (0.750000,-0.375000)  -- (0.812500,-0.437500);
\draw (-0.375000,-0.750000)  -- (-0.437500,-0.812500);
\draw (-0.750000,0.375000)  -- (-0.812500,0.437500);
\draw (0.375000,-0.250000)  -- (0.437500,-0.187500);
\draw (-0.750000,0.125000)  -- (-0.812500,0.062500);
\draw (0.625000,-0.750000)  -- (0.562500,-0.687500);
\draw (0.750000,-0.375000)  -- (0.687500,-0.437500);
\draw (0.000000,-0.875000)  -- (0.062500,-0.812500);
\draw (0.750000,-0.625000)  -- (0.687500,-0.687500);
\draw (0.125000,-0.750000)  -- (0.187500,-0.812500);
\draw (0.625000,-0.750000)  -- (0.687500,-0.687500);
\draw (0.750000,-0.375000)  -- (0.687500,-0.312500);
\draw (0.000000,-0.875000)  -- (0.062500,-0.937500);
\draw (0.750000,-0.625000)  -- (0.687500,-0.562500);
\draw (0.125000,-0.750000)  -- (0.062500,-0.812500);
\draw (-0.750000,-0.125000)  -- (-0.812500,-0.062500);
\draw (-0.250000,0.250000)  -- (-0.250000,0.312500);
\draw (-0.750000,0.250000)  -- (-0.750000,0.312500);
\draw (-0.750000,0.500000)  -- (-0.750000,0.437500);
\draw (-0.375000,0.375000)  -- (-0.312500,0.375000);
\draw (0.750000,-0.250000)  -- (0.687500,-0.250000);
\draw (-0.750000,-0.250000)  -- (-0.750000,-0.312500);
\draw (0.250000,-0.250000)  -- (0.312500,-0.250000);
\draw (0.500000,-0.250000)  -- (0.562500,-0.250000);
\draw (-0.750000,-0.500000)  -- (-0.750000,-0.437500);
\draw (-0.500000,-0.750000)  -- (-0.437500,-0.750000);
\draw (0.500000,-0.250000)  -- (0.437500,-0.250000);
\draw (0.625000,-0.375000)  -- (0.625000,-0.312500);
\draw (0.000000,0.000000)  -- (0.000000,-0.062500);
\draw (0.000000,0.000000)  -- (-0.062500,0.000000);
\draw (-0.125000,-0.125000)  -- (-0.062500,-0.125000);
\draw (-0.125000,-0.125000)  -- (-0.125000,-0.062500);
\draw (0.000000,-1.000000)  -- (0.000000,-0.937500);
\draw (0.250000,-0.750000)  -- (0.312500,-0.750000);
\draw (0.750000,-0.750000)  -- (0.750000,-0.687500);
\draw (0.750000,-0.750000)  -- (0.687500,-0.750000);
\draw (0.750000,-0.250000)  -- (0.750000,-0.312500);
\draw (0.000000,-0.750000)  -- (0.000000,-0.812500);
\draw (0.500000,-0.750000)  -- (0.437500,-0.750000);
\draw (0.750000,-0.500000)  -- (0.750000,-0.562500);
\draw (0.500000,-0.750000)  -- (0.562500,-0.750000);
\draw (0.750000,-0.500000)  -- (0.750000,-0.437500);
\draw (0.375000,-0.875000)  -- (0.375000,-0.812500);
\draw (0.625000,-0.125000)  -- (0.625000,-0.187500);
\draw (0.875000,-0.625000)  -- (0.812500,-0.625000);
\draw (-0.875000,-0.375000)  -- (-0.812500,-0.375000);
\draw (-0.125000,0.375000)  -- (-0.187500,0.375000);
\draw (-0.125000,-0.875000)  -- (-0.062500,-0.875000);
\draw (0.625000,-0.875000)  -- (0.625000,-0.812500);
\draw (0.875000,-0.375000)  -- (0.812500,-0.375000);
\draw (-0.375000,-0.875000)  -- (-0.375000,-0.812500);
\draw (-0.875000,0.375000)  -- (-0.812500,0.375000);
\draw (0.375000,-0.125000)  -- (0.375000,-0.187500);
\draw (0.250000,-0.750000)  -- (0.187500,-0.750000);
\draw (0.000000,-0.750000)  -- (0.062500,-0.750000);
\draw (-0.750000,0.000000)  -- (-0.750000,-0.062500);
\draw (-0.750000,0.000000)  -- (-0.750000,0.062500);
\draw (-0.875000,0.125000)  -- (-0.812500,0.125000);
\draw (0.625000,-0.625000)  -- (0.625000,-0.687500);
\draw (0.625000,-0.375000)  -- (0.687500,-0.375000);
\draw (0.125000,-0.875000)  -- (0.062500,-0.875000);
\draw (0.625000,-0.625000)  -- (0.687500,-0.625000);
\draw (0.125000,-0.875000)  -- (0.125000,-0.812500);
\draw (-0.875000,-0.125000)  -- (-0.812500,-0.125000);
\draw (-0.250000,0.375000)  -- (-0.250000,0.312500);
\draw (-0.750000,0.375000)  -- (-0.750000,0.312500);
\draw (-0.750000,0.375000)  -- (-0.750000,0.437500);
\draw (-0.250000,0.375000)  -- (-0.312500,0.375000);
\draw (0.625000,-0.250000)  -- (0.687500,-0.250000);
\draw (-0.750000,-0.375000)  -- (-0.750000,-0.312500);
\draw (0.375000,-0.250000)  -- (0.312500,-0.250000);
\draw (0.625000,-0.250000)  -- (0.562500,-0.250000);
\draw (-0.750000,-0.375000)  -- (-0.750000,-0.437500);
\draw (-0.375000,-0.750000)  -- (-0.437500,-0.750000);
\draw (0.375000,-0.250000)  -- (0.437500,-0.250000);
\draw (0.625000,-0.250000)  -- (0.625000,-0.312500);
\draw (0.000000,-0.125000)  -- (0.000000,-0.062500);
\draw (-0.125000,0.000000)  -- (-0.062500,0.000000);
\draw (0.000000,-0.125000)  -- (-0.062500,-0.125000);
\draw (-0.125000,0.000000)  -- (-0.125000,-0.062500);
\draw (0.000000,-0.875000)  -- (0.000000,-0.937500);
\draw (0.375000,-0.750000)  -- (0.312500,-0.750000);
\draw (0.750000,-0.625000)  -- (0.750000,-0.687500);
\draw (0.625000,-0.750000)  -- (0.687500,-0.750000);
\draw (0.750000,-0.375000)  -- (0.750000,-0.312500);
\draw (0.000000,-0.875000)  -- (0.000000,-0.812500);
\draw (0.375000,-0.750000)  -- (0.437500,-0.750000);
\draw (0.750000,-0.625000)  -- (0.750000,-0.562500);
\draw (0.625000,-0.750000)  -- (0.562500,-0.750000);
\draw (0.750000,-0.375000)  -- (0.750000,-0.437500);
\draw (0.375000,-0.750000)  -- (0.375000,-0.812500);
\draw (0.625000,-0.250000)  -- (0.625000,-0.187500);
\draw (0.750000,-0.625000)  -- (0.812500,-0.625000);
\draw (-0.750000,-0.375000)  -- (-0.812500,-0.375000);
\draw (-0.250000,0.375000)  -- (-0.187500,0.375000);
\draw (0.000000,-0.875000)  -- (-0.062500,-0.875000);
\draw (0.625000,-0.750000)  -- (0.625000,-0.812500);
\draw (0.750000,-0.375000)  -- (0.812500,-0.375000);
\draw (-0.375000,-0.750000)  -- (-0.375000,-0.812500);
\draw (-0.750000,0.375000)  -- (-0.812500,0.375000);
\draw (0.375000,-0.250000)  -- (0.375000,-0.187500);
\draw (0.125000,-0.750000)  -- (0.187500,-0.750000);
\draw (0.125000,-0.750000)  -- (0.062500,-0.750000);
\draw (-0.750000,-0.125000)  -- (-0.750000,-0.062500);
\draw (-0.750000,0.125000)  -- (-0.750000,0.062500);
\draw (-0.750000,0.125000)  -- (-0.812500,0.125000);
\draw (0.625000,-0.750000)  -- (0.625000,-0.687500);
\draw (0.750000,-0.375000)  -- (0.687500,-0.375000);
\draw (0.000000,-0.875000)  -- (0.062500,-0.875000);
\draw (0.750000,-0.625000)  -- (0.687500,-0.625000);
\draw (0.125000,-0.750000)  -- (0.125000,-0.812500);
\draw (-0.750000,-0.125000)  -- (-0.812500,-0.125000);
\draw (-0.312500,0.312500)  -- (-0.312500,0.375000);
\draw (0.687500,-0.312500)  -- (0.625000,-0.312500);
\draw (0.562500,-0.312500)  -- (0.562500,-0.250000);
\draw (-0.062500,-0.062500)  -- (-0.125000,-0.062500);
\draw (-0.062500,-0.062500)  -- (0.000000,-0.062500);
\draw (0.437500,-0.812500)  -- (0.375000,-0.812500);
\draw (0.562500,-0.187500)  -- (0.625000,-0.187500);
\draw (0.812500,-0.562500)  -- (0.812500,-0.625000);
\draw (-0.812500,-0.437500)  -- (-0.812500,-0.375000);
\draw (-0.062500,-0.937500)  -- (-0.062500,-0.875000);
\draw (0.687500,-0.812500)  -- (0.625000,-0.812500);
\draw (0.812500,-0.312500)  -- (0.812500,-0.375000);
\draw (-0.812500,0.312500)  -- (-0.812500,0.375000);
\draw (0.312500,-0.187500)  -- (0.375000,-0.187500);
\draw (0.312500,-0.812500)  -- (0.312500,-0.750000);
\draw (0.687500,-0.187500)  -- (0.687500,-0.250000);
\draw (0.812500,-0.687500)  -- (0.750000,-0.687500);
\draw (-0.812500,-0.312500)  -- (-0.750000,-0.312500);
\draw (-0.187500,0.312500)  -- (-0.250000,0.312500);
\draw (-0.062500,-0.812500)  -- (0.000000,-0.812500);
\draw (0.562500,-0.812500)  -- (0.562500,-0.750000);
\draw (0.812500,-0.437500)  -- (0.750000,-0.437500);
\draw (-0.437500,-0.812500)  -- (-0.437500,-0.750000);
\draw (-0.812500,0.437500)  -- (-0.750000,0.437500);
\draw (0.437500,-0.187500)  -- (0.437500,-0.250000);
\draw (-0.812500,0.062500)  -- (-0.812500,0.125000);
\draw (0.562500,-0.687500)  -- (0.625000,-0.687500);
\draw (0.687500,-0.437500)  -- (0.687500,-0.375000);
\draw (0.062500,-0.812500)  -- (0.062500,-0.875000);
\draw (0.687500,-0.687500)  -- (0.687500,-0.625000);
\draw (0.187500,-0.812500)  -- (0.125000,-0.812500);
\draw (0.687500,-0.687500)  -- (0.687500,-0.750000);
\draw (0.687500,-0.312500)  -- (0.750000,-0.312500);
\draw (0.062500,-0.937500)  -- (0.000000,-0.937500);
\draw (0.687500,-0.562500)  -- (0.750000,-0.562500);
\draw (0.062500,-0.812500)  -- (0.062500,-0.750000);
\draw (-0.812500,-0.062500)  -- (-0.750000,-0.062500);
\draw (-0.312500,0.312500)  -- (-0.250000,0.312500);
\draw (0.687500,-0.312500)  -- (0.687500,-0.250000);
\draw (0.562500,-0.312500)  -- (0.625000,-0.312500);
\draw (-0.062500,-0.062500)  -- (-0.062500,0.000000);
\draw (-0.062500,-0.062500)  -- (-0.062500,-0.125000);
\draw (0.437500,-0.812500)  -- (0.437500,-0.750000);
\draw (0.562500,-0.187500)  -- (0.562500,-0.250000);
\draw (0.812500,-0.562500)  -- (0.750000,-0.562500);
\draw (-0.812500,-0.437500)  -- (-0.750000,-0.437500);
\draw (-0.062500,-0.937500)  -- (0.000000,-0.937500);
\draw (0.687500,-0.812500)  -- (0.687500,-0.750000);
\draw (0.812500,-0.312500)  -- (0.750000,-0.312500);
\draw (-0.812500,0.312500)  -- (-0.750000,0.312500);
\draw (0.312500,-0.187500)  -- (0.312500,-0.250000);
\draw (0.312500,-0.812500)  -- (0.375000,-0.812500);
\draw (0.687500,-0.187500)  -- (0.625000,-0.187500);
\draw (0.812500,-0.687500)  -- (0.812500,-0.625000);
\draw (-0.812500,-0.312500)  -- (-0.812500,-0.375000);
\draw (-0.187500,0.312500)  -- (-0.187500,0.375000);
\draw (-0.062500,-0.812500)  -- (-0.062500,-0.875000);
\draw (0.562500,-0.812500)  -- (0.625000,-0.812500);
\draw (0.812500,-0.437500)  -- (0.812500,-0.375000);
\draw (-0.437500,-0.812500)  -- (-0.375000,-0.812500);
\draw (-0.812500,0.437500)  -- (-0.812500,0.375000);
\draw (0.437500,-0.187500)  -- (0.375000,-0.187500);
\draw (-0.812500,0.062500)  -- (-0.750000,0.062500);
\draw (0.562500,-0.687500)  -- (0.562500,-0.750000);
\draw (0.687500,-0.437500)  -- (0.750000,-0.437500);
\draw (0.062500,-0.812500)  -- (0.000000,-0.812500);
\draw (0.687500,-0.687500)  -- (0.750000,-0.687500);
\draw (0.187500,-0.812500)  -- (0.187500,-0.750000);
\draw (0.687500,-0.687500)  -- (0.625000,-0.687500);
\draw (0.687500,-0.312500)  -- (0.687500,-0.375000);
\draw (0.062500,-0.937500)  -- (0.062500,-0.875000);
\draw (0.687500,-0.562500)  -- (0.687500,-0.625000);
\draw (0.062500,-0.812500)  -- (0.125000,-0.812500);
\draw (-0.812500,-0.062500)  -- (-0.812500,-0.125000);
\draw (0.000000,0.000000)  -- (-0.062500,0.062500);
\draw (0.000000,0.000000)  -- (0.062500,-0.062500);
\draw (0.250000,0.000000)  -- (0.187500,-0.062500);
\draw (-0.125000,0.125000)  -- (-0.062500,0.062500);
\draw (0.125000,-0.125000)  -- (0.062500,-0.062500);
\draw (0.125000,-0.125000)  -- (0.187500,-0.062500);
\draw (0.000000,-0.125000)  -- (0.062500,-0.062500);
\draw (-0.125000,0.000000)  -- (-0.062500,0.062500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.062500);
\draw (-0.125000,0.125000)  -- (-0.125000,0.062500);
\draw (0.125000,-0.125000)  -- (0.062500,-0.125000);
\draw (0.250000,0.000000)  -- (0.250000,-0.062500);
\draw (-0.125000,0.000000)  -- (-0.125000,0.062500);
\draw (0.000000,-0.125000)  -- (0.062500,-0.125000);
\draw (0.250000,-0.125000)  -- (0.250000,-0.062500);
\draw (0.062500,-0.062500)  -- (0.062500,-0.125000);
\draw (-0.062500,0.062500)  -- (-0.062500,0.000000);
\draw (0.187500,-0.062500)  -- (0.250000,-0.062500);
\draw (0.062500,-0.062500)  -- (0.000000,-0.062500);
\draw (-0.062500,0.062500)  -- (-0.125000,0.062500);
\draw (0.187500,-0.062500)  -- (0.187500,-0.125000);
\draw (-0.500000,0.500000)  -- (-0.437500,0.437500);
\draw (-0.500000,0.500000)  -- (-0.562500,0.437500);
\draw (-0.750000,0.250000)  -- (-0.687500,0.312500);
\draw (0.500000,-0.500000)  -- (0.437500,-0.437500);
\draw (0.250000,-0.250000)  -- (0.312500,-0.312500);
\draw (-0.250000,0.250000)  -- (-0.312500,0.187500);
\draw (-0.750000,0.250000)  -- (-0.687500,0.187500);
\draw (0.250000,-0.500000)  -- (0.312500,-0.437500);
\draw (-0.500000,0.250000)  -- (-0.562500,0.187500);
\draw (0.000000,-0.250000)  -- (-0.062500,-0.187500);
\draw (1.000000,-1.000000)  -- (0.937500,-0.937500);
\draw (-1.000000,-1.000000)  -- (-0.937500,-0.937500);
\draw (-1.000000,1.000000)  -- (-0.937500,0.937500);
\draw (1.000000,0.000000)  -- (0.937500,-0.062500);
\draw (0.000000,1.000000)  -- (-0.062500,0.937500);
\draw (0.500000,-1.000000)  -- (0.437500,-0.937500);
\draw (0.500000,0.000000)  -- (0.562500,-0.062500);
\draw (-0.500000,1.000000)  -- (-0.437500,0.937500);
\draw (-0.500000,-1.000000)  -- (-0.562500,-0.937500);
\draw (1.000000,-0.500000)  -- (0.937500,-0.562500);
\draw (-1.000000,0.500000)  -- (-0.937500,0.562500);
\draw (0.500000,-1.000000)  -- (0.562500,-0.937500);
\draw (-1.000000,-0.500000)  -- (-0.937500,-0.562500);
\draw (-0.500000,1.000000)  -- (-0.562500,0.937500);
\draw (1.000000,-0.500000)  -- (0.937500,-0.437500);
\draw (0.000000,0.500000)  -- (-0.062500,0.562500);
\draw (-1.000000,-0.500000)  -- (-0.937500,-0.437500);
\draw (0.000000,0.500000)  -- (-0.062500,0.437500);
\draw (-0.500000,-1.000000)  -- (-0.437500,-0.937500);
\draw (-1.000000,0.500000)  -- (-0.937500,0.437500);
\draw (0.500000,0.000000)  -- (0.437500,-0.062500);
\draw (0.000000,-0.250000)  -- (0.062500,-0.187500);
\draw (-0.250000,0.000000)  -- (-0.187500,0.062500);
\draw (0.750000,-1.000000)  -- (0.687500,-0.937500);
\draw (-1.000000,-0.750000)  -- (-0.937500,-0.687500);
\draw (-0.750000,1.000000)  -- (-0.687500,0.937500);
\draw (1.000000,-0.250000)  -- (0.937500,-0.312500);
\draw (0.000000,0.750000)  -- (-0.062500,0.687500);
\draw (0.750000,0.000000)  -- (0.812500,-0.062500);
\draw (-0.250000,1.000000)  -- (-0.187500,0.937500);
\draw (-0.750000,-1.000000)  -- (-0.812500,-0.937500);
\draw (1.000000,-0.750000)  -- (0.937500,-0.812500);
\draw (-1.000000,0.750000)  -- (-0.937500,0.812500);
\draw (0.750000,-1.000000)  -- (0.812500,-0.937500);
\draw (-1.000000,-0.750000)  -- (-0.937500,-0.812500);
\draw (-0.750000,1.000000)  -- (-0.812500,0.937500);
\draw (1.000000,-0.250000)  -- (0.937500,-0.187500);
\draw (0.000000,0.750000)  -- (-0.062500,0.812500);
\draw (0.750000,0.000000)  -- (0.687500,-0.062500);
\draw (-0.250000,1.000000)  -- (-0.312500,0.937500);
\draw (-0.750000,-1.000000)  -- (-0.687500,-0.937500);
\draw (1.000000,-0.750000)  -- (0.937500,-0.687500);
\draw (-1.000000,0.750000)  -- (-0.937500,0.687500);
\draw (0.000000,0.250000)  -- (-0.062500,0.187500);
\draw (-1.000000,0.000000)  -- (-0.937500,-0.062500);
\draw (-1.000000,0.000000)  -- (-0.937500,0.062500);
\draw (0.500000,-0.500000)  -- (0.437500,-0.562500);
\draw (0.250000,-1.000000)  -- (0.187500,-0.937500);
\draw (0.250000,-1.000000)  -- (0.312500,-0.937500);
\draw (-1.000000,0.250000)  -- (-0.937500,0.312500);
\draw (-1.000000,-0.250000)  -- (-0.937500,-0.187500);
\draw (-0.250000,-1.000000)  -- (-0.187500,-0.937500);
\draw (-1.000000,0.250000)  -- (-0.937500,0.187500);
\draw (0.000000,0.250000)  -- (-0.062500,0.312500);
\draw (0.250000,-0.250000)  -- (0.187500,-0.312500);
\draw (-0.250000,0.000000)  -- (-0.312500,0.062500);
\draw (-0.500000,0.250000)  -- (-0.437500,0.312500);
\draw (0.000000,-0.250000)  -- (0.062500,-0.312500);
\draw (-0.250000,-1.000000)  -- (-0.312500,-0.937500);
\draw (-1.000000,-0.250000)  -- (-0.937500,-0.312500);
\draw (0.250000,0.000000)  -- (0.312500,-0.062500);
\draw (0.250000,-0.500000)  -- (0.187500,-0.437500);
\draw (0.250000,-0.500000)  -- (0.312500,-0.562500);
\draw (-0.500000,0.250000)  -- (-0.562500,0.312500);
\draw (0.000000,-0.250000)  -- (-0.062500,-0.312500);
\draw (-0.375000,0.375000)  -- (-0.437500,0.437500);
\draw (-0.625000,0.375000)  -- (-0.562500,0.437500);
\draw (-0.625000,0.375000)  -- (-0.687500,0.312500);
\draw (0.375000,-0.375000)  -- (0.437500,-0.437500);
\draw (0.375000,-0.375000)  -- (0.312500,-0.312500);
\draw (-0.375000,0.125000)  -- (-0.312500,0.187500);
\draw (-0.625000,0.125000)  -- (-0.687500,0.187500);
\draw (0.375000,-0.375000)  -- (0.312500,-0.437500);
\draw (-0.625000,0.125000)  -- (-0.562500,0.187500);
\draw (-0.125000,-0.125000)  -- (-0.062500,-0.187500);
\draw (0.875000,-0.875000)  -- (0.937500,-0.937500);
\draw (-0.875000,-0.875000)  -- (-0.937500,-0.937500);
\draw (-0.875000,0.875000)  -- (-0.937500,0.937500);
\draw (0.875000,-0.125000)  -- (0.937500,-0.062500);
\draw (-0.125000,0.875000)  -- (-0.062500,0.937500);
\draw (0.375000,-0.875000)  -- (0.437500,-0.937500);
\draw (0.625000,-0.125000)  -- (0.562500,-0.062500);
\draw (-0.375000,0.875000)  -- (-0.437500,0.937500);
\draw (-0.625000,-0.875000)  -- (-0.562500,-0.937500);
\draw (0.875000,-0.625000)  -- (0.937500,-0.562500);
\draw (-0.875000,0.625000)  -- (-0.937500,0.562500);
\draw (0.625000,-0.875000)  -- (0.562500,-0.937500);
\draw (-0.875000,-0.625000)  -- (-0.937500,-0.562500);
\draw (-0.625000,0.875000)  -- (-0.562500,0.937500);
\draw (0.875000,-0.375000)  -- (0.937500,-0.437500);
\draw (-0.125000,0.625000)  -- (-0.062500,0.562500);
\draw (-0.875000,-0.375000)  -- (-0.937500,-0.437500);
\draw (-0.125000,0.375000)  -- (-0.062500,0.437500);
\draw (-0.375000,-0.875000)  -- (-0.437500,-0.937500);
\draw (-0.875000,0.375000)  -- (-0.937500,0.437500);
\draw (0.375000,-0.125000)  -- (0.437500,-0.062500);
\draw (0.125000,-0.125000)  -- (0.062500,-0.187500);
\draw (-0.125000,0.125000)  -- (-0.187500,0.062500);
\draw (0.625000,-0.875000)  -- (0.687500,-0.937500);
\draw (-0.875000,-0.625000)  -- (-0.937500,-0.687500);
\draw (-0.625000,0.875000)  -- (-0.687500,0.937500);
\draw (0.875000,-0.375000)  -- (0.937500,-0.312500);
\draw (-0.125000,0.625000)  -- (-0.062500,0.687500);
\draw (0.875000,-0.125000)  -- (0.812500,-0.062500);
\draw (-0.125000,0.875000)  -- (-0.187500,0.937500);
\draw (-0.875000,-0.875000)  -- (-0.812500,-0.937500);
\draw (0.875000,-0.875000)  -- (0.937500,-0.812500);
\draw (-0.875000,0.875000)  -- (-0.937500,0.812500);
\draw (0.875000,-0.875000)  -- (0.812500,-0.937500);
\draw (-0.875000,-0.875000)  -- (-0.937500,-0.812500);
\draw (-0.875000,0.875000)  -- (-0.812500,0.937500);
\draw (0.875000,-0.125000)  -- (0.937500,-0.187500);
\draw (-0.125000,0.875000)  -- (-0.062500,0.812500);
\draw (0.625000,-0.125000)  -- (0.687500,-0.062500);
\draw (-0.375000,0.875000)  -- (-0.312500,0.937500);
\draw (-0.625000,-0.875000)  -- (-0.687500,-0.937500);
\draw (0.875000,-0.625000)  -- (0.937500,-0.687500);
\draw (-0.875000,0.625000)  -- (-0.937500,0.687500);
\draw (-0.125000,0.125000)  -- (-0.062500,0.187500);
\draw (-0.875000,-0.125000)  -- (-0.937500,-0.062500);
\draw (-0.875000,0.125000)  -- (-0.937500,0.062500);
\draw (0.375000,-0.625000)  -- (0.437500,-0.562500);
\draw (0.125000,-0.875000)  -- (0.187500,-0.937500);
\draw (0.375000,-0.875000)  -- (0.312500,-0.937500);
\draw (-0.875000,0.375000)  -- (-0.937500,0.312500);
\draw (-0.875000,-0.125000)  -- (-0.937500,-0.187500);
\draw (-0.125000,-0.875000)  -- (-0.187500,-0.937500);
\draw (-0.875000,0.125000)  -- (-0.937500,0.187500);
\draw (-0.125000,0.375000)  -- (-0.062500,0.312500);
\draw (0.125000,-0.375000)  -- (0.187500,-0.312500);
\draw (-0.375000,0.125000)  -- (-0.312500,0.062500);
\draw (-0.375000,0.375000)  -- (-0.437500,0.312500);
\draw (0.125000,-0.375000)  -- (0.062500,-0.312500);
\draw (-0.375000,-0.875000)  -- (-0.312500,-0.937500);
\draw (-0.875000,-0.375000)  -- (-0.937500,-0.312500);
\draw (0.375000,-0.125000)  -- (0.312500,-0.062500);
\draw (0.125000,-0.375000)  -- (0.187500,-0.437500);
\draw (0.375000,-0.625000)  -- (0.312500,-0.562500);
\draw (-0.625000,0.375000)  -- (-0.562500,0.312500);
\draw (-0.125000,-0.375000)  -- (-0.062500,-0.312500);
\draw (0.375000,-0.500000)  -- (0.312500,-0.437500);
\draw (-0.625000,0.250000)  -- (-0.562500,0.187500);
\draw (0.250000,-0.375000)  -- (0.312500,-0.312500);
\draw (0.375000,-0.500000)  -- (0.437500,-0.437500);
\draw (-0.625000,0.250000)  -- (-0.687500,0.187500);
\draw (0.250000,-0.375000)  -- (0.312500,-0.437500);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.187500);
\draw (0.125000,-0.250000)  -- (0.062500,-0.187500);
\draw (-0.125000,0.000000)  -- (-0.187500,0.062500);
\draw (0.750000,-0.875000)  -- (0.687500,-0.937500);
\draw (-0.875000,-0.750000)  -- (-0.937500,-0.687500);
\draw (-0.750000,0.875000)  -- (-0.687500,0.937500);
\draw (0.875000,-0.250000)  -- (0.937500,-0.312500);
\draw (-0.125000,0.750000)  -- (-0.062500,0.687500);
\draw (0.750000,-0.125000)  -- (0.812500,-0.062500);
\draw (-0.250000,0.875000)  -- (-0.187500,0.937500);
\draw (-0.750000,-0.875000)  -- (-0.812500,-0.937500);
\draw (0.875000,-0.750000)  -- (0.937500,-0.812500);
\draw (-0.875000,0.750000)  -- (-0.937500,0.812500);
\draw (0.875000,-1.000000)  -- (0.812500,-0.937500);
\draw (-1.000000,-0.875000)  -- (-0.937500,-0.812500);
\draw (-0.875000,1.000000)  -- (-0.812500,0.937500);
\draw (1.000000,-0.125000)  -- (0.937500,-0.187500);
\draw (0.000000,0.875000)  -- (-0.062500,0.812500);
\draw (-0.625000,-1.000000)  -- (-0.687500,-0.937500);
\draw (-1.000000,0.625000)  -- (-0.937500,0.687500);
\draw (-0.250000,0.125000)  -- (-0.187500,0.187500);
\draw (0.500000,-0.875000)  -- (0.437500,-0.937500);
\draw (0.500000,-0.125000)  -- (0.562500,-0.062500);
\draw (-0.500000,0.875000)  -- (-0.437500,0.937500);
\draw (-0.500000,-0.875000)  -- (-0.562500,-0.937500);
\draw (0.875000,-0.500000)  -- (0.937500,-0.562500);
\draw (-0.875000,0.500000)  -- (-0.937500,0.562500);
\draw (0.000000,0.625000)  -- (-0.062500,0.562500);
\draw (0.875000,0.000000)  -- (0.937500,-0.062500);
\draw (-0.125000,1.000000)  -- (-0.062500,0.937500);
\draw (-0.875000,-1.000000)  -- (-0.937500,-0.937500);
\draw (1.000000,-0.875000)  -- (0.937500,-0.937500);
\draw (-1.000000,0.875000)  -- (-0.937500,0.937500);
\draw (-0.875000,-0.500000)  -- (-0.937500,-0.437500);
\draw (-0.125000,0.500000)  -- (-0.062500,0.437500);
\draw (0.125000,-0.250000)  -- (0.187500,-0.187500);
\draw (0.875000,-1.000000)  -- (0.937500,-0.937500);
\draw (-1.000000,-0.875000)  -- (-0.937500,-0.937500);
\draw (-0.875000,1.000000)  -- (-0.937500,0.937500);
\draw (1.000000,-0.125000)  -- (0.937500,-0.062500);
\draw (0.000000,0.875000)  -- (-0.062500,0.937500);
\draw (-0.625000,-1.000000)  -- (-0.562500,-0.937500);
\draw (-1.000000,0.625000)  -- (-0.937500,0.562500);
\draw (0.500000,-0.875000)  -- (0.562500,-0.937500);
\draw (-0.875000,-0.500000)  -- (-0.937500,-0.562500);
\draw (-0.500000,0.875000)  -- (-0.562500,0.937500);
\draw (0.875000,-0.500000)  -- (0.937500,-0.437500);
\draw (-0.125000,0.500000)  -- (-0.062500,0.562500);
\draw (-0.500000,-0.875000)  -- (-0.437500,-0.937500);
\draw (-0.875000,0.500000)  -- (-0.937500,0.437500);
\draw (0.500000,-0.125000)  -- (0.437500,-0.062500);
\draw (-0.250000,0.125000)  -- (-0.187500,0.062500);
\draw (-1.000000,-0.625000)  -- (-0.937500,-0.687500);
\draw (1.000000,-0.375000)  -- (0.937500,-0.312500);
\draw (0.000000,0.625000)  -- (-0.062500,0.687500);
\draw (0.875000,0.000000)  -- (0.812500,-0.062500);
\draw (-0.125000,1.000000)  -- (-0.187500,0.937500);
\draw (-0.875000,-1.000000)  -- (-0.812500,-0.937500);
\draw (1.000000,-0.875000)  -- (0.937500,-0.812500);
\draw (-1.000000,0.875000)  -- (-0.937500,0.812500);
\draw (0.750000,-0.875000)  -- (0.812500,-0.937500);
\draw (-0.875000,-0.750000)  -- (-0.937500,-0.812500);
\draw (-0.750000,0.875000)  -- (-0.812500,0.937500);
\draw (0.875000,-0.250000)  -- (0.937500,-0.187500);
\draw (-0.125000,0.750000)  -- (-0.062500,0.812500);
\draw (0.750000,-0.125000)  -- (0.687500,-0.062500);
\draw (-0.250000,0.875000)  -- (-0.312500,0.937500);
\draw (-0.750000,-0.875000)  -- (-0.687500,-0.937500);
\draw (0.875000,-0.750000)  -- (0.937500,-0.687500);
\draw (-0.875000,0.750000)  -- (-0.937500,0.687500);
\draw (-0.125000,0.250000)  -- (-0.062500,0.187500);
\draw (0.000000,0.125000)  -- (-0.062500,0.187500);
\draw (0.250000,-0.875000)  -- (0.187500,-0.937500);
\draw (-0.875000,0.250000)  -- (-0.937500,0.312500);
\draw (-0.875000,-0.250000)  -- (-0.937500,-0.187500);
\draw (-0.125000,-1.000000)  -- (-0.187500,-0.937500);
\draw (0.000000,0.375000)  -- (-0.062500,0.312500);
\draw (-0.875000,0.000000)  -- (-0.937500,0.062500);
\draw (-0.875000,0.000000)  -- (-0.937500,-0.062500);
\draw (-1.000000,0.125000)  -- (-0.937500,0.062500);
\draw (0.000000,0.375000)  -- (-0.062500,0.437500);
\draw (0.250000,-0.875000)  -- (0.312500,-0.937500);
\draw (-0.250000,-0.875000)  -- (-0.187500,-0.937500);
\draw (-0.875000,0.250000)  -- (-0.937500,0.187500);
\draw (-0.125000,0.250000)  -- (-0.062500,0.312500);
\draw (-0.250000,0.125000)  -- (-0.312500,0.062500);
\draw (0.000000,-0.375000)  -- (0.062500,-0.312500);
\draw (-0.250000,-0.875000)  -- (-0.312500,-0.937500);
\draw (0.250000,-0.125000)  -- (0.312500,-0.062500);
\draw (-0.500000,0.375000)  -- (-0.437500,0.437500);
\draw (0.125000,-0.250000)  -- (0.187500,-0.312500);
\draw (0.375000,0.000000)  -- (0.437500,-0.062500);
\draw (-0.250000,0.125000)  -- (-0.312500,0.187500);
\draw (-0.500000,0.375000)  -- (-0.437500,0.312500);
\draw (0.125000,-0.250000)  -- (0.062500,-0.312500);
\draw (-0.875000,-0.250000)  -- (-0.937500,-0.312500);
\draw (0.375000,0.000000)  -- (0.312500,-0.062500);
\draw (0.250000,-0.375000)  -- (0.187500,-0.437500);
\draw (-0.500000,0.375000)  -- (-0.562500,0.312500);
\draw (0.375000,-0.500000)  -- (0.437500,-0.562500);
\draw (-0.625000,0.250000)  -- (-0.687500,0.312500);
\draw (0.250000,-0.375000)  -- (0.187500,-0.312500);
\draw (-0.500000,0.375000)  -- (-0.562500,0.437500);
\draw (0.375000,-0.500000)  -- (0.312500,-0.562500);
\draw (-0.625000,0.250000)  -- (-0.562500,0.312500);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.312500);
\draw (0.000000,-0.375000)  -- (-0.062500,-0.312500);
\draw (0.500000,-0.500000)  -- (0.437500,-0.500000);
\draw (0.250000,-0.250000)  -- (0.250000,-0.312500);
\draw (-0.750000,0.250000)  -- (-0.687500,0.250000);
\draw (0.250000,-0.500000)  -- (0.312500,-0.500000);
\draw (0.250000,-0.500000)  -- (0.250000,-0.437500);
\draw (-0.500000,0.250000)  -- (-0.562500,0.250000);
\draw (0.375000,-0.375000)  -- (0.375000,-0.437500);
\draw (-0.625000,0.125000)  -- (-0.625000,0.187500);
\draw (0.375000,-0.375000)  -- (0.312500,-0.375000);
\draw (-0.250000,0.000000)  -- (-0.187500,0.000000);
\draw (0.000000,-0.250000)  -- (-0.062500,-0.250000);
\draw (-0.125000,-0.125000)  -- (-0.125000,-0.187500);
\draw (-0.250000,0.250000)  -- (-0.250000,0.187500);
\draw (0.250000,-0.250000)  -- (0.187500,-0.250000);
\draw (-1.000000,-1.000000)  -- (-0.937500,-1.000000);
\draw (1.000000,-1.000000)  -- (1.000000,-0.937500);
\draw (-1.000000,1.000000)  -- (-1.000000,0.937500);
\draw (1.000000,0.000000)  -- (0.937500,0.000000);
\draw (0.000000,1.000000)  -- (-0.062500,1.000000);
\draw (1.000000,0.000000)  -- (1.000000,-0.062500);
\draw (0.000000,1.000000)  -- (0.000000,0.937500);
\draw (1.000000,-1.000000)  -- (0.937500,-1.000000);
\draw (-1.000000,-1.000000)  -- (-1.000000,-0.937500);
\draw (-1.000000,1.000000)  -- (-0.937500,1.000000);
\draw (-0.500000,-1.000000)  -- (-0.562500,-1.000000);
\draw (-1.000000,0.500000)  -- (-1.000000,0.562500);
\draw (0.000000,0.500000)  -- (0.000000,0.562500);
\draw (0.500000,-1.000000)  -- (0.500000,-0.937500);
\draw (0.500000,0.000000)  -- (0.500000,-0.062500);
\draw (-1.000000,-0.500000)  -- (-0.937500,-0.500000);
\draw (-0.500000,1.000000)  -- (-0.500000,0.937500);
\draw (-0.500000,-1.000000)  -- (-0.500000,-0.937500);
\draw (1.000000,-0.500000)  -- (0.937500,-0.500000);
\draw (-1.000000,0.500000)  -- (-0.937500,0.500000);
\draw (0.000000,0.500000)  -- (-0.062500,0.500000);
\draw (-0.250000,0.000000)  -- (-0.250000,0.062500);
\draw (0.000000,-0.250000)  -- (0.062500,-0.250000);
\draw (-0.750000,-1.000000)  -- (-0.812500,-1.000000);
\draw (1.000000,-0.750000)  -- (1.000000,-0.812500);
\draw (-1.000000,0.750000)  -- (-1.000000,0.812500);
\draw (0.750000,0.000000)  -- (0.812500,0.000000);
\draw (-0.250000,1.000000)  -- (-0.187500,1.000000);
\draw (1.000000,-0.250000)  -- (1.000000,-0.187500);
\draw (0.000000,0.750000)  -- (0.000000,0.812500);
\draw (0.750000,-1.000000)  -- (0.812500,-1.000000);
\draw (-1.000000,-0.750000)  -- (-1.000000,-0.812500);
\draw (-0.750000,1.000000)  -- (-0.812500,1.000000);
\draw (-0.750000,-1.000000)  -- (-0.687500,-1.000000);
\draw (-1.000000,0.750000)  -- (-1.000000,0.687500);
\draw (1.000000,-0.250000)  -- (1.000000,-0.312500);
\draw (0.000000,0.750000)  -- (0.000000,0.687500);
\draw (-1.000000,-0.750000)  -- (-1.000000,-0.687500);
\draw (0.750000,-1.000000)  -- (0.750000,-0.937500);
\draw (-1.000000,-0.750000)  -- (-0.937500,-0.750000);
\draw (-0.750000,1.000000)  -- (-0.750000,0.937500);
\draw (1.000000,-0.250000)  -- (0.937500,-0.250000);
\draw (0.000000,0.750000)  -- (-0.062500,0.750000);
\draw (0.750000,0.000000)  -- (0.750000,-0.062500);
\draw (-0.250000,1.000000)  -- (-0.250000,0.937500);
\draw (-0.750000,-1.000000)  -- (-0.750000,-0.937500);
\draw (1.000000,-0.750000)  -- (0.937500,-0.750000);
\draw (-1.000000,0.750000)  -- (-0.937500,0.750000);
\draw (0.125000,-0.125000)  -- (0.125000,-0.187500);
\draw (0.625000,-0.875000)  -- (0.687500,-0.875000);
\draw (-0.875000,-0.625000)  -- (-0.875000,-0.687500);
\draw (-0.625000,0.875000)  -- (-0.687500,0.875000);
\draw (0.875000,-0.375000)  -- (0.875000,-0.312500);
\draw (-0.125000,0.625000)  -- (-0.125000,0.687500);
\draw (0.875000,-0.125000)  -- (0.812500,-0.125000);
\draw (-0.125000,0.875000)  -- (-0.187500,0.875000);
\draw (-0.875000,-0.875000)  -- (-0.812500,-0.875000);
\draw (0.875000,-0.875000)  -- (0.875000,-0.812500);
\draw (-0.875000,0.875000)  -- (-0.875000,0.812500);
\draw (0.875000,-0.875000)  -- (0.875000,-0.937500);
\draw (-0.875000,-0.875000)  -- (-0.937500,-0.875000);
\draw (-0.875000,0.875000)  -- (-0.875000,0.937500);
\draw (0.875000,-0.125000)  -- (0.937500,-0.125000);
\draw (-0.125000,0.875000)  -- (-0.062500,0.875000);
\draw (-0.625000,-0.875000)  -- (-0.625000,-0.937500);
\draw (-0.875000,0.625000)  -- (-0.937500,0.625000);
\draw (0.625000,-0.875000)  -- (0.562500,-0.875000);
\draw (-0.875000,-0.625000)  -- (-0.875000,-0.562500);
\draw (-0.625000,0.875000)  -- (-0.562500,0.875000);
\draw (0.875000,-0.375000)  -- (0.875000,-0.437500);
\draw (-0.125000,0.625000)  -- (-0.125000,0.562500);
\draw (-0.375000,-0.875000)  -- (-0.437500,-0.875000);
\draw (-0.875000,0.375000)  -- (-0.875000,0.437500);
\draw (0.375000,-0.125000)  -- (0.437500,-0.125000);
\draw (-0.125000,0.125000)  -- (-0.187500,0.125000);
\draw (0.375000,-0.875000)  -- (0.437500,-0.875000);
\draw (0.625000,-0.125000)  -- (0.562500,-0.125000);
\draw (-0.375000,0.875000)  -- (-0.437500,0.875000);
\draw (-0.625000,-0.875000)  -- (-0.562500,-0.875000);
\draw (0.875000,-0.625000)  -- (0.875000,-0.562500);
\draw (-0.875000,0.625000)  -- (-0.875000,0.562500);
\draw (-0.875000,-0.625000)  -- (-0.937500,-0.625000);
\draw (0.875000,-0.375000)  -- (0.937500,-0.375000);
\draw (-0.125000,0.625000)  -- (-0.062500,0.625000);
\draw (0.875000,-0.125000)  -- (0.875000,-0.062500);
\draw (-0.125000,0.875000)  -- (-0.125000,0.937500);
\draw (-0.875000,-0.875000)  -- (-0.875000,-0.937500);
\draw (0.875000,-0.875000)  -- (0.937500,-0.875000);
\draw (-0.875000,0.875000)  -- (-0.937500,0.875000);
\draw (0.875000,-0.875000)  -- (0.812500,-0.875000);
\draw (-0.875000,-0.875000)  -- (-0.875000,-0.812500);
\draw (-0.875000,0.875000)  -- (-0.812500,0.875000);
\draw (0.875000,-0.125000)  -- (0.875000,-0.187500);
\draw (-0.125000,0.875000)  -- (-0.125000,0.812500);
\draw (0.625000,-0.125000)  -- (0.687500,-0.125000);
\draw (-0.375000,0.875000)  -- (-0.312500,0.875000);
\draw (-0.625000,-0.875000)  -- (-0.687500,-0.875000);
\draw (0.875000,-0.625000)  -- (0.875000,-0.687500);
\draw (-0.875000,0.625000)  -- (-0.875000,0.687500);
\draw (-0.875000,-0.375000)  -- (-0.875000,-0.437500);
\draw (-0.125000,0.375000)  -- (-0.125000,0.437500);
\draw (0.000000,0.250000)  -- (0.000000,0.187500);
\draw (0.000000,0.250000)  -- (-0.062500,0.250000);
\draw (-0.125000,0.125000)  -- (-0.062500,0.125000);
\draw (-1.000000,0.000000)  -- (-0.937500,0.000000);
\draw (-1.000000,0.000000)  -- (-1.000000,0.062500);
\draw (0.000000,0.500000)  -- (0.000000,0.437500);
\draw (0.250000,-1.000000)  -- (0.250000,-0.937500);
\draw (-0.250000,-1.000000)  -- (-0.187500,-1.000000);
\draw (0.000000,0.250000)  -- (0.000000,0.312500);
\draw (-0.250000,-1.000000)  -- (-0.250000,-0.937500);
\draw (-1.000000,0.250000)  -- (-0.937500,0.250000);
\draw (-1.000000,-0.250000)  -- (-0.937500,-0.250000);
\draw (0.125000,-0.875000)  -- (0.187500,-0.875000);
\draw (-0.875000,-0.125000)  -- (-0.875000,-0.062500);
\draw (-0.875000,0.375000)  -- (-0.875000,0.312500);
\draw (-0.875000,-0.125000)  -- (-0.875000,-0.187500);
\draw (-0.125000,-0.875000)  -- (-0.125000,-0.937500);
\draw (-0.875000,0.125000)  -- (-0.937500,0.125000);
\draw (-0.125000,0.375000)  -- (-0.062500,0.375000);
\draw (-0.875000,0.125000)  -- (-0.875000,0.062500);
\draw (0.375000,-0.875000)  -- (0.312500,-0.875000);
\draw (-0.125000,-0.875000)  -- (-0.187500,-0.875000);
\draw (-0.875000,0.125000)  -- (-0.875000,0.187500);
\draw (-0.500000,0.500000)  -- (-0.500000,0.437500);
\draw (0.500000,0.000000)  -- (0.437500,0.000000);
\draw (-0.500000,0.250000)  -- (-0.500000,0.312500);
\draw (0.000000,-0.250000)  -- (0.000000,-0.312500);
\draw (0.250000,0.000000)  -- (0.312500,0.000000);
\draw (-0.375000,0.125000)  -- (-0.312500,0.125000);
\draw (0.125000,-0.375000)  -- (0.062500,-0.375000);
\draw (-0.375000,0.375000)  -- (-0.437500,0.375000);
\draw (0.125000,-0.375000)  -- (0.125000,-0.312500);
\draw (0.375000,-0.125000)  -- (0.375000,-0.062500);
\draw (0.125000,-0.375000)  -- (0.187500,-0.375000);
\draw (-0.625000,0.375000)  -- (-0.562500,0.375000);
\draw (0.375000,-0.625000)  -- (0.375000,-0.562500);
\draw (-0.625000,0.375000)  -- (-0.625000,0.312500);
\draw (-0.125000,-0.375000)  -- (-0.125000,-0.312500);
\draw (-0.125000,-0.375000)  -- (-0.062500,-0.375000);
\draw (0.375000,-0.500000)  -- (0.437500,-0.500000);
\draw (0.250000,-0.375000)  -- (0.250000,-0.312500);
\draw (-0.625000,0.250000)  -- (-0.687500,0.250000);
\draw (0.375000,-0.500000)  -- (0.312500,-0.500000);
\draw (0.250000,-0.375000)  -- (0.250000,-0.437500);
\draw (-0.625000,0.250000)  -- (-0.562500,0.250000);
\draw (0.375000,-0.500000)  -- (0.375000,-0.437500);
\draw (-0.625000,0.250000)  -- (-0.625000,0.187500);
\draw (0.250000,-0.375000)  -- (0.312500,-0.375000);
\draw (-0.125000,0.000000)  -- (-0.187500,0.000000);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.250000);
\draw (-0.125000,-0.250000)  -- (-0.125000,-0.187500);
\draw (-0.250000,0.125000)  -- (-0.250000,0.187500);
\draw (0.125000,-0.250000)  -- (0.187500,-0.250000);
\draw (-0.875000,-1.000000)  -- (-0.937500,-1.000000);
\draw (1.000000,-0.875000)  -- (1.000000,-0.937500);
\draw (-1.000000,0.875000)  -- (-1.000000,0.937500);
\draw (0.875000,0.000000)  -- (0.937500,0.000000);
\draw (-0.125000,1.000000)  -- (-0.062500,1.000000);
\draw (1.000000,-0.125000)  -- (1.000000,-0.062500);
\draw (0.000000,0.875000)  -- (0.000000,0.937500);
\draw (0.875000,-1.000000)  -- (0.937500,-1.000000);
\draw (-1.000000,-0.875000)  -- (-1.000000,-0.937500);
\draw (-0.875000,1.000000)  -- (-0.937500,1.000000);
\draw (-0.625000,-1.000000)  -- (-0.562500,-1.000000);
\draw (-1.000000,0.625000)  -- (-1.000000,0.562500);
\draw (0.000000,0.625000)  -- (0.000000,0.562500);
\draw (0.500000,-0.875000)  -- (0.500000,-0.937500);
\draw (0.500000,-0.125000)  -- (0.500000,-0.062500);
\draw (-0.875000,-0.500000)  -- (-0.937500,-0.500000);
\draw (-0.500000,0.875000)  -- (-0.500000,0.937500);
\draw (-0.500000,-0.875000)  -- (-0.500000,-0.937500);
\draw (0.875000,-0.500000)  -- (0.937500,-0.500000);
\draw (-0.875000,0.500000)  -- (-0.937500,0.500000);
\draw (-0.125000,0.500000)  -- (-0.062500,0.500000);
\draw (-0.250000,0.125000)  -- (-0.250000,0.062500);
\draw (0.125000,-0.250000)  -- (0.062500,-0.250000);
\draw (-0.875000,-1.000000)  -- (-0.812500,-1.000000);
\draw (1.000000,-0.875000)  -- (1.000000,-0.812500);
\draw (-1.000000,0.875000)  -- (-1.000000,0.812500);
\draw (0.875000,0.000000)  -- (0.812500,0.000000);
\draw (-0.125000,1.000000)  -- (-0.187500,1.000000);
\draw (1.000000,-0.125000)  -- (1.000000,-0.187500);
\draw (0.000000,0.875000)  -- (0.000000,0.812500);
\draw (0.875000,-1.000000)  -- (0.812500,-1.000000);
\draw (-1.000000,-0.875000)  -- (-1.000000,-0.812500);
\draw (-0.875000,1.000000)  -- (-0.812500,1.000000);
\draw (-0.625000,-1.000000)  -- (-0.687500,-1.000000);
\draw (-1.000000,0.625000)  -- (-1.000000,0.687500);
\draw (1.000000,-0.375000)  -- (1.000000,-0.312500);
\draw (0.000000,0.625000)  -- (0.000000,0.687500);
\draw (-1.000000,-0.625000)  -- (-1.000000,-0.687500);
\draw (0.750000,-0.875000)  -- (0.750000,-0.937500);
\draw (-0.875000,-0.750000)  -- (-0.937500,-0.750000);
\draw (-0.750000,0.875000)  -- (-0.750000,0.937500);
\draw (0.875000,-0.250000)  -- (0.937500,-0.250000);
\draw (-0.125000,0.750000)  -- (-0.062500,0.750000);
\draw (0.750000,-0.125000)  -- (0.750000,-0.062500);
\draw (-0.250000,0.875000)  -- (-0.250000,0.937500);
\draw (-0.750000,-0.875000)  -- (-0.750000,-0.937500);
\draw (0.875000,-0.750000)  -- (0.937500,-0.750000);
\draw (-0.875000,0.750000)  -- (-0.937500,0.750000);
\draw (0.125000,-0.250000)  -- (0.125000,-0.187500);
\draw (0.750000,-0.875000)  -- (0.687500,-0.875000);
\draw (-0.875000,-0.750000)  -- (-0.875000,-0.687500);
\draw (-0.750000,0.875000)  -- (-0.687500,0.875000);
\draw (0.875000,-0.250000)  -- (0.875000,-0.312500);
\draw (-0.125000,0.750000)  -- (-0.125000,0.687500);
\draw (0.750000,-0.125000)  -- (0.812500,-0.125000);
\draw (-0.250000,0.875000)  -- (-0.187500,0.875000);
\draw (-0.750000,-0.875000)  -- (-0.812500,-0.875000);
\draw (0.875000,-0.750000)  -- (0.875000,-0.812500);
\draw (-0.875000,0.750000)  -- (-0.875000,0.812500);
\draw (0.875000,-1.000000)  -- (0.875000,-0.937500);
\draw (-1.000000,-0.875000)  -- (-0.937500,-0.875000);
\draw (-0.875000,1.000000)  -- (-0.875000,0.937500);
\draw (1.000000,-0.125000)  -- (0.937500,-0.125000);
\draw (0.000000,0.875000)  -- (-0.062500,0.875000);
\draw (-0.625000,-1.000000)  -- (-0.625000,-0.937500);
\draw (-1.000000,0.625000)  -- (-0.937500,0.625000);
\draw (0.500000,-0.875000)  -- (0.562500,-0.875000);
\draw (-0.875000,-0.500000)  -- (-0.875000,-0.562500);
\draw (-0.500000,0.875000)  -- (-0.562500,0.875000);
\draw (0.875000,-0.500000)  -- (0.875000,-0.437500);
\draw (-0.125000,0.500000)  -- (-0.125000,0.562500);
\draw (-0.500000,-0.875000)  -- (-0.437500,-0.875000);
\draw (-0.875000,0.500000)  -- (-0.875000,0.437500);
\draw (0.500000,-0.125000)  -- (0.437500,-0.125000);
\draw (-0.250000,0.125000)  -- (-0.187500,0.125000);
\draw (0.500000,-0.875000)  -- (0.437500,-0.875000);
\draw (0.500000,-0.125000)  -- (0.562500,-0.125000);
\draw (-0.500000,0.875000)  -- (-0.437500,0.875000);
\draw (-0.500000,-0.875000)  -- (-0.562500,-0.875000);
\draw (0.875000,-0.500000)  -- (0.875000,-0.562500);
\draw (-0.875000,0.500000)  -- (-0.875000,0.562500);
\draw (-1.000000,-0.625000)  -- (-0.937500,-0.625000);
\draw (1.000000,-0.375000)  -- (0.937500,-0.375000);
\draw (0.000000,0.625000)  -- (-0.062500,0.625000);
\draw (0.875000,0.000000)  -- (0.875000,-0.062500);
\draw (-0.125000,1.000000)  -- (-0.125000,0.937500);
\draw (-0.875000,-1.000000)  -- (-0.875000,-0.937500);
\draw (1.000000,-0.875000)  -- (0.937500,-0.875000);
\draw (-1.000000,0.875000)  -- (-0.937500,0.875000);
\draw (0.750000,-0.875000)  -- (0.812500,-0.875000);
\draw (-0.875000,-0.750000)  -- (-0.875000,-0.812500);
\draw (-0.750000,0.875000)  -- (-0.812500,0.875000);
\draw (0.875000,-0.250000)  -- (0.875000,-0.187500);
\draw (-0.125000,0.750000)  -- (-0.125000,0.812500);
\draw (0.750000,-0.125000)  -- (0.687500,-0.125000);
\draw (-0.250000,0.875000)  -- (-0.312500,0.875000);
\draw (-0.750000,-0.875000)  -- (-0.687500,-0.875000);
\draw (0.875000,-0.750000)  -- (0.875000,-0.687500);
\draw (-0.875000,0.750000)  -- (-0.875000,0.687500);
\draw (-0.875000,-0.500000)  -- (-0.875000,-0.437500);
\draw (-0.125000,0.500000)  -- (-0.125000,0.437500);
\draw (0.000000,0.125000)  -- (0.000000,0.187500);
\draw (-0.125000,0.250000)  -- (-0.062500,0.250000);
\draw (0.000000,0.125000)  -- (-0.062500,0.125000);
\draw (-0.875000,0.000000)  -- (-0.937500,0.000000);
\draw (-1.000000,0.125000)  -- (-1.000000,0.062500);
\draw (0.000000,0.375000)  -- (0.000000,0.437500);
\draw (0.250000,-0.875000)  -- (0.250000,-0.937500);
\draw (-0.125000,-1.000000)  -- (-0.187500,-1.000000);
\draw (0.000000,0.375000)  -- (0.000000,0.312500);
\draw (-0.250000,-0.875000)  -- (-0.250000,-0.937500);
\draw (-0.875000,0.250000)  -- (-0.937500,0.250000);
\draw (-0.875000,-0.250000)  -- (-0.937500,-0.250000);
\draw (0.250000,-0.875000)  -- (0.187500,-0.875000);
\draw (-0.875000,0.000000)  -- (-0.875000,-0.062500);
\draw (-0.875000,0.250000)  -- (-0.875000,0.312500);
\draw (-0.875000,-0.250000)  -- (-0.875000,-0.187500);
\draw (-0.125000,-1.000000)  -- (-0.125000,-0.937500);
\draw (-1.000000,0.125000)  -- (-0.937500,0.125000);
\draw (0.000000,0.375000)  -- (-0.062500,0.375000);
\draw (-0.875000,0.000000)  -- (-0.875000,0.062500);
\draw (0.250000,-0.875000)  -- (0.312500,-0.875000);
\draw (-0.250000,-0.875000)  -- (-0.187500,-0.875000);
\draw (-0.875000,0.250000)  -- (-0.875000,0.187500);
\draw (-0.500000,0.375000)  -- (-0.500000,0.437500);
\draw (0.375000,0.000000)  -- (0.437500,0.000000);
\draw (-0.500000,0.375000)  -- (-0.500000,0.312500);
\draw (0.000000,-0.375000)  -- (0.000000,-0.312500);
\draw (0.375000,0.000000)  -- (0.312500,0.000000);
\draw (-0.250000,0.125000)  -- (-0.312500,0.125000);
\draw (0.000000,-0.375000)  -- (0.062500,-0.375000);
\draw (-0.500000,0.375000)  -- (-0.437500,0.375000);
\draw (0.125000,-0.250000)  -- (0.125000,-0.312500);
\draw (0.375000,0.000000)  -- (0.375000,-0.062500);
\draw (0.250000,-0.375000)  -- (0.187500,-0.375000);
\draw (-0.500000,0.375000)  -- (-0.562500,0.375000);
\draw (0.375000,-0.500000)  -- (0.375000,-0.562500);
\draw (-0.625000,0.250000)  -- (-0.625000,0.312500);
\draw (-0.125000,-0.250000)  -- (-0.125000,-0.312500);
\draw (0.000000,-0.375000)  -- (-0.062500,-0.375000);
\draw (0.312500,-0.437500)  -- (0.375000,-0.437500);
\draw (-0.562500,0.187500)  -- (-0.625000,0.187500);
\draw (0.312500,-0.312500)  -- (0.312500,-0.375000);
\draw (0.437500,-0.437500)  -- (0.437500,-0.500000);
\draw (-0.687500,0.187500)  -- (-0.687500,0.250000);
\draw (0.312500,-0.437500)  -- (0.250000,-0.437500);
\draw (-0.062500,-0.187500)  -- (-0.062500,-0.250000);
\draw (0.062500,-0.187500)  -- (0.125000,-0.187500);
\draw (-0.187500,0.062500)  -- (-0.125000,0.062500);
\draw (0.687500,-0.937500)  -- (0.687500,-0.875000);
\draw (-0.937500,-0.687500)  -- (-0.875000,-0.687500);
\draw (-0.687500,0.937500)  -- (-0.687500,0.875000);
\draw (0.937500,-0.312500)  -- (0.875000,-0.312500);
\draw (-0.062500,0.687500)  -- (-0.125000,0.687500);
\draw (0.812500,-0.062500)  -- (0.812500,-0.125000);
\draw (-0.187500,0.937500)  -- (-0.187500,0.875000);
\draw (-0.812500,-0.937500)  -- (-0.812500,-0.875000);
\draw (0.937500,-0.812500)  -- (0.875000,-0.812500);
\draw (-0.937500,0.812500)  -- (-0.875000,0.812500);
\draw (0.812500,-0.937500)  -- (0.875000,-0.937500);
\draw (-0.937500,-0.812500)  -- (-0.937500,-0.875000);
\draw (-0.812500,0.937500)  -- (-0.875000,0.937500);
\draw (0.937500,-0.187500)  -- (0.937500,-0.125000);
\draw (-0.062500,0.812500)  -- (-0.062500,0.875000);
\draw (-0.687500,-0.937500)  -- (-0.625000,-0.937500);
\draw (-0.937500,0.687500)  -- (-0.937500,0.625000);
\draw (-0.187500,0.187500)  -- (-0.187500,0.125000);
\draw (0.437500,-0.937500)  -- (0.437500,-0.875000);
\draw (0.562500,-0.062500)  -- (0.562500,-0.125000);
\draw (-0.437500,0.937500)  -- (-0.437500,0.875000);
\draw (-0.562500,-0.937500)  -- (-0.562500,-0.875000);
\draw (0.937500,-0.562500)  -- (0.875000,-0.562500);
\draw (-0.937500,0.562500)  -- (-0.875000,0.562500);
\draw (-0.062500,0.562500)  -- (-0.062500,0.625000);
\draw (0.937500,-0.062500)  -- (0.875000,-0.062500);
\draw (-0.062500,0.937500)  -- (-0.125000,0.937500);
\draw (-0.937500,-0.937500)  -- (-0.875000,-0.937500);
\draw (0.937500,-0.937500)  -- (0.937500,-0.875000);
\draw (-0.937500,0.937500)  -- (-0.937500,0.875000);
\draw (-0.937500,-0.437500)  -- (-0.875000,-0.437500);
\draw (-0.062500,0.437500)  -- (-0.125000,0.437500);
\draw (0.187500,-0.187500)  -- (0.187500,-0.250000);
\draw (0.937500,-0.937500)  -- (0.937500,-1.000000);
\draw (-0.937500,-0.937500)  -- (-1.000000,-0.937500);
\draw (-0.937500,0.937500)  -- (-0.937500,1.000000);
\draw (0.937500,-0.062500)  -- (1.000000,-0.062500);
\draw (-0.062500,0.937500)  -- (0.000000,0.937500);
\draw (-0.562500,-0.937500)  -- (-0.562500,-1.000000);
\draw (-0.937500,0.562500)  -- (-1.000000,0.562500);
\draw (0.562500,-0.937500)  -- (0.500000,-0.937500);
\draw (-0.937500,-0.562500)  -- (-0.937500,-0.500000);
\draw (-0.562500,0.937500)  -- (-0.500000,0.937500);
\draw (0.937500,-0.437500)  -- (0.937500,-0.500000);
\draw (-0.062500,0.562500)  -- (-0.062500,0.500000);
\draw (-0.437500,-0.937500)  -- (-0.500000,-0.937500);
\draw (-0.937500,0.437500)  -- (-0.937500,0.500000);
\draw (0.437500,-0.062500)  -- (0.500000,-0.062500);
\draw (-0.187500,0.062500)  -- (-0.250000,0.062500);
\draw (-0.937500,-0.687500)  -- (-1.000000,-0.687500);
\draw (0.937500,-0.312500)  -- (1.000000,-0.312500);
\draw (-0.062500,0.687500)  -- (0.000000,0.687500);
\draw (0.812500,-0.062500)  -- (0.812500,0.000000);
\draw (-0.187500,0.937500)  -- (-0.187500,1.000000);
\draw (-0.812500,-0.937500)  -- (-0.812500,-1.000000);
\draw (0.937500,-0.812500)  -- (1.000000,-0.812500);
\draw (-0.937500,0.812500)  -- (-1.000000,0.812500);
\draw (0.812500,-0.937500)  -- (0.750000,-0.937500);
\draw (-0.937500,-0.812500)  -- (-0.937500,-0.750000);
\draw (-0.812500,0.937500)  -- (-0.750000,0.937500);
\draw (0.937500,-0.187500)  -- (0.937500,-0.250000);
\draw (-0.062500,0.812500)  -- (-0.062500,0.750000);
\draw (0.687500,-0.062500)  -- (0.750000,-0.062500);
\draw (-0.312500,0.937500)  -- (-0.250000,0.937500);
\draw (-0.687500,-0.937500)  -- (-0.750000,-0.937500);
\draw (0.937500,-0.687500)  -- (0.937500,-0.750000);
\draw (-0.937500,0.687500)  -- (-0.937500,0.750000);
\draw (-0.062500,0.187500)  -- (-0.125000,0.187500);
\draw (-0.062500,0.187500)  -- (0.000000,0.187500);
\draw (0.187500,-0.937500)  -- (0.187500,-0.875000);
\draw (-0.937500,0.312500)  -- (-0.875000,0.312500);
\draw (-0.937500,-0.187500)  -- (-0.875000,-0.187500);
\draw (-0.187500,-0.937500)  -- (-0.125000,-0.937500);
\draw (-0.062500,0.312500)  -- (-0.062500,0.375000);
\draw (-0.937500,0.062500)  -- (-0.875000,0.062500);
\draw (-0.937500,-0.062500)  -- (-0.937500,0.000000);
\draw (-0.937500,0.062500)  -- (-1.000000,0.062500);
\draw (-0.062500,0.437500)  -- (0.000000,0.437500);
\draw (0.312500,-0.937500)  -- (0.250000,-0.937500);
\draw (-0.187500,-0.937500)  -- (-0.250000,-0.937500);
\draw (-0.937500,0.187500)  -- (-0.937500,0.250000);
\draw (-0.062500,0.312500)  -- (-0.062500,0.250000);
\draw (-0.312500,0.062500)  -- (-0.312500,0.125000);
\draw (0.062500,-0.312500)  -- (0.062500,-0.375000);
\draw (-0.312500,-0.937500)  -- (-0.312500,-0.875000);
\draw (0.312500,-0.062500)  -- (0.312500,-0.125000);
\draw (-0.437500,0.437500)  -- (-0.437500,0.375000);
\draw (0.187500,-0.312500)  -- (0.125000,-0.312500);
\draw (0.437500,-0.062500)  -- (0.375000,-0.062500);
\draw (-0.312500,0.187500)  -- (-0.250000,0.187500);
\draw (-0.437500,0.312500)  -- (-0.500000,0.312500);
\draw (0.062500,-0.312500)  -- (0.062500,-0.250000);
\draw (-0.937500,-0.312500)  -- (-0.937500,-0.250000);
\draw (0.312500,-0.062500)  -- (0.312500,0.000000);
\draw (0.187500,-0.437500)  -- (0.187500,-0.375000);
\draw (-0.562500,0.312500)  -- (-0.562500,0.375000);
\draw (0.437500,-0.562500)  -- (0.375000,-0.562500);
\draw (-0.687500,0.312500)  -- (-0.625000,0.312500);
\draw (0.187500,-0.312500)  -- (0.250000,-0.312500);
\draw (-0.562500,0.437500)  -- (-0.500000,0.437500);
\draw (0.312500,-0.562500)  -- (0.312500,-0.500000);
\draw (-0.562500,0.312500)  -- (-0.562500,0.250000);
\draw (-0.062500,-0.312500)  -- (-0.125000,-0.312500);
\draw (-0.062500,-0.312500)  -- (0.000000,-0.312500);
\draw (0.312500,-0.437500)  -- (0.312500,-0.500000);
\draw (-0.562500,0.187500)  -- (-0.562500,0.250000);
\draw (0.312500,-0.312500)  -- (0.250000,-0.312500);
\draw (0.437500,-0.437500)  -- (0.375000,-0.437500);
\draw (-0.687500,0.187500)  -- (-0.625000,0.187500);
\draw (0.312500,-0.437500)  -- (0.312500,-0.375000);
\draw (-0.062500,-0.187500)  -- (-0.125000,-0.187500);
\draw (0.062500,-0.187500)  -- (0.062500,-0.250000);
\draw (-0.187500,0.062500)  -- (-0.187500,0.000000);
\draw (0.687500,-0.937500)  -- (0.750000,-0.937500);
\draw (-0.937500,-0.687500)  -- (-0.937500,-0.750000);
\draw (-0.687500,0.937500)  -- (-0.750000,0.937500);
\draw (0.937500,-0.312500)  -- (0.937500,-0.250000);
\draw (-0.062500,0.687500)  -- (-0.062500,0.750000);
\draw (0.812500,-0.062500)  -- (0.750000,-0.062500);
\draw (-0.187500,0.937500)  -- (-0.250000,0.937500);
\draw (-0.812500,-0.937500)  -- (-0.750000,-0.937500);
\draw (0.937500,-0.812500)  -- (0.937500,-0.750000);
\draw (-0.937500,0.812500)  -- (-0.937500,0.750000);
\draw (0.812500,-0.937500)  -- (0.812500,-1.000000);
\draw (-0.937500,-0.812500)  -- (-1.000000,-0.812500);
\draw (-0.812500,0.937500)  -- (-0.812500,1.000000);
\draw (0.937500,-0.187500)  -- (1.000000,-0.187500);
\draw (-0.062500,0.812500)  -- (0.000000,0.812500);
\draw (-0.687500,-0.937500)  -- (-0.687500,-1.000000);
\draw (-0.937500,0.687500)  -- (-1.000000,0.687500);
\draw (-0.187500,0.187500)  -- (-0.250000,0.187500);
\draw (0.437500,-0.937500)  -- (0.500000,-0.937500);
\draw (0.562500,-0.062500)  -- (0.500000,-0.062500);
\draw (-0.437500,0.937500)  -- (-0.500000,0.937500);
\draw (-0.562500,-0.937500)  -- (-0.500000,-0.937500);
\draw (0.937500,-0.562500)  -- (0.937500,-0.500000);
\draw (-0.937500,0.562500)  -- (-0.937500,0.500000);
\draw (-0.062500,0.562500)  -- (0.000000,0.562500);
\draw (0.937500,-0.062500)  -- (0.937500,0.000000);
\draw (-0.062500,0.937500)  -- (-0.062500,1.000000);
\draw (-0.937500,-0.937500)  -- (-0.937500,-1.000000);
\draw (0.937500,-0.937500)  -- (1.000000,-0.937500);
\draw (-0.937500,0.937500)  -- (-1.000000,0.937500);
\draw (-0.937500,-0.437500)  -- (-0.937500,-0.500000);
\draw (-0.062500,0.437500)  -- (-0.062500,0.500000);
\draw (0.187500,-0.187500)  -- (0.125000,-0.187500);
\draw (0.937500,-0.937500)  -- (0.875000,-0.937500);
\draw (-0.937500,-0.937500)  -- (-0.937500,-0.875000);
\draw (-0.937500,0.937500)  -- (-0.875000,0.937500);
\draw (0.937500,-0.062500)  -- (0.937500,-0.125000);
\draw (-0.062500,0.937500)  -- (-0.062500,0.875000);
\draw (-0.562500,-0.937500)  -- (-0.625000,-0.937500);
\draw (-0.937500,0.562500)  -- (-0.937500,0.625000);
\draw (0.562500,-0.937500)  -- (0.562500,-0.875000);
\draw (-0.937500,-0.562500)  -- (-0.875000,-0.562500);
\draw (-0.562500,0.937500)  -- (-0.562500,0.875000);
\draw (0.937500,-0.437500)  -- (0.875000,-0.437500);
\draw (-0.062500,0.562500)  -- (-0.125000,0.562500);
\draw (-0.437500,-0.937500)  -- (-0.437500,-0.875000);
\draw (-0.937500,0.437500)  -- (-0.875000,0.437500);
\draw (0.437500,-0.062500)  -- (0.437500,-0.125000);
\draw (-0.187500,0.062500)  -- (-0.187500,0.125000);
\draw (-0.937500,-0.687500)  -- (-0.937500,-0.625000);
\draw (0.937500,-0.312500)  -- (0.937500,-0.375000);
\draw (-0.062500,0.687500)  -- (-0.062500,0.625000);
\draw (0.812500,-0.062500)  -- (0.875000,-0.062500);
\draw (-0.187500,0.937500)  -- (-0.125000,0.937500);
\draw (-0.812500,-0.937500)  -- (-0.875000,-0.937500);
\draw (0.937500,-0.812500)  -- (0.937500,-0.875000);
\draw (-0.937500,0.812500)  -- (-0.937500,0.875000);
\draw (0.812500,-0.937500)  -- (0.812500,-0.875000);
\draw (-0.937500,-0.812500)  -- (-0.875000,-0.812500);
\draw (-0.812500,0.937500)  -- (-0.812500,0.875000);
\draw (0.937500,-0.187500)  -- (0.875000,-0.187500);
\draw (-0.062500,0.812500)  -- (-0.125000,0.812500);
\draw (0.687500,-0.062500)  -- (0.687500,-0.125000);
\draw (-0.312500,0.937500)  -- (-0.312500,0.875000);
\draw (-0.687500,-0.937500)  -- (-0.687500,-0.875000);
\draw (0.937500,-0.687500)  -- (0.875000,-0.687500);
\draw (-0.937500,0.687500)  -- (-0.875000,0.687500);
\draw (-0.062500,0.187500)  -- (-0.062500,0.250000);
\draw (-0.062500,0.187500)  -- (-0.062500,0.125000);
\draw (0.187500,-0.937500)  -- (0.250000,-0.937500);
\draw (-0.937500,0.312500)  -- (-0.937500,0.250000);
\draw (-0.937500,-0.187500)  -- (-0.937500,-0.250000);
\draw (-0.187500,-0.937500)  -- (-0.187500,-1.000000);
\draw (-0.062500,0.312500)  -- (0.000000,0.312500);
\draw (-0.937500,0.062500)  -- (-0.937500,0.000000);
\draw (-0.937500,-0.062500)  -- (-0.875000,-0.062500);
\draw (-0.937500,0.062500)  -- (-0.937500,0.125000);
\draw (-0.062500,0.437500)  -- (-0.062500,0.375000);
\draw (0.312500,-0.937500)  -- (0.312500,-0.875000);
\draw (-0.187500,-0.937500)  -- (-0.187500,-0.875000);
\draw (-0.937500,0.187500)  -- (-0.875000,0.187500);
\draw (-0.062500,0.312500)  -- (-0.125000,0.312500);
\draw (-0.312500,0.062500)  -- (-0.250000,0.062500);
\draw (0.062500,-0.312500)  -- (0.000000,-0.312500);
\draw (-0.312500,-0.937500)  -- (-0.250000,-0.937500);
\draw (0.312500,-0.062500)  -- (0.250000,-0.062500);
\draw (-0.437500,0.437500)  -- (-0.500000,0.437500);
\draw (0.187500,-0.312500)  -- (0.187500,-0.250000);
\draw (0.437500,-0.062500)  -- (0.437500,0.000000);
\draw (-0.312500,0.187500)  -- (-0.312500,0.125000);
\draw (-0.437500,0.312500)  -- (-0.437500,0.375000);
\draw (0.062500,-0.312500)  -- (0.125000,-0.312500);
\draw (-0.937500,-0.312500)  -- (-0.875000,-0.312500);
\draw (0.312500,-0.062500)  -- (0.375000,-0.062500);
\draw (0.187500,-0.437500)  -- (0.250000,-0.437500);
\draw (-0.562500,0.312500)  -- (-0.500000,0.312500);
\draw (0.437500,-0.562500)  -- (0.437500,-0.500000);
\draw (-0.687500,0.312500)  -- (-0.687500,0.250000);
\draw (0.187500,-0.312500)  -- (0.187500,-0.375000);
\draw (-0.562500,0.437500)  -- (-0.562500,0.375000);
\draw (0.312500,-0.562500)  -- (0.375000,-0.562500);
\draw (-0.562500,0.312500)  -- (-0.625000,0.312500);
\draw (-0.062500,-0.312500)  -- (-0.062500,-0.250000);
\draw (-0.062500,-0.312500)  -- (-0.062500,-0.375000);
\draw (0.000000,0.125000)  -- (-0.062500,0.062500);
\draw (0.125000,0.000000)  -- (0.062500,-0.062500);
\draw (0.000000,0.000000)  -- (0.000000,0.062500);
\draw (0.000000,0.000000)  -- (0.062500,0.000000);
\draw (0.125000,-0.125000)  -- (0.125000,-0.062500);
\draw (0.000000,0.125000)  -- (0.000000,0.062500);
\draw (0.125000,0.000000)  -- (0.062500,0.000000);
\draw (0.125000,0.000000)  -- (0.125000,-0.062500);
\draw (-0.062500,0.062500)  -- (-0.062500,0.125000);
\draw (0.062500,-0.062500)  -- (0.062500,0.000000);
\draw (-0.062500,0.062500)  -- (0.000000,0.062500);
\draw (0.062500,-0.062500)  -- (0.125000,-0.062500);
\draw (-0.750000,0.750000)  -- (-0.687500,0.687500);
\draw (-0.750000,0.500000)  -- (-0.687500,0.562500);
\draw (-0.500000,0.250000)  -- (-0.437500,0.187500);
\draw (0.750000,-0.750000)  -- (0.812500,-0.812500);
\draw (-0.750000,-0.750000)  -- (-0.812500,-0.812500);
\draw (-0.750000,0.750000)  -- (-0.812500,0.812500);
\draw (-0.250000,-0.750000)  -- (-0.187500,-0.812500);
\draw (0.750000,-0.250000)  -- (0.812500,-0.187500);
\draw (-0.250000,0.750000)  -- (-0.187500,0.812500);
\draw (-0.250000,0.750000)  -- (-0.312500,0.812500);
\draw (-0.750000,0.750000)  -- (-0.812500,0.687500);
\draw (-0.750000,0.750000)  -- (-0.687500,0.812500);
\draw (-0.500000,-0.750000)  -- (-0.562500,-0.812500);
\draw (-0.500000,0.750000)  -- (-0.562500,0.687500);
\draw (-0.750000,-0.500000)  -- (-0.812500,-0.562500);
\draw (-0.250000,0.500000)  -- (-0.187500,0.437500);
\draw (-0.750000,-0.250000)  -- (-0.812500,-0.187500);
\draw (-0.750000,0.250000)  -- (-0.812500,0.187500);
\draw (-0.625000,0.625000)  -- (-0.687500,0.687500);
\draw (-0.625000,0.625000)  -- (-0.687500,0.562500);
\draw (-0.375000,0.125000)  -- (-0.437500,0.187500);
\draw (0.875000,-0.875000)  -- (0.812500,-0.812500);
\draw (-0.875000,-0.875000)  -- (-0.812500,-0.812500);
\draw (-0.875000,0.875000)  -- (-0.812500,0.812500);
\draw (-0.125000,-0.875000)  -- (-0.187500,-0.812500);
\draw (0.875000,-0.125000)  -- (0.812500,-0.187500);
\draw (-0.125000,0.875000)  -- (-0.187500,0.812500);
\draw (-0.375000,0.875000)  -- (-0.312500,0.812500);
\draw (-0.875000,0.625000)  -- (-0.812500,0.687500);
\draw (-0.625000,0.875000)  -- (-0.687500,0.812500);
\draw (-0.625000,-0.875000)  -- (-0.562500,-0.812500);
\draw (-0.625000,0.625000)  -- (-0.562500,0.687500);
\draw (-0.875000,-0.625000)  -- (-0.812500,-0.562500);
\draw (-0.125000,0.375000)  -- (-0.187500,0.437500);
\draw (-0.875000,-0.125000)  -- (-0.812500,-0.187500);
\draw (-0.875000,0.125000)  -- (-0.812500,0.187500);
\draw (-0.750000,0.625000)  -- (-0.687500,0.687500);
\draw (-0.750000,0.625000)  -- (-0.687500,0.562500);
\draw (-0.375000,0.250000)  -- (-0.312500,0.187500);
\draw (-0.375000,0.250000)  -- (-0.437500,0.187500);
\draw (-0.625000,0.750000)  -- (-0.562500,0.687500);
\draw (0.625000,0.000000)  -- (0.687500,-0.062500);
\draw (-0.375000,1.000000)  -- (-0.312500,0.937500);
\draw (1.000000,-0.625000)  -- (0.937500,-0.687500);
\draw (0.500000,-0.875000)  -- (0.562500,-0.812500);
\draw (-0.875000,-0.500000)  -- (-0.812500,-0.562500);
\draw (0.875000,-0.500000)  -- (0.812500,-0.437500);
\draw (-0.125000,0.500000)  -- (-0.187500,0.562500);
\draw (-0.500000,-0.875000)  -- (-0.437500,-0.812500);
\draw (-0.875000,0.500000)  -- (-0.812500,0.437500);
\draw (0.625000,-1.000000)  -- (0.562500,-0.937500);
\draw (-1.000000,-0.625000)  -- (-0.937500,-0.562500);
\draw (-0.625000,1.000000)  -- (-0.562500,0.937500);
\draw (1.000000,-0.375000)  -- (0.937500,-0.437500);
\draw (0.750000,-0.875000)  -- (0.812500,-0.812500);
\draw (-0.875000,-0.750000)  -- (-0.812500,-0.812500);
\draw (-0.750000,0.875000)  -- (-0.812500,0.812500);
\draw (0.875000,-0.250000)  -- (0.812500,-0.187500);
\draw (-0.125000,0.750000)  -- (-0.187500,0.812500);
\draw (0.750000,-0.125000)  -- (0.687500,-0.187500);
\draw (-0.250000,0.875000)  -- (-0.312500,0.812500);
\draw (-0.750000,-0.875000)  -- (-0.687500,-0.812500);
\draw (0.875000,-0.750000)  -- (0.812500,-0.687500);
\draw (-0.875000,0.750000)  -- (-0.812500,0.687500);
\draw (0.750000,-0.875000)  -- (0.687500,-0.812500);
\draw (-0.875000,-0.750000)  -- (-0.812500,-0.687500);
\draw (-0.750000,0.875000)  -- (-0.687500,0.812500);
\draw (0.875000,-0.250000)  -- (0.812500,-0.312500);
\draw (-0.125000,0.750000)  -- (-0.187500,0.687500);
\draw (0.750000,-0.125000)  -- (0.812500,-0.187500);
\draw (-0.250000,0.875000)  -- (-0.187500,0.812500);
\draw (-0.750000,-0.875000)  -- (-0.812500,-0.812500);
\draw (0.875000,-0.750000)  -- (0.812500,-0.812500);
\draw (-0.875000,0.750000)  -- (-0.812500,0.812500);
\draw (-0.625000,0.750000)  -- (-0.687500,0.687500);
\draw (0.625000,0.000000)  -- (0.562500,-0.062500);
\draw (-0.375000,1.000000)  -- (-0.437500,0.937500);
\draw (1.000000,-0.625000)  -- (0.937500,-0.562500);
\draw (0.000000,-0.125000)  -- (0.062500,-0.187500);
\draw (0.500000,-0.875000)  -- (0.437500,-0.812500);
\draw (0.500000,-0.125000)  -- (0.562500,-0.187500);
\draw (-0.500000,-0.875000)  -- (-0.562500,-0.812500);
\draw (0.875000,-0.500000)  -- (0.812500,-0.562500);
\draw (-0.875000,0.500000)  -- (-0.812500,0.562500);
\draw (0.625000,-1.000000)  -- (0.687500,-0.937500);
\draw (-0.625000,1.000000)  -- (-0.687500,0.937500);
\draw (-0.875000,-0.500000)  -- (-0.812500,-0.437500);
\draw (-0.125000,0.500000)  -- (-0.187500,0.437500);
\draw (-0.875000,0.000000)  -- (-0.812500,-0.062500);
\draw (0.375000,-1.000000)  -- (0.312500,-0.937500);
\draw (-1.000000,0.125000)  -- (-0.937500,0.187500);
\draw (0.125000,-1.000000)  -- (0.062500,-0.937500);
\draw (0.250000,-0.875000)  -- (0.312500,-0.812500);
\draw (-1.000000,0.375000)  -- (-0.937500,0.437500);
\draw (-1.000000,-0.125000)  -- (-0.937500,-0.062500);
\draw (-0.250000,-0.875000)  -- (-0.187500,-0.812500);
\draw (-0.875000,0.250000)  -- (-0.812500,0.187500);
\draw (0.250000,-0.875000)  -- (0.187500,-0.812500);
\draw (0.375000,-1.000000)  -- (0.437500,-0.937500);
\draw (-0.875000,0.250000)  -- (-0.812500,0.312500);
\draw (-0.875000,-0.250000)  -- (-0.812500,-0.187500);
\draw (-0.125000,-1.000000)  -- (-0.062500,-0.937500);
\draw (0.125000,-1.000000)  -- (0.187500,-0.937500);
\draw (-0.875000,0.000000)  -- (-0.812500,0.062500);
\draw (-1.000000,0.375000)  -- (-0.937500,0.312500);
\draw (-1.000000,-0.125000)  -- (-0.937500,-0.187500);
\draw (-1.000000,-0.375000)  -- (-0.937500,-0.312500);
\draw (-0.375000,-1.000000)  -- (-0.437500,-0.937500);
\draw (-1.000000,-0.375000)  -- (-0.937500,-0.437500);
\draw (-0.375000,-1.000000)  -- (-0.312500,-0.937500);
\draw (-0.750000,0.750000)  -- (-0.750000,0.687500);
\draw (-0.625000,0.625000)  -- (-0.687500,0.625000);
\draw (-0.250000,0.250000)  -- (-0.312500,0.250000);
\draw (-0.500000,0.250000)  -- (-0.437500,0.250000);
\draw (-0.375000,0.125000)  -- (-0.375000,0.187500);
\draw (0.000000,-0.250000)  -- (0.000000,-0.187500);
\draw (1.000000,-0.500000)  -- (1.000000,-0.562500);
\draw (0.500000,0.000000)  -- (0.562500,0.000000);
\draw (-0.500000,1.000000)  -- (-0.437500,1.000000);
\draw (1.000000,-0.500000)  -- (1.000000,-0.437500);
\draw (0.500000,-1.000000)  -- (0.562500,-1.000000);
\draw (-1.000000,-0.500000)  -- (-1.000000,-0.562500);
\draw (-0.500000,1.000000)  -- (-0.562500,1.000000);
\draw (0.750000,-0.750000)  -- (0.750000,-0.812500);
\draw (-0.750000,-0.750000)  -- (-0.812500,-0.750000);
\draw (-0.750000,0.750000)  -- (-0.750000,0.812500);
\draw (0.750000,-0.250000)  -- (0.812500,-0.250000);
\draw (-0.250000,0.750000)  -- (-0.187500,0.750000);
\draw (0.750000,-0.250000)  -- (0.750000,-0.187500);
\draw (-0.250000,0.750000)  -- (-0.250000,0.812500);
\draw (-0.750000,-0.750000)  -- (-0.750000,-0.812500);
\draw (0.750000,-0.750000)  -- (0.812500,-0.750000);
\draw (-0.750000,0.750000)  -- (-0.812500,0.750000);
\draw (-0.750000,0.750000)  -- (-0.687500,0.750000);
\draw (1.000000,-0.750000)  -- (1.000000,-0.687500);
\draw (0.750000,0.000000)  -- (0.687500,0.000000);
\draw (-0.250000,1.000000)  -- (-0.312500,1.000000);
\draw (0.750000,-1.000000)  -- (0.687500,-1.000000);
\draw (-0.750000,1.000000)  -- (-0.687500,1.000000);
\draw (0.500000,-0.750000)  -- (0.500000,-0.812500);
\draw (0.500000,-0.250000)  -- (0.500000,-0.187500);
\draw (-0.750000,-0.500000)  -- (-0.812500,-0.500000);
\draw (-0.500000,-0.750000)  -- (-0.500000,-0.812500);
\draw (0.750000,-0.500000)  -- (0.812500,-0.500000);
\draw (-0.750000,0.500000)  -- (-0.812500,0.500000);
\draw (-0.250000,0.500000)  -- (-0.187500,0.500000);
\draw (-0.500000,0.750000)  -- (-0.562500,0.750000);
\draw (-0.625000,0.625000)  -- (-0.625000,0.687500);
\draw (0.625000,-0.125000)  -- (0.625000,-0.062500);
\draw (-0.375000,0.875000)  -- (-0.375000,0.937500);
\draw (0.875000,-0.625000)  -- (0.937500,-0.625000);
\draw (0.625000,-0.875000)  -- (0.625000,-0.937500);
\draw (-0.625000,0.875000)  -- (-0.625000,0.937500);
\draw (0.000000,-1.000000)  -- (0.062500,-1.000000);
\draw (0.500000,-1.000000)  -- (0.437500,-1.000000);
\draw (0.250000,-0.750000)  -- (0.250000,-0.812500);
\draw (-1.000000,0.000000)  -- (-1.000000,-0.062500);
\draw (0.000000,-1.000000)  -- (-0.062500,-1.000000);
\draw (-1.000000,0.500000)  -- (-1.000000,0.437500);
\draw (-0.750000,0.250000)  -- (-0.812500,0.250000);
\draw (0.250000,-1.000000)  -- (0.187500,-1.000000);
\draw (-0.750000,0.000000)  -- (-0.812500,0.000000);
\draw (0.250000,-1.000000)  -- (0.312500,-1.000000);
\draw (-1.000000,-0.250000)  -- (-1.000000,-0.187500);
\draw (-1.000000,0.250000)  -- (-1.000000,0.187500);
\draw (-1.000000,0.250000)  -- (-1.000000,0.312500);
\draw (0.375000,-0.875000)  -- (0.375000,-0.937500);
\draw (0.125000,-0.875000)  -- (0.125000,-0.937500);
\draw (-0.875000,0.375000)  -- (-0.937500,0.375000);
\draw (-0.875000,-0.125000)  -- (-0.937500,-0.125000);
\draw (-1.000000,-0.500000)  -- (-1.000000,-0.437500);
\draw (-0.500000,-1.000000)  -- (-0.437500,-1.000000);
\draw (-1.000000,-0.250000)  -- (-1.000000,-0.312500);
\draw (-0.250000,-1.000000)  -- (-0.312500,-1.000000);
\draw (-0.875000,-0.375000)  -- (-0.937500,-0.375000);
\draw (-0.375000,-0.875000)  -- (-0.375000,-0.937500);
\draw (-0.750000,0.625000)  -- (-0.750000,0.687500);
\draw (-0.750000,0.625000)  -- (-0.687500,0.625000);
\draw (-0.375000,0.250000)  -- (-0.312500,0.250000);
\draw (-0.375000,0.250000)  -- (-0.437500,0.250000);
\draw (-0.375000,0.250000)  -- (-0.375000,0.187500);
\draw (0.000000,-0.125000)  -- (0.000000,-0.187500);
\draw (1.000000,-0.625000)  -- (1.000000,-0.562500);
\draw (0.625000,0.000000)  -- (0.562500,0.000000);
\draw (-0.375000,1.000000)  -- (-0.437500,1.000000);
\draw (1.000000,-0.375000)  -- (1.000000,-0.437500);
\draw (0.625000,-1.000000)  -- (0.562500,-1.000000);
\draw (-1.000000,-0.625000)  -- (-1.000000,-0.562500);
\draw (-0.625000,1.000000)  -- (-0.562500,1.000000);
\draw (0.750000,-0.875000)  -- (0.750000,-0.812500);
\draw (-0.875000,-0.750000)  -- (-0.812500,-0.750000);
\draw (-0.750000,0.875000)  -- (-0.750000,0.812500);
\draw (0.875000,-0.250000)  -- (0.812500,-0.250000);
\draw (-0.125000,0.750000)  -- (-0.187500,0.750000);
\draw (0.750000,-0.125000)  -- (0.750000,-0.187500);
\draw (-0.250000,0.875000)  -- (-0.250000,0.812500);
\draw (-0.750000,-0.875000)  -- (-0.750000,-0.812500);
\draw (0.875000,-0.750000)  -- (0.812500,-0.750000);
\draw (-0.875000,0.750000)  -- (-0.812500,0.750000);
\draw (-0.625000,0.750000)  -- (-0.687500,0.750000);
\draw (1.000000,-0.625000)  -- (1.000000,-0.687500);
\draw (0.625000,0.000000)  -- (0.687500,0.000000);
\draw (-0.375000,1.000000)  -- (-0.312500,1.000000);
\draw (0.625000,-1.000000)  -- (0.687500,-1.000000);
\draw (-0.625000,1.000000)  -- (-0.687500,1.000000);
\draw (0.500000,-0.875000)  -- (0.500000,-0.812500);
\draw (0.500000,-0.125000)  -- (0.500000,-0.187500);
\draw (-0.875000,-0.500000)  -- (-0.812500,-0.500000);
\draw (-0.500000,-0.875000)  -- (-0.500000,-0.812500);
\draw (0.875000,-0.500000)  -- (0.812500,-0.500000);
\draw (-0.875000,0.500000)  -- (-0.812500,0.500000);
\draw (-0.125000,0.500000)  -- (-0.187500,0.500000);
\draw (-0.625000,0.750000)  -- (-0.562500,0.750000);
\draw (-0.625000,0.750000)  -- (-0.625000,0.687500);
\draw (0.625000,0.000000)  -- (0.625000,-0.062500);
\draw (-0.375000,1.000000)  -- (-0.375000,0.937500);
\draw (1.000000,-0.625000)  -- (0.937500,-0.625000);
\draw (0.625000,-1.000000)  -- (0.625000,-0.937500);
\draw (-0.625000,1.000000)  -- (-0.625000,0.937500);
\draw (0.125000,-1.000000)  -- (0.062500,-1.000000);
\draw (0.375000,-1.000000)  -- (0.437500,-1.000000);
\draw (0.250000,-0.875000)  -- (0.250000,-0.812500);
\draw (-1.000000,-0.125000)  -- (-1.000000,-0.062500);
\draw (-0.125000,-1.000000)  -- (-0.062500,-1.000000);
\draw (-1.000000,0.375000)  -- (-1.000000,0.437500);
\draw (-0.875000,0.250000)  -- (-0.812500,0.250000);
\draw (0.125000,-1.000000)  -- (0.187500,-1.000000);
\draw (-0.875000,0.000000)  -- (-0.812500,0.000000);
\draw (0.375000,-1.000000)  -- (0.312500,-1.000000);
\draw (-1.000000,-0.125000)  -- (-1.000000,-0.187500);
\draw (-1.000000,0.125000)  -- (-1.000000,0.187500);
\draw (-1.000000,0.375000)  -- (-1.000000,0.312500);
\draw (0.375000,-1.000000)  -- (0.375000,-0.937500);
\draw (0.125000,-1.000000)  -- (0.125000,-0.937500);
\draw (-1.000000,0.375000)  -- (-0.937500,0.375000);
\draw (-1.000000,-0.125000)  -- (-0.937500,-0.125000);
\draw (-1.000000,-0.375000)  -- (-1.000000,-0.437500);
\draw (-0.375000,-1.000000)  -- (-0.437500,-1.000000);
\draw (-1.000000,-0.375000)  -- (-1.000000,-0.312500);
\draw (-0.375000,-1.000000)  -- (-0.312500,-1.000000);
\draw (-1.000000,-0.375000)  -- (-0.937500,-0.375000);
\draw (-0.375000,-1.000000)  -- (-0.375000,-0.937500);
\draw (-0.687500,0.687500)  -- (-0.687500,0.625000);
\draw (-0.687500,0.562500)  -- (-0.750000,0.562500);
\draw (-0.312500,0.187500)  -- (-0.375000,0.187500);
\draw (-0.437500,0.187500)  -- (-0.437500,0.250000);
\draw (-0.562500,0.687500)  -- (-0.625000,0.687500);
\draw (0.687500,-0.062500)  -- (0.625000,-0.062500);
\draw (-0.312500,0.937500)  -- (-0.375000,0.937500);
\draw (0.937500,-0.687500)  -- (0.937500,-0.625000);
\draw (0.562500,-0.812500)  -- (0.562500,-0.875000);
\draw (-0.812500,-0.562500)  -- (-0.875000,-0.562500);
\draw (0.812500,-0.437500)  -- (0.875000,-0.437500);
\draw (-0.187500,0.562500)  -- (-0.125000,0.562500);
\draw (-0.437500,-0.812500)  -- (-0.437500,-0.875000);
\draw (-0.812500,0.437500)  -- (-0.875000,0.437500);
\draw (0.562500,-0.937500)  -- (0.625000,-0.937500);
\draw (-0.937500,-0.562500)  -- (-0.937500,-0.625000);
\draw (-0.562500,0.937500)  -- (-0.625000,0.937500);
\draw (0.937500,-0.437500)  -- (0.937500,-0.375000);
\draw (0.812500,-0.812500)  -- (0.812500,-0.875000);
\draw (-0.812500,-0.812500)  -- (-0.875000,-0.812500);
\draw (-0.812500,0.812500)  -- (-0.812500,0.875000);
\draw (0.812500,-0.187500)  -- (0.875000,-0.187500);
\draw (-0.187500,0.812500)  -- (-0.125000,0.812500);
\draw (0.687500,-0.187500)  -- (0.687500,-0.125000);
\draw (-0.312500,0.812500)  -- (-0.312500,0.875000);
\draw (-0.687500,-0.812500)  -- (-0.687500,-0.875000);
\draw (0.812500,-0.687500)  -- (0.875000,-0.687500);
\draw (-0.812500,0.687500)  -- (-0.875000,0.687500);
\draw (0.687500,-0.812500)  -- (0.750000,-0.812500);
\draw (-0.812500,-0.687500)  -- (-0.812500,-0.750000);
\draw (-0.687500,0.812500)  -- (-0.750000,0.812500);
\draw (0.812500,-0.312500)  -- (0.812500,-0.250000);
\draw (-0.187500,0.687500)  -- (-0.187500,0.750000);
\draw (0.812500,-0.187500)  -- (0.750000,-0.187500);
\draw (-0.187500,0.812500)  -- (-0.250000,0.812500);
\draw (-0.812500,-0.812500)  -- (-0.750000,-0.812500);
\draw (0.812500,-0.812500)  -- (0.812500,-0.750000);
\draw (-0.812500,0.812500)  -- (-0.812500,0.750000);
\draw (-0.687500,0.687500)  -- (-0.687500,0.750000);
\draw (0.562500,-0.062500)  -- (0.562500,0.000000);
\draw (-0.437500,0.937500)  -- (-0.437500,1.000000);
\draw (0.937500,-0.562500)  -- (1.000000,-0.562500);
\draw (0.062500,-0.187500)  -- (0.000000,-0.187500);
\draw (0.437500,-0.812500)  -- (0.500000,-0.812500);
\draw (0.562500,-0.187500)  -- (0.500000,-0.187500);
\draw (-0.562500,-0.812500)  -- (-0.500000,-0.812500);
\draw (0.812500,-0.562500)  -- (0.812500,-0.500000);
\draw (-0.812500,0.562500)  -- (-0.812500,0.500000);
\draw (0.687500,-0.937500)  -- (0.687500,-1.000000);
\draw (-0.687500,0.937500)  -- (-0.687500,1.000000);
\draw (-0.812500,-0.437500)  -- (-0.812500,-0.500000);
\draw (-0.187500,0.437500)  -- (-0.187500,0.500000);
\draw (-0.812500,-0.062500)  -- (-0.875000,-0.062500);
\draw (0.312500,-0.937500)  -- (0.375000,-0.937500);
\draw (-0.937500,0.187500)  -- (-0.937500,0.125000);
\draw (0.062500,-0.937500)  -- (0.125000,-0.937500);
\draw (0.312500,-0.812500)  -- (0.312500,-0.875000);
\draw (-0.937500,0.437500)  -- (-0.937500,0.375000);
\draw (-0.937500,-0.062500)  -- (-0.937500,-0.125000);
\draw (-0.187500,-0.812500)  -- (-0.187500,-0.875000);
\draw (-0.812500,0.187500)  -- (-0.875000,0.187500);
\draw (0.187500,-0.812500)  -- (0.250000,-0.812500);
\draw (0.437500,-0.937500)  -- (0.437500,-1.000000);
\draw (-0.812500,0.312500)  -- (-0.812500,0.250000);
\draw (-0.812500,-0.187500)  -- (-0.812500,-0.250000);
\draw (-0.062500,-0.937500)  -- (-0.062500,-1.000000);
\draw (0.187500,-0.937500)  -- (0.187500,-1.000000);
\draw (-0.812500,0.062500)  -- (-0.812500,0.000000);
\draw (-0.937500,0.312500)  -- (-1.000000,0.312500);
\draw (-0.937500,-0.187500)  -- (-1.000000,-0.187500);
\draw (-0.937500,-0.312500)  -- (-0.937500,-0.375000);
\draw (-0.437500,-0.937500)  -- (-0.375000,-0.937500);
\draw (-0.937500,-0.437500)  -- (-1.000000,-0.437500);
\draw (-0.312500,-0.937500)  -- (-0.312500,-1.000000);
\draw (-0.687500,0.687500)  -- (-0.750000,0.687500);
\draw (-0.687500,0.562500)  -- (-0.687500,0.625000);
\draw (-0.312500,0.187500)  -- (-0.312500,0.250000);
\draw (-0.437500,0.187500)  -- (-0.375000,0.187500);
\draw (-0.562500,0.687500)  -- (-0.562500,0.750000);
\draw (0.687500,-0.062500)  -- (0.687500,0.000000);
\draw (-0.312500,0.937500)  -- (-0.312500,1.000000);
\draw (0.937500,-0.687500)  -- (1.000000,-0.687500);
\draw (0.562500,-0.812500)  -- (0.500000,-0.812500);
\draw (-0.812500,-0.562500)  -- (-0.812500,-0.500000);
\draw (0.812500,-0.437500)  -- (0.812500,-0.500000);
\draw (-0.187500,0.562500)  -- (-0.187500,0.500000);
\draw (-0.437500,-0.812500)  -- (-0.500000,-0.812500);
\draw (-0.812500,0.437500)  -- (-0.812500,0.500000);
\draw (0.562500,-0.937500)  -- (0.562500,-1.000000);
\draw (-0.937500,-0.562500)  -- (-1.000000,-0.562500);
\draw (-0.562500,0.937500)  -- (-0.562500,1.000000);
\draw (0.937500,-0.437500)  -- (1.000000,-0.437500);
\draw (0.812500,-0.812500)  -- (0.750000,-0.812500);
\draw (-0.812500,-0.812500)  -- (-0.812500,-0.750000);
\draw (-0.812500,0.812500)  -- (-0.750000,0.812500);
\draw (0.812500,-0.187500)  -- (0.812500,-0.250000);
\draw (-0.187500,0.812500)  -- (-0.187500,0.750000);
\draw (0.687500,-0.187500)  -- (0.750000,-0.187500);
\draw (-0.312500,0.812500)  -- (-0.250000,0.812500);
\draw (-0.687500,-0.812500)  -- (-0.750000,-0.812500);
\draw (0.812500,-0.687500)  -- (0.812500,-0.750000);
\draw (-0.812500,0.687500)  -- (-0.812500,0.750000);
\draw (0.687500,-0.812500)  -- (0.687500,-0.875000);
\draw (-0.812500,-0.687500)  -- (-0.875000,-0.687500);
\draw (-0.687500,0.812500)  -- (-0.687500,0.875000);
\draw (0.812500,-0.312500)  -- (0.875000,-0.312500);
\draw (-0.187500,0.687500)  -- (-0.125000,0.687500);
\draw (0.812500,-0.187500)  -- (0.812500,-0.125000);
\draw (-0.187500,0.812500)  -- (-0.187500,0.875000);
\draw (-0.812500,-0.812500)  -- (-0.812500,-0.875000);
\draw (0.812500,-0.812500)  -- (0.875000,-0.812500);
\draw (-0.812500,0.812500)  -- (-0.875000,0.812500);
\draw (-0.687500,0.687500)  -- (-0.625000,0.687500);
\draw (0.562500,-0.062500)  -- (0.625000,-0.062500);
\draw (-0.437500,0.937500)  -- (-0.375000,0.937500);
\draw (0.937500,-0.562500)  -- (0.937500,-0.625000);
\draw (0.062500,-0.187500)  -- (0.062500,-0.125000);
\draw (0.437500,-0.812500)  -- (0.437500,-0.875000);
\draw (0.562500,-0.187500)  -- (0.562500,-0.125000);
\draw (-0.562500,-0.812500)  -- (-0.562500,-0.875000);
\draw (0.812500,-0.562500)  -- (0.875000,-0.562500);
\draw (-0.812500,0.562500)  -- (-0.875000,0.562500);
\draw (0.687500,-0.937500)  -- (0.625000,-0.937500);
\draw (-0.687500,0.937500)  -- (-0.625000,0.937500);
\draw (-0.812500,-0.437500)  -- (-0.875000,-0.437500);
\draw (-0.187500,0.437500)  -- (-0.125000,0.437500);
\draw (-0.812500,-0.062500)  -- (-0.812500,0.000000);
\draw (0.312500,-0.937500)  -- (0.312500,-1.000000);
\draw (-0.937500,0.187500)  -- (-1.000000,0.187500);
\draw (0.062500,-0.937500)  -- (0.062500,-1.000000);
\draw (0.312500,-0.812500)  -- (0.250000,-0.812500);
\draw (-0.937500,0.437500)  -- (-1.000000,0.437500);
\draw (-0.937500,-0.062500)  -- (-1.000000,-0.062500);
\draw (-0.187500,-0.812500)  -- (-0.250000,-0.812500);
\draw (-0.812500,0.187500)  -- (-0.812500,0.250000);
\draw (0.187500,-0.812500)  -- (0.187500,-0.875000);
\draw (0.437500,-0.937500)  -- (0.375000,-0.937500);
\draw (-0.812500,0.312500)  -- (-0.875000,0.312500);
\draw (-0.812500,-0.187500)  -- (-0.875000,-0.187500);
\draw (-0.062500,-0.937500)  -- (-0.125000,-0.937500);
\draw (0.187500,-0.937500)  -- (0.125000,-0.937500);
\draw (-0.812500,0.062500)  -- (-0.875000,0.062500);
\draw (-0.937500,0.312500)  -- (-0.937500,0.375000);
\draw (-0.937500,-0.187500)  -- (-0.937500,-0.125000);
\draw (-0.937500,-0.312500)  -- (-1.000000,-0.312500);
\draw (-0.437500,-0.937500)  -- (-0.437500,-1.000000);
\draw (-0.937500,-0.437500)  -- (-0.937500,-0.375000);
\draw (-0.312500,-0.937500)  -- (-0.375000,-0.937500);
\draw (0.125000,0.000000)  -- (0.187500,-0.062500);
\draw (0.250000,0.000000)  -- (0.187500,0.000000);
\draw (0.125000,0.000000)  -- (0.187500,0.000000);
\draw (0.187500,-0.062500)  -- (0.125000,-0.062500);
\draw (0.187500,-0.062500)  -- (0.187500,0.000000);
\draw (-0.500000,0.750000)  -- (-0.437500,0.812500);
\draw (-0.500000,0.750000)  -- (-0.562500,0.812500);
\draw (-0.250000,0.000000)  -- (-0.312500,-0.062500);
\draw (-0.375000,0.875000)  -- (-0.437500,0.812500);
\draw (-0.625000,0.875000)  -- (-0.562500,0.812500);
\draw (-0.375000,-0.125000)  -- (-0.312500,-0.062500);
\draw (-0.500000,0.875000)  -- (-0.562500,0.812500);
\draw (0.500000,-0.125000)  -- (0.437500,-0.187500);
\draw (-0.500000,0.875000)  -- (-0.437500,0.812500);
\draw (-0.250000,-0.125000)  -- (-0.312500,-0.062500);
\draw (-0.250000,0.000000)  -- (-0.250000,-0.062500);
\draw (-0.500000,0.750000)  -- (-0.500000,0.812500);
\draw (-0.375000,-0.125000)  -- (-0.312500,-0.125000);
\draw (-0.250000,-0.125000)  -- (-0.250000,-0.062500);
\draw (-0.500000,0.875000)  -- (-0.500000,0.812500);
\draw (-0.250000,-0.125000)  -- (-0.312500,-0.125000);
\draw (-0.562500,0.812500)  -- (-0.562500,0.875000);
\draw (0.437500,-0.187500)  -- (0.437500,-0.125000);
\draw (-0.437500,0.812500)  -- (-0.500000,0.812500);
\draw (-0.312500,-0.062500)  -- (-0.250000,-0.062500);
\draw (-0.562500,0.812500)  -- (-0.500000,0.812500);
\draw (0.437500,-0.187500)  -- (0.500000,-0.187500);
\draw (-0.437500,0.812500)  -- (-0.437500,0.875000);
\draw (-0.312500,-0.062500)  -- (-0.312500,-0.125000);
\end{tikzpicture}

==> experiments/RefLShapeTend.tex <==
\begin{tikzpicture}[scale = 1.3]
\draw (0.250000,0.000000)  -- (0.250000,-0.125000);
\draw (0.000000,0.250000)  -- (-0.125000,0.250000);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.375000,-0.125000);
\draw (-0.125000,0.125000)  -- (-0.062500,0.062500);
\draw (0.125000,-0.125000)  -- (0.062500,-0.062500);
\draw (-0.125000,0.000000)  -- (-0.062500,0.062500);
\draw (0.000000,-0.125000)  -- (0.062500,-0.062500);
\draw (-0.125000,0.125000)  -- (-0.125000,0.062500);
\draw (0.125000,-0.125000)  -- (0.062500,-0.125000);
\draw (-0.125000,0.000000)  -- (-0.125000,0.062500);
\draw (0.000000,-0.125000)  -- (0.062500,-0.125000);
\draw (0.062500,-0.062500)  -- (0.062500,-0.125000);
\draw (-0.062500,0.062500)  -- (-0.125000,0.062500);
\draw (0.000000,0.125000)  -- (-0.062500,0.062500);
\draw (0.125000,0.000000)  -- (0.062500,-0.062500);
\draw (0.125000,-0.125000)  -- (0.125000,-0.062500);
\draw (-0.125000,0.125000)  -- (-0.062500,0.125000);
\draw (0.000000,0.125000)  -- (0.000000,0.062500);
\draw (0.125000,0.000000)  -- (0.062500,0.000000);
\draw (0.125000,0.000000)  -- (0.125000,-0.062500);
\draw (0.000000,0.125000)  -- (-0.062500,0.125000);
\draw (-0.062500,0.062500)  -- (-0.062500,0.125000);
\draw (0.062500,-0.062500)  -- (0.062500,0.000000);
\draw (-0.062500,0.062500)  -- (0.000000,0.062500);
\draw (0.062500,-0.062500)  -- (0.125000,-0.062500);
\draw (0.500000,0.000000)  -- (0.625000,-0.125000);
\draw (0.000000,0.500000)  -- (-0.125000,0.625000);
\draw (-0.250000,0.500000)  -- (-0.125000,0.625000);
\draw (0.500000,0.000000)  -- (0.500000,-0.125000);
\draw (0.000000,0.500000)  -- (-0.125000,0.500000);
\draw (0.500000,-0.250000)  -- (0.500000,-0.125000);
\draw (-0.250000,0.500000)  -- (-0.125000,0.500000);
\draw (-0.125000,0.625000)  -- (-0.125000,0.500000);
\draw (0.625000,-0.125000)  -- (0.500000,-0.125000);
\draw (1.000000,-1.000000)  -- (0.875000,-0.875000);
\draw (-1.000000,1.000000)  -- (-0.875000,0.875000);
\draw (0.500000,-0.500000)  -- (0.625000,-0.375000);
\draw (-0.500000,0.500000)  -- (-0.375000,0.625000);
\draw (-0.500000,1.000000)  -- (-0.375000,0.875000);
\draw (1.000000,-0.500000)  -- (0.875000,-0.375000);
\draw (0.750000,-0.750000)  -- (0.875000,-0.875000);
\draw (-0.062500,-0.062500)  -- (-0.031250,-0.031250);
\draw (-0.062500,0.000000)  -- (-0.031250,-0.031250);
\draw (0.000000,-0.062500)  -- (-0.031250,-0.031250);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.375000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.125000);
\draw (0.750000,-0.500000)  -- (0.875000,-0.375000);
\draw (0.750000,-1.000000)  -- (0.875000,-0.875000);
\draw (-1.000000,0.750000)  -- (-0.875000,0.875000);
\draw (1.000000,-0.750000)  -- (0.875000,-0.875000);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.500000);
\draw (-0.500000,0.000000)  -- (-0.500000,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.375000,-0.250000);
\draw (-0.250000,-0.250000)  -- (-0.250000,-0.375000);
\draw (0.500000,-0.500000)  -- (0.500000,-0.375000);
\draw (-0.500000,0.500000)  -- (-0.375000,0.500000);
\draw (1.000000,-1.000000)  -- (1.000000,-0.875000);
\draw (-1.000000,1.000000)  -- (-1.000000,0.875000);
\draw (1.000000,-1.000000)  -- (0.875000,-1.000000);
\draw (-0.500000,1.000000)  -- (-0.500000,0.875000);
\draw (1.000000,-0.500000)  -- (0.875000,-0.500000);
\draw (0.750000,-0.750000)  -- (0.750000,-0.875000);
\draw (0.750000,-0.750000)  -- (0.875000,-0.750000);
\draw (-0.062500,-0.062500)  -- (-0.031250,-0.062500);
\draw (-0.062500,-0.062500)  -- (-0.062500,-0.031250);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.500000);
\draw (-0.500000,-0.250000)  -- (-0.500000,-0.125000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.250000);
\draw (-0.250000,-0.500000)  -- (-0.250000,-0.375000);
\draw (0.500000,-0.250000)  -- (0.500000,-0.375000);
\draw (-0.250000,0.500000)  -- (-0.375000,0.500000);
\draw (1.000000,-0.750000)  -- (1.000000,-0.875000);
\draw (-1.000000,0.750000)  -- (-1.000000,0.875000);
\draw (0.750000,-1.000000)  -- (0.875000,-1.000000);
\draw (-0.500000,0.750000)  -- (-0.500000,0.875000);
\draw (0.750000,-0.500000)  -- (0.875000,-0.500000);
\draw (0.750000,-1.000000)  -- (0.750000,-0.875000);
\draw (-1.000000,0.750000)  -- (-0.875000,0.750000);
\draw (1.000000,-0.750000)  -- (0.875000,-0.750000);
\draw (0.000000,-0.062500)  -- (0.000000,-0.031250);
\draw (-0.062500,0.000000)  -- (-0.031250,0.000000);
\draw (0.000000,-0.062500)  -- (-0.031250,-0.062500);
\draw (-0.062500,0.000000)  -- (-0.062500,-0.031250);
\draw (-0.031250,-0.031250)  -- (-0.062500,-0.031250);
\draw (-0.031250,-0.031250)  -- (0.000000,-0.031250);
\draw (-0.125000,-0.375000)  -- (-0.125000,-0.500000);
\draw (-0.375000,-0.125000)  -- (-0.375000,-0.250000);
\draw (0.875000,-0.375000)  -- (0.875000,-0.500000);
\draw (0.875000,-0.875000)  -- (0.875000,-1.000000);
\draw (-0.875000,0.875000)  -- (-0.875000,0.750000);
\draw (0.875000,-0.875000)  -- (0.875000,-0.750000);
\draw (-0.031250,-0.031250)  -- (-0.031250,0.000000);
\draw (-0.031250,-0.031250)  -- (-0.031250,-0.062500);
\draw (-0.125000,-0.375000)  -- (-0.250000,-0.375000);
\draw (-0.375000,-0.125000)  -- (-0.500000,-0.125000);
\draw (0.875000,-0.875000)  -- (0.750000,-0.875000);
\draw (-0.375000,0.875000)  -- (-0.500000,0.875000);
\draw (-0.875000,0.875000)  -- (-1.000000,0.875000);
\draw (0.875000,-0.875000)  -- (1.000000,-0.875000);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.375000);
\draw (-1.000000,-1.000000)  -- (-0.875000,-0.875000);
\draw (0.500000,-1.000000)  -- (0.625000,-0.875000);
\draw (-1.000000,0.500000)  -- (-0.875000,0.625000);
\draw (-0.500000,1.000000)  -- (-0.625000,0.875000);
\draw (1.000000,-0.500000)  -- (0.875000,-0.625000);
\draw (-0.250000,-0.250000)  -- (-0.312500,-0.187500);
\draw (-1.000000,0.500000)  -- (-0.875000,0.375000);
\draw (0.500000,-1.000000)  -- (0.375000,-0.875000);
\draw (-0.250000,-0.250000)  -- (-0.375000,-0.375000);
\draw (-0.750000,-0.750000)  -- (-0.875000,-0.875000);
\draw (-0.125000,-0.125000)  -- (-0.187500,-0.062500);
\draw (-0.125000,-0.125000)  -- (-0.062500,-0.187500);
\draw (0.750000,-0.750000)  -- (0.625000,-0.875000);
\draw (-0.750000,0.750000)  -- (-0.625000,0.875000);
\draw (0.750000,-0.750000)  -- (0.875000,-0.625000);
\draw (-0.375000,-0.125000)  -- (-0.312500,-0.187500);
\draw (-0.750000,0.250000)  -- (-0.875000,0.375000);
\draw (-0.375000,-0.125000)  -- (-0.312500,-0.062500);
\draw (-0.125000,-0.375000)  -- (-0.062500,-0.312500);
\draw (0.250000,-0.750000)  -- (0.375000,-0.875000);
\draw (-0.375000,0.125000)  -- (-0.312500,0.062500);
\draw (0.125000,-0.375000)  -- (0.062500,-0.312500);
\draw (-0.750000,-1.000000)  -- (-0.875000,-0.875000);
\draw (-1.000000,-0.750000)  -- (-0.875000,-0.875000);
\draw (-0.750000,1.000000)  -- (-0.875000,0.875000);
\draw (-0.250000,-0.125000)  -- (-0.312500,-0.062500);
\draw (-0.375000,0.000000)  -- (-0.312500,-0.062500);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.312500);
\draw (-0.500000,0.750000)  -- (-0.625000,0.875000);
\draw (-1.000000,0.250000)  -- (-0.875000,0.375000);
\draw (0.000000,-0.375000)  -- (-0.062500,-0.312500);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.375000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.375000);
\draw (0.500000,-0.750000)  -- (0.625000,-0.875000);
\draw (-0.250000,-0.125000)  -- (-0.187500,-0.062500);
\draw (-0.375000,0.000000)  -- (-0.312500,0.062500);
\draw (0.250000,-1.000000)  -- (0.375000,-0.875000);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.187500);
\draw (0.750000,-0.500000)  -- (0.875000,-0.625000);
\draw (0.000000,-0.375000)  -- (0.062500,-0.312500);
\draw (-0.750000,0.500000)  -- (-0.875000,0.625000);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.500000);
\draw (-0.500000,-0.500000)  -- (-0.500000,-0.375000);
\draw (-1.000000,-1.000000)  -- (-0.875000,-1.000000);
\draw (-1.000000,-1.000000)  -- (-1.000000,-0.875000);
\draw (-1.000000,1.000000)  -- (-0.875000,1.000000);
\draw (-0.500000,0.500000)  -- (-0.500000,0.625000);
\draw (0.500000,-0.500000)  -- (0.625000,-0.500000);
\draw (-0.250000,-0.250000)  -- (-0.250000,-0.187500);
\draw (-0.250000,0.000000)  -- (-0.187500,0.000000);
\draw (-0.125000,-0.125000)  -- (-0.187500,-0.125000);
\draw (-0.750000,0.750000)  -- (-0.750000,0.625000);
\draw (-0.750000,-0.750000)  -- (-0.875000,-0.750000);
\draw (-0.750000,0.750000)  -- (-0.750000,0.875000);
\draw (0.750000,-0.750000)  -- (0.750000,-0.625000);
\draw (-0.125000,-0.125000)  -- (-0.125000,-0.187500);
\draw (0.750000,-0.750000)  -- (0.625000,-0.750000);
\draw (-0.750000,-0.750000)  -- (-0.750000,-0.875000);
\draw (-0.750000,0.750000)  -- (-0.625000,0.750000);
\draw (-0.250000,0.000000)  -- (-0.250000,0.062500);
\draw (0.000000,-0.250000)  -- (0.062500,-0.250000);
\draw (0.500000,-1.000000)  -- (0.375000,-1.000000);
\draw (-1.000000,0.500000)  -- (-1.000000,0.375000);
\draw (-0.750000,0.250000)  -- (-0.875000,0.250000);
\draw (-0.375000,-0.125000)  -- (-0.375000,-0.062500);
\draw (-0.125000,-0.375000)  -- (-0.125000,-0.312500);
\draw (-0.375000,0.125000)  -- (-0.312500,0.125000);
\draw (0.125000,-0.375000)  -- (0.062500,-0.375000);
\draw (-0.375000,-0.125000)  -- (-0.312500,-0.125000);
\draw (-0.125000,-0.375000)  -- (-0.062500,-0.375000);
\draw (0.250000,-0.750000)  -- (0.250000,-0.875000);
\draw (-0.375000,0.125000)  -- (-0.375000,0.062500);
\draw (0.125000,-0.375000)  -- (0.125000,-0.312500);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.500000);
\draw (-0.500000,-0.250000)  -- (-0.500000,-0.375000);
\draw (-0.750000,-1.000000)  -- (-0.875000,-1.000000);
\draw (-1.000000,-0.750000)  -- (-1.000000,-0.875000);
\draw (-0.750000,1.000000)  -- (-0.875000,1.000000);
\draw (-0.500000,0.750000)  -- (-0.500000,0.625000);
\draw (0.750000,-0.500000)  -- (0.625000,-0.500000);
\draw (-0.250000,-0.125000)  -- (-0.250000,-0.187500);
\draw (0.500000,-0.750000)  -- (0.500000,-0.875000);
\draw (-0.750000,0.500000)  -- (-0.875000,0.500000);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.250000);
\draw (-0.250000,-0.125000)  -- (-0.250000,-0.062500);
\draw (-0.250000,-0.125000)  -- (-0.187500,-0.125000);
\draw (-0.750000,0.500000)  -- (-0.750000,0.625000);
\draw (-1.000000,-0.750000)  -- (-0.875000,-0.750000);
\draw (-0.750000,1.000000)  -- (-0.750000,0.875000);
\draw (0.750000,-0.500000)  -- (0.750000,-0.625000);
\draw (-0.125000,-0.250000)  -- (-0.125000,-0.187500);
\draw (0.500000,-0.750000)  -- (0.625000,-0.750000);
\draw (-0.750000,-1.000000)  -- (-0.750000,-0.875000);
\draw (-0.500000,0.750000)  -- (-0.625000,0.750000);
\draw (-0.250000,0.125000)  -- (-0.250000,0.062500);
\draw (0.125000,-0.250000)  -- (0.062500,-0.250000);
\draw (0.250000,-1.000000)  -- (0.375000,-1.000000);
\draw (-1.000000,0.250000)  -- (-1.000000,0.375000);
\draw (0.000000,-0.375000)  -- (0.000000,-0.312500);
\draw (-0.375000,0.000000)  -- (-0.312500,0.000000);
\draw (-1.000000,0.250000)  -- (-0.875000,0.250000);
\draw (-0.375000,0.000000)  -- (-0.375000,-0.062500);
\draw (-0.125000,-0.250000)  -- (-0.125000,-0.312500);
\draw (-0.250000,0.125000)  -- (-0.312500,0.125000);
\draw (0.000000,-0.375000)  -- (0.062500,-0.375000);
\draw (-0.250000,-0.125000)  -- (-0.312500,-0.125000);
\draw (0.000000,-0.375000)  -- (-0.062500,-0.375000);
\draw (0.250000,-1.000000)  -- (0.250000,-0.875000);
\draw (-0.375000,0.000000)  -- (-0.375000,0.062500);
\draw (0.125000,-0.250000)  -- (0.125000,-0.312500);
\draw (-0.875000,-0.875000)  -- (-0.750000,-0.875000);
\draw (-0.875000,-0.875000)  -- (-1.000000,-0.875000);
\draw (-0.375000,0.625000)  -- (-0.500000,0.625000);
\draw (-0.875000,0.875000)  -- (-0.875000,1.000000);
\draw (-0.312500,-0.062500)  -- (-0.250000,-0.062500);
\draw (-0.312500,-0.062500)  -- (-0.375000,-0.062500);
\draw (-0.062500,-0.312500)  -- (-0.125000,-0.312500);
\draw (-0.625000,0.875000)  -- (-0.500000,0.875000);
\draw (-0.875000,0.375000)  -- (-0.875000,0.250000);
\draw (-0.062500,-0.312500)  -- (0.000000,-0.312500);
\draw (-0.375000,-0.375000)  -- (-0.250000,-0.375000);
\draw (-0.375000,-0.375000)  -- (-0.500000,-0.375000);
\draw (0.625000,-0.875000)  -- (0.500000,-0.875000);
\draw (-0.187500,-0.062500)  -- (-0.187500,-0.125000);
\draw (-0.312500,0.062500)  -- (-0.312500,0.000000);
\draw (0.375000,-0.875000)  -- (0.375000,-1.000000);
\draw (-0.062500,-0.187500)  -- (-0.062500,-0.250000);
\draw (0.875000,-0.625000)  -- (0.750000,-0.625000);
\draw (0.062500,-0.312500)  -- (0.062500,-0.375000);
\draw (-0.875000,0.625000)  -- (-0.750000,0.625000);
\draw (-0.312500,-0.187500)  -- (-0.312500,-0.125000);
\draw (-0.875000,-0.875000)  -- (-0.875000,-1.000000);
\draw (-0.875000,-0.875000)  -- (-0.875000,-0.750000);
\draw (0.625000,-0.375000)  -- (0.625000,-0.500000);
\draw (-0.875000,0.875000)  -- (-0.750000,0.875000);
\draw (-0.312500,-0.062500)  -- (-0.312500,-0.125000);
\draw (-0.312500,-0.062500)  -- (-0.312500,0.000000);
\draw (-0.062500,-0.312500)  -- (-0.062500,-0.250000);
\draw (-0.625000,0.875000)  -- (-0.625000,0.750000);
\draw (-0.875000,0.375000)  -- (-1.000000,0.375000);
\draw (-0.062500,-0.312500)  -- (-0.062500,-0.375000);
\draw (-0.375000,-0.375000)  -- (-0.375000,-0.500000);
\draw (-0.375000,-0.375000)  -- (-0.375000,-0.250000);
\draw (0.625000,-0.875000)  -- (0.625000,-0.750000);
\draw (-0.187500,-0.062500)  -- (-0.250000,-0.062500);
\draw (-0.312500,0.062500)  -- (-0.375000,0.062500);
\draw (0.375000,-0.875000)  -- (0.250000,-0.875000);
\draw (-0.062500,-0.187500)  -- (-0.125000,-0.187500);
\draw (0.875000,-0.625000)  -- (0.875000,-0.500000);
\draw (0.062500,-0.312500)  -- (0.000000,-0.312500);
\draw (-0.875000,0.625000)  -- (-0.875000,0.500000);
\draw (-0.312500,-0.187500)  -- (-0.250000,-0.187500);
\draw (1.000000,0.000000)  -- (0.875000,-0.125000);
\draw (0.000000,1.000000)  -- (-0.125000,0.875000);
\draw (0.000000,0.750000)  -- (-0.125000,0.625000);
\draw (0.750000,0.000000)  -- (0.875000,-0.125000);
\draw (0.000000,0.750000)  -- (-0.125000,0.875000);
\draw (-1.000000,0.750000)  -- (-0.875000,0.625000);
\draw (0.750000,0.000000)  -- (0.625000,-0.125000);
\draw (1.000000,-0.250000)  -- (0.875000,-0.375000);
\draw (-0.250000,1.000000)  -- (-0.125000,0.875000);
\draw (1.000000,-0.250000)  -- (0.875000,-0.125000);
\draw (-0.250000,1.000000)  -- (-0.375000,0.875000);
\draw (1.000000,0.000000)  -- (0.875000,0.000000);
\draw (0.000000,1.000000)  -- (0.000000,0.875000);
\draw (-1.000000,0.500000)  -- (-1.000000,0.625000);
\draw (0.500000,0.000000)  -- (0.625000,0.000000);
\draw (0.000000,0.500000)  -- (0.000000,0.625000);
\draw (0.000000,1.000000)  -- (-0.125000,1.000000);
\draw (1.000000,0.000000)  -- (1.000000,-0.125000);
\draw (-0.500000,1.000000)  -- (-0.375000,1.000000);
\draw (1.000000,-0.500000)  -- (1.000000,-0.375000);
\draw (0.750000,0.000000)  -- (0.875000,0.000000);
\draw (0.000000,0.750000)  -- (0.000000,0.875000);
\draw (-1.000000,0.750000)  -- (-1.000000,0.625000);
\draw (0.750000,0.000000)  -- (0.625000,0.000000);
\draw (0.000000,0.750000)  -- (0.000000,0.625000);
\draw (0.000000,0.750000)  -- (-0.125000,0.750000);
\draw (0.750000,0.000000)  -- (0.750000,-0.125000);
\draw (-0.250000,1.000000)  -- (-0.125000,1.000000);
\draw (1.000000,-0.250000)  -- (1.000000,-0.125000);
\draw (-0.250000,1.000000)  -- (-0.375000,1.000000);
\draw (1.000000,-0.250000)  -- (1.000000,-0.375000);
\draw (1.000000,-0.250000)  -- (0.875000,-0.250000);
\draw (-0.250000,1.000000)  -- (-0.250000,0.875000);
\draw (-0.125000,0.625000)  -- (-0.125000,0.750000);
\draw (0.875000,-0.125000)  -- (0.750000,-0.125000);
\draw (-0.125000,0.875000)  -- (0.000000,0.875000);
\draw (-0.875000,0.625000)  -- (-1.000000,0.625000);
\draw (0.625000,-0.125000)  -- (0.625000,0.000000);
\draw (0.875000,-0.375000)  -- (0.875000,-0.250000);
\draw (-0.125000,0.875000)  -- (-0.250000,0.875000);
\draw (0.875000,-0.125000)  -- (1.000000,-0.125000);
\draw (-0.375000,0.875000)  -- (-0.375000,1.000000);
\draw (-0.125000,0.625000)  -- (0.000000,0.625000);
\draw (0.875000,-0.125000)  -- (0.875000,0.000000);
\draw (-0.125000,0.875000)  -- (-0.125000,0.750000);
\draw (-0.875000,0.625000)  -- (-0.875000,0.750000);
\draw (0.625000,-0.125000)  -- (0.750000,-0.125000);
\draw (0.875000,-0.375000)  -- (1.000000,-0.375000);
\draw (-0.125000,0.875000)  -- (-0.125000,1.000000);
\draw (0.875000,-0.125000)  -- (0.875000,-0.250000);
\draw (-0.375000,0.875000)  -- (-0.250000,0.875000);
\draw (0.500000,-0.500000)  -- (0.375000,-0.375000);
\draw (-0.250000,-0.250000)  -- (-0.187500,-0.187500);
\draw (0.000000,-0.250000)  -- (0.062500,-0.187500);
\draw (-0.250000,0.000000)  -- (-0.187500,0.062500);
\draw (-1.000000,0.000000)  -- (-0.875000,0.125000);
\draw (-0.250000,-0.250000)  -- (-0.187500,-0.312500);
\draw (-1.000000,-0.500000)  -- (-0.875000,-0.375000);
\draw (-0.500000,-1.000000)  -- (-0.375000,-0.875000);
\draw (-0.125000,-0.125000)  -- (-0.187500,-0.187500);
\draw (0.125000,-0.125000)  -- (0.062500,-0.187500);
\draw (-0.125000,0.125000)  -- (-0.187500,0.062500);
\draw (-0.750000,0.250000)  -- (-0.875000,0.125000);
\draw (-0.125000,-0.375000)  -- (-0.187500,-0.312500);
\draw (-0.750000,-0.250000)  -- (-0.875000,-0.375000);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.875000);
\draw (-0.125000,-0.250000)  -- (-0.187500,-0.187500);
\draw (0.500000,-0.250000)  -- (0.375000,-0.375000);
\draw (-0.250000,-0.125000)  -- (-0.187500,-0.187500);
\draw (-0.750000,1.000000)  -- (-0.625000,0.875000);
\draw (-1.000000,0.250000)  -- (-0.875000,0.125000);
\draw (-0.250000,-1.000000)  -- (-0.375000,-0.875000);
\draw (-0.750000,0.500000)  -- (-0.875000,0.375000);
\draw (-1.000000,-0.250000)  -- (-0.875000,-0.375000);
\draw (-0.250000,-0.250000)  -- (-0.187500,-0.250000);
\draw (-0.500000,1.000000)  -- (-0.625000,1.000000);
\draw (-1.000000,0.000000)  -- (-1.000000,0.125000);
\draw (-1.000000,-0.500000)  -- (-1.000000,-0.375000);
\draw (-0.500000,-1.000000)  -- (-0.375000,-1.000000);
\draw (-0.250000,-0.750000)  -- (-0.250000,-0.875000);
\draw (-0.750000,0.250000)  -- (-0.750000,0.375000);
\draw (-0.750000,-0.250000)  -- (-0.875000,-0.250000);
\draw (0.500000,-0.250000)  -- (0.375000,-0.250000);
\draw (-0.125000,-0.250000)  -- (-0.187500,-0.250000);
\draw (-0.750000,1.000000)  -- (-0.625000,1.000000);
\draw (-1.000000,0.250000)  -- (-1.000000,0.125000);
\draw (-1.000000,-0.250000)  -- (-1.000000,-0.375000);
\draw (-0.250000,-1.000000)  -- (-0.375000,-1.000000);
\draw (-0.250000,-1.000000)  -- (-0.250000,-0.875000);
\draw (-0.750000,0.500000)  -- (-0.750000,0.375000);
\draw (-1.000000,-0.250000)  -- (-0.875000,-0.250000);
\draw (-0.187500,-0.187500)  -- (-0.125000,-0.187500);
\draw (0.375000,-0.375000)  -- (0.375000,-0.250000);
\draw (-0.187500,-0.187500)  -- (-0.250000,-0.187500);
\draw (-0.625000,0.875000)  -- (-0.750000,0.875000);
\draw (-0.875000,0.125000)  -- (-1.000000,0.125000);
\draw (-0.375000,-0.875000)  -- (-0.250000,-0.875000);
\draw (-0.187500,-0.312500)  -- (-0.187500,-0.250000);
\draw (-0.875000,0.375000)  -- (-0.875000,0.500000);
\draw (-0.875000,-0.375000)  -- (-1.000000,-0.375000);
\draw (-0.187500,-0.187500)  -- (-0.187500,-0.250000);
\draw (0.375000,-0.375000)  -- (0.500000,-0.375000);
\draw (-0.187500,-0.187500)  -- (-0.187500,-0.125000);
\draw (-0.625000,0.875000)  -- (-0.625000,1.000000);
\draw (-0.875000,0.125000)  -- (-0.875000,0.250000);
\draw (-0.375000,-0.875000)  -- (-0.375000,-1.000000);
\draw (-0.187500,-0.312500)  -- (-0.125000,-0.312500);
\draw (-0.875000,0.375000)  -- (-0.750000,0.375000);
\draw (-0.875000,-0.375000)  -- (-0.875000,-0.250000);
\draw (-0.187500,0.062500)  -- (-0.187500,0.000000);
\draw (-0.500000,0.500000)  -- (-0.375000,0.375000);
\draw (0.000000,0.500000)  -- (-0.125000,0.375000);
\draw (0.500000,0.000000)  -- (0.375000,-0.125000);
\draw (-0.062500,0.062500)  -- (-0.031250,0.031250);
\draw (0.062500,-0.062500)  -- (0.031250,-0.031250);
\draw (-0.500000,0.250000)  -- (-0.375000,0.375000);
\draw (0.250000,-0.500000)  -- (0.375000,-0.375000);
\draw (-0.250000,0.500000)  -- (-0.125000,0.375000);
\draw (0.250000,0.000000)  -- (0.375000,-0.125000);
\draw (-0.250000,0.500000)  -- (-0.375000,0.375000);
\draw (0.000000,0.250000)  -- (-0.125000,0.375000);
\draw (0.500000,-0.250000)  -- (0.375000,-0.125000);
\draw (0.000000,-0.062500)  -- (0.031250,-0.031250);
\draw (-0.062500,0.000000)  -- (-0.031250,0.031250);
\draw (0.000000,0.062500)  -- (-0.031250,0.031250);
\draw (0.062500,0.000000)  -- (0.031250,-0.031250);
\draw (-0.500000,0.500000)  -- (-0.500000,0.375000);
\draw (0.500000,-0.500000)  -- (0.375000,-0.500000);
\draw (-0.500000,0.000000)  -- (-0.500000,0.125000);
\draw (0.000000,-0.500000)  -- (0.125000,-0.500000);
\draw (0.000000,0.500000)  -- (0.000000,0.375000);
\draw (0.500000,0.000000)  -- (0.375000,0.000000);
\draw (-0.062500,0.062500)  -- (-0.062500,0.031250);
\draw (0.062500,-0.062500)  -- (0.031250,-0.062500);
\draw (0.062500,-0.062500)  -- (0.062500,-0.031250);
\draw (-0.062500,0.062500)  -- (-0.031250,0.062500);
\draw (-0.500000,0.250000)  -- (-0.500000,0.375000);
\draw (0.250000,-0.500000)  -- (0.375000,-0.500000);
\draw (-0.500000,0.250000)  -- (-0.500000,0.125000);
\draw (0.250000,-0.500000)  -- (0.125000,-0.500000);
\draw (0.250000,-0.500000)  -- (0.250000,-0.375000);
\draw (-0.500000,0.250000)  -- (-0.375000,0.250000);
\draw (0.000000,0.250000)  -- (0.000000,0.375000);
\draw (0.250000,0.000000)  -- (0.375000,0.000000);
\draw (-0.250000,0.500000)  -- (-0.250000,0.375000);
\draw (-0.062500,0.000000)  -- (-0.062500,0.031250);
\draw (0.000000,-0.062500)  -- (0.031250,-0.062500);
\draw (0.000000,0.062500)  -- (0.000000,0.031250);
\draw (0.062500,0.000000)  -- (0.031250,0.000000);
\draw (0.062500,0.000000)  -- (0.062500,-0.031250);
\draw (0.000000,0.062500)  -- (-0.031250,0.062500);
\draw (-0.375000,0.375000)  -- (-0.375000,0.250000);
\draw (0.375000,-0.375000)  -- (0.375000,-0.500000);
\draw (-0.125000,0.375000)  -- (-0.250000,0.375000);
\draw (0.375000,-0.125000)  -- (0.250000,-0.125000);
\draw (-0.375000,0.375000)  -- (-0.375000,0.500000);
\draw (-0.125000,0.375000)  -- (0.000000,0.375000);
\draw (0.375000,-0.125000)  -- (0.500000,-0.125000);
\draw (0.031250,-0.031250)  -- (0.031250,-0.062500);
\draw (-0.031250,0.031250)  -- (-0.031250,0.000000);
\draw (-0.031250,0.031250)  -- (-0.031250,0.062500);
\draw (0.031250,-0.031250)  -- (0.031250,0.000000);
\draw (-0.375000,0.375000)  -- (-0.500000,0.375000);
\draw (0.375000,-0.375000)  -- (0.250000,-0.375000);
\draw (-0.125000,0.375000)  -- (-0.125000,0.500000);
\draw (0.375000,-0.125000)  -- (0.375000,0.000000);
\draw (-0.375000,0.375000)  -- (-0.250000,0.375000);
\draw (-0.125000,0.375000)  -- (-0.125000,0.250000);
\draw (0.375000,-0.125000)  -- (0.375000,-0.250000);
\draw (0.031250,-0.031250)  -- (0.000000,-0.031250);
\draw (-0.031250,0.031250)  -- (-0.062500,0.031250);
\draw (-0.031250,0.031250)  -- (0.000000,0.031250);
\draw (0.031250,-0.031250)  -- (0.062500,-0.031250);
\draw (-1.000000,-0.500000)  -- (-0.875000,-0.625000);
\draw (-0.500000,-1.000000)  -- (-0.625000,-0.875000);
\draw (0.000000,-1.000000)  -- (0.125000,-0.875000);
\draw (-1.000000,0.000000)  -- (-0.875000,-0.125000);
\draw (0.250000,-0.250000)  -- (0.187500,-0.312500);
\draw (-0.250000,0.250000)  -- (-0.312500,0.187500);
\draw (-0.750000,-0.750000)  -- (-0.875000,-0.625000);
\draw (-0.750000,-0.750000)  -- (-0.625000,-0.875000);
\draw (0.250000,-0.750000)  -- (0.125000,-0.875000);
\draw (-0.750000,-0.250000)  -- (-0.875000,-0.125000);
\draw (0.125000,-0.375000)  -- (0.187500,-0.312500);
\draw (-0.375000,0.125000)  -- (-0.312500,0.187500);
\draw (0.625000,-0.375000)  -- (0.687500,-0.312500);
\draw (-0.375000,0.625000)  -- (-0.312500,0.687500);
\draw (0.500000,-0.750000)  -- (0.375000,-0.875000);
\draw (-0.750000,-0.500000)  -- (-0.875000,-0.625000);
\draw (-1.000000,-0.250000)  -- (-0.875000,-0.125000);
\draw (0.750000,-1.000000)  -- (0.625000,-0.875000);
\draw (0.750000,-0.375000)  -- (0.687500,-0.312500);
\draw (0.625000,-0.250000)  -- (0.687500,-0.312500);
\draw (0.250000,-1.000000)  -- (0.125000,-0.875000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.875000);
\draw (-0.250000,0.625000)  -- (-0.312500,0.687500);
\draw (-0.375000,0.750000)  -- (-0.312500,0.687500);
\draw (0.125000,-0.250000)  -- (0.187500,-0.312500);
\draw (-0.250000,0.125000)  -- (-0.312500,0.187500);
\draw (-0.750000,-0.500000)  -- (-0.875000,-0.375000);
\draw (0.500000,-1.000000)  -- (0.625000,-1.000000);
\draw (-1.000000,-0.500000)  -- (-0.875000,-0.500000);
\draw (-0.500000,-1.000000)  -- (-0.500000,-0.875000);
\draw (-0.750000,-0.750000)  -- (-0.625000,-0.750000);
\draw (-0.750000,-0.750000)  -- (-0.750000,-0.625000);
\draw (-0.250000,0.250000)  -- (-0.250000,0.187500);
\draw (0.250000,-0.250000)  -- (0.187500,-0.250000);
\draw (0.000000,-1.000000)  -- (0.125000,-1.000000);
\draw (-1.000000,0.000000)  -- (-1.000000,-0.125000);
\draw (0.250000,-0.750000)  -- (0.375000,-0.750000);
\draw (-0.750000,-0.250000)  -- (-0.750000,-0.375000);
\draw (0.750000,-0.250000)  -- (0.687500,-0.250000);
\draw (-0.250000,0.750000)  -- (-0.250000,0.687500);
\draw (-0.250000,0.750000)  -- (-0.312500,0.750000);
\draw (0.750000,-0.250000)  -- (0.750000,-0.312500);
\draw (-0.375000,0.625000)  -- (-0.312500,0.625000);
\draw (0.625000,-0.375000)  -- (0.625000,-0.312500);
\draw (0.625000,-0.375000)  -- (0.687500,-0.375000);
\draw (-0.375000,0.625000)  -- (-0.375000,0.687500);
\draw (0.750000,-1.000000)  -- (0.625000,-1.000000);
\draw (-0.750000,-0.500000)  -- (-0.875000,-0.500000);
\draw (-0.500000,-0.750000)  -- (-0.500000,-0.875000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.750000);
\draw (-0.750000,-0.500000)  -- (-0.750000,-0.625000);
\draw (-0.250000,0.125000)  -- (-0.250000,0.187500);
\draw (0.125000,-0.250000)  -- (0.187500,-0.250000);
\draw (0.250000,-1.000000)  -- (0.125000,-1.000000);
\draw (-1.000000,-0.250000)  -- (-1.000000,-0.125000);
\draw (0.500000,-0.750000)  -- (0.375000,-0.750000);
\draw (-0.750000,-0.500000)  -- (-0.750000,-0.375000);
\draw (0.625000,-0.250000)  -- (0.687500,-0.250000);
\draw (-0.250000,0.625000)  -- (-0.250000,0.687500);
\draw (-0.375000,0.750000)  -- (-0.312500,0.750000);
\draw (0.750000,-0.375000)  -- (0.750000,-0.312500);
\draw (-0.250000,0.625000)  -- (-0.312500,0.625000);
\draw (0.625000,-0.250000)  -- (0.625000,-0.312500);
\draw (0.750000,-0.375000)  -- (0.687500,-0.375000);
\draw (-0.375000,0.750000)  -- (-0.375000,0.687500);
\draw (0.375000,-0.875000)  -- (0.375000,-0.750000);
\draw (-0.875000,-0.625000)  -- (-0.875000,-0.500000);
\draw (-0.875000,-0.125000)  -- (-0.875000,-0.250000);
\draw (0.625000,-0.875000)  -- (0.750000,-0.875000);
\draw (0.687500,-0.312500)  -- (0.750000,-0.312500);
\draw (0.687500,-0.312500)  -- (0.625000,-0.312500);
\draw (0.125000,-0.875000)  -- (0.250000,-0.875000);
\draw (-0.625000,-0.875000)  -- (-0.625000,-0.750000);
\draw (-0.312500,0.687500)  -- (-0.250000,0.687500);
\draw (-0.312500,0.687500)  -- (-0.375000,0.687500);
\draw (0.187500,-0.312500)  -- (0.125000,-0.312500);
\draw (-0.312500,0.187500)  -- (-0.250000,0.187500);
\draw (-0.875000,-0.375000)  -- (-0.750000,-0.375000);
\draw (0.375000,-0.875000)  -- (0.500000,-0.875000);
\draw (-0.875000,-0.625000)  -- (-0.750000,-0.625000);
\draw (-0.875000,-0.125000)  -- (-1.000000,-0.125000);
\draw (0.625000,-0.875000)  -- (0.625000,-1.000000);
\draw (0.687500,-0.312500)  -- (0.687500,-0.375000);
\draw (0.687500,-0.312500)  -- (0.687500,-0.250000);
\draw (0.125000,-0.875000)  -- (0.125000,-1.000000);
\draw (-0.625000,-0.875000)  -- (-0.500000,-0.875000);
\draw (-0.312500,0.687500)  -- (-0.312500,0.625000);
\draw (-0.312500,0.687500)  -- (-0.312500,0.750000);
\draw (0.187500,-0.312500)  -- (0.187500,-0.250000);
\draw (-0.312500,0.187500)  -- (-0.312500,0.125000);
\draw (-0.875000,-0.375000)  -- (-0.875000,-0.500000);
\draw (0.000000,0.000000)  -- (-0.015625,-0.015625);
\draw (-0.031250,-0.031250)  -- (-0.015625,-0.015625);
\draw (1.000000,-0.750000)  -- (0.875000,-0.625000);
\draw (-0.500000,-0.750000)  -- (-0.375000,-0.875000);
\draw (0.000000,-0.031250)  -- (-0.015625,-0.015625);
\draw (-0.031250,0.000000)  -- (-0.015625,-0.015625);
\draw (1.000000,-0.500000)  -- (1.000000,-0.625000);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.750000);
\draw (0.000000,0.000000)  -- (0.000000,-0.015625);
\draw (0.000000,0.000000)  -- (-0.015625,0.000000);
\draw (-0.031250,-0.031250)  -- (-0.015625,-0.031250);
\draw (-0.031250,-0.031250)  -- (-0.031250,-0.015625);
\draw (1.000000,-0.750000)  -- (1.000000,-0.625000);
\draw (-0.500000,-0.750000)  -- (-0.375000,-0.750000);
\draw (0.000000,-0.031250)  -- (0.000000,-0.015625);
\draw (-0.031250,0.000000)  -- (-0.015625,0.000000);
\draw (0.000000,-0.031250)  -- (-0.015625,-0.031250);
\draw (-0.031250,0.000000)  -- (-0.031250,-0.015625);
\draw (0.875000,-0.625000)  -- (1.000000,-0.625000);
\draw (-0.375000,-0.875000)  -- (-0.500000,-0.875000);
\draw (-0.015625,-0.015625)  -- (0.000000,-0.015625);
\draw (-0.015625,-0.015625)  -- (-0.031250,-0.015625);
\draw (0.875000,-0.625000)  -- (0.875000,-0.750000);
\draw (-0.375000,-0.875000)  -- (-0.375000,-0.750000);
\draw (-0.015625,-0.015625)  -- (-0.015625,-0.031250);
\draw (-0.015625,-0.015625)  -- (-0.015625,0.000000);
\draw (-0.125000,-0.125000)  -- (-0.093750,-0.093750);
\draw (0.000000,-0.125000)  -- (-0.031250,-0.093750);
\draw (-0.125000,0.000000)  -- (-0.093750,-0.031250);
\draw (0.000000,-1.000000)  -- (-0.125000,-0.875000);
\draw (0.000000,-0.500000)  -- (-0.062500,-0.437500);
\draw (-0.500000,0.000000)  -- (-0.437500,-0.062500);
\draw (0.000000,-0.500000)  -- (0.062500,-0.437500);
\draw (-0.500000,0.000000)  -- (-0.437500,0.062500);
\draw (0.750000,-0.250000)  -- (0.687500,-0.187500);
\draw (-0.250000,0.750000)  -- (-0.187500,0.687500);
\draw (0.500000,-0.250000)  -- (0.562500,-0.187500);
\draw (-0.250000,0.500000)  -- (-0.187500,0.562500);
\draw (-0.750000,0.750000)  -- (-0.812500,0.812500);
\draw (-0.250000,0.750000)  -- (-0.312500,0.812500);
\draw (0.750000,-0.250000)  -- (0.812500,-0.312500);
\draw (0.500000,-0.250000)  -- (0.562500,-0.312500);
\draw (-0.250000,0.500000)  -- (-0.312500,0.562500);
\draw (-0.250000,0.000000)  -- (-0.281250,-0.031250);
\draw (0.000000,-0.250000)  -- (-0.031250,-0.281250);
\draw (-0.250000,0.000000)  -- (-0.281250,0.031250);
\draw (0.000000,-0.250000)  -- (0.031250,-0.281250);
\draw (-0.125000,-0.125000)  -- (-0.156250,-0.093750);
\draw (-0.125000,-0.125000)  -- (-0.093750,-0.156250);
\draw (-0.125000,0.000000)  -- (-0.156250,-0.031250);
\draw (0.000000,-0.125000)  -- (-0.031250,-0.156250);
\draw (-0.750000,-1.000000)  -- (-0.812500,-0.937500);
\draw (-1.000000,-0.750000)  -- (-0.937500,-0.812500);
\draw (0.000000,-0.125000)  -- (0.031250,-0.156250);
\draw (-0.125000,0.000000)  -- (-0.156250,0.031250);
\draw (-0.062500,-0.062500)  -- (-0.093750,-0.093750);
\draw (-0.062500,-0.062500)  -- (-0.031250,-0.093750);
\draw (-0.062500,-0.062500)  -- (-0.093750,-0.031250);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.875000);
\draw (-0.125000,-0.375000)  -- (-0.062500,-0.437500);
\draw (-0.375000,-0.125000)  -- (-0.437500,-0.062500);
\draw (0.125000,-0.375000)  -- (0.062500,-0.437500);
\draw (-0.375000,0.125000)  -- (-0.437500,0.062500);
\draw (0.625000,-0.125000)  -- (0.687500,-0.187500);
\draw (-0.125000,0.625000)  -- (-0.187500,0.687500);
\draw (0.625000,-0.125000)  -- (0.562500,-0.187500);
\draw (-0.125000,0.625000)  -- (-0.187500,0.562500);
\draw (-0.875000,0.875000)  -- (-0.812500,0.812500);
\draw (-0.375000,0.875000)  -- (-0.312500,0.812500);
\draw (0.875000,-0.375000)  -- (0.812500,-0.312500);
\draw (0.625000,-0.375000)  -- (0.562500,-0.312500);
\draw (-0.375000,0.625000)  -- (-0.312500,0.562500);
\draw (-0.312500,-0.062500)  -- (-0.281250,-0.031250);
\draw (-0.062500,-0.312500)  -- (-0.031250,-0.281250);
\draw (-0.312500,0.062500)  -- (-0.281250,0.031250);
\draw (0.062500,-0.312500)  -- (0.031250,-0.281250);
\draw (-0.187500,-0.062500)  -- (-0.156250,-0.093750);
\draw (-0.062500,-0.187500)  -- (-0.093750,-0.156250);
\draw (-0.187500,-0.062500)  -- (-0.156250,-0.031250);
\draw (-0.062500,-0.187500)  -- (-0.031250,-0.156250);
\draw (-0.875000,-0.875000)  -- (-0.812500,-0.937500);
\draw (-0.875000,-0.875000)  -- (-0.937500,-0.812500);
\draw (0.062500,-0.187500)  -- (0.031250,-0.156250);
\draw (-0.187500,0.062500)  -- (-0.156250,0.031250);
\draw (-0.250000,-1.000000)  -- (-0.125000,-0.875000);
\draw (-0.750000,-1.000000)  -- (-0.625000,-0.875000);
\draw (-0.125000,-0.062500)  -- (-0.156250,-0.031250);
\draw (-0.375000,-0.250000)  -- (-0.312500,-0.187500);
\draw (-0.062500,-0.125000)  -- (-0.031250,-0.156250);
\draw (-0.312500,0.000000)  -- (-0.281250,-0.031250);
\draw (-0.187500,0.000000)  -- (-0.156250,-0.031250);
\draw (0.000000,-0.187500)  -- (-0.031250,-0.156250);
\draw (-0.250000,-0.375000)  -- (-0.187500,-0.312500);
\draw (0.625000,-0.250000)  -- (0.687500,-0.187500);
\draw (-0.062500,0.000000)  -- (-0.093750,-0.031250);
\draw (0.625000,-0.250000)  -- (0.562500,-0.312500);
\draw (0.000000,-0.312500)  -- (-0.031250,-0.281250);
\draw (0.000000,-0.062500)  -- (-0.031250,-0.093750);
\draw (-0.250000,0.625000)  -- (-0.312500,0.562500);
\draw (-0.250000,-0.062500)  -- (-0.281250,-0.031250);
\draw (-0.750000,0.000000)  -- (-0.875000,0.125000);
\draw (-0.250000,0.625000)  -- (-0.187500,0.687500);
\draw (-0.062500,-0.250000)  -- (-0.031250,-0.281250);
\draw (-0.312500,0.000000)  -- (-0.281250,0.031250);
\draw (0.750000,-0.375000)  -- (0.812500,-0.312500);
\draw (-1.000000,-0.750000)  -- (-0.875000,-0.625000);
\draw (-0.375000,0.750000)  -- (-0.312500,0.812500);
\draw (0.625000,-0.250000)  -- (0.562500,-0.187500);
\draw (0.000000,-0.312500)  -- (0.031250,-0.281250);
\draw (-0.375000,0.000000)  -- (-0.437500,0.062500);
\draw (-0.250000,0.625000)  -- (-0.187500,0.562500);
\draw (0.000000,-0.187500)  -- (0.031250,-0.156250);
\draw (-0.062500,-0.125000)  -- (-0.031250,-0.093750);
\draw (-0.125000,-0.062500)  -- (-0.093750,-0.031250);
\draw (-0.750000,0.875000)  -- (-0.812500,0.812500);
\draw (-0.125000,-0.062500)  -- (-0.156250,-0.093750);
\draw (-0.375000,0.000000)  -- (-0.437500,-0.062500);
\draw (-0.187500,0.000000)  -- (-0.156250,0.031250);
\draw (-0.750000,-0.875000)  -- (-0.812500,-0.937500);
\draw (-0.875000,-0.750000)  -- (-0.937500,-0.812500);
\draw (-0.875000,0.750000)  -- (-0.812500,0.812500);
\draw (0.000000,-0.375000)  -- (-0.062500,-0.437500);
\draw (-0.062500,-0.125000)  -- (-0.093750,-0.156250);
\draw (-0.125000,-0.062500)  -- (-0.093750,-0.093750);
\draw (-0.062500,-0.125000)  -- (-0.093750,-0.093750);
\draw (0.000000,-0.375000)  -- (0.062500,-0.437500);
\draw (0.000000,-0.750000)  -- (0.125000,-0.875000);
\draw (-0.500000,-1.000000)  -- (-0.625000,-1.000000);
\draw (-1.000000,-0.500000)  -- (-1.000000,-0.625000);
\draw (-0.125000,-0.125000)  -- (-0.093750,-0.125000);
\draw (-0.125000,-0.125000)  -- (-0.125000,-0.093750);
\draw (0.000000,-0.125000)  -- (0.000000,-0.093750);
\draw (-0.125000,0.000000)  -- (-0.093750,0.000000);
\draw (0.000000,-0.125000)  -- (-0.031250,-0.125000);
\draw (-0.125000,0.000000)  -- (-0.125000,-0.031250);
\draw (-0.062500,-0.062500)  -- (-0.093750,-0.062500);
\draw (-0.062500,-0.062500)  -- (-0.062500,-0.093750);
\draw (0.000000,-0.500000)  -- (0.000000,-0.437500);
\draw (-0.500000,0.000000)  -- (-0.437500,0.000000);
\draw (0.000000,-1.000000)  -- (0.000000,-0.875000);
\draw (-1.000000,0.000000)  -- (-0.875000,0.000000);
\draw (0.250000,-0.750000)  -- (0.125000,-0.750000);
\draw (-0.750000,0.250000)  -- (-0.750000,0.125000);
\draw (0.500000,-0.250000)  -- (0.562500,-0.250000);
\draw (-0.250000,0.500000)  -- (-0.250000,0.562500);
\draw (0.625000,-0.125000)  -- (0.625000,-0.187500);
\draw (-0.125000,0.625000)  -- (-0.187500,0.625000);
\draw (-0.250000,-0.250000)  -- (-0.312500,-0.250000);
\draw (-0.250000,-0.250000)  -- (-0.250000,-0.312500);
\draw (-0.750000,0.750000)  -- (-0.812500,0.750000);
\draw (-0.375000,-0.125000)  -- (-0.375000,-0.187500);
\draw (-0.375000,0.875000)  -- (-0.375000,0.812500);
\draw (-0.875000,0.875000)  -- (-0.875000,0.812500);
\draw (-0.125000,-0.375000)  -- (-0.187500,-0.375000);
\draw (0.875000,-0.375000)  -- (0.812500,-0.375000);
\draw (0.000000,-0.250000)  -- (-0.031250,-0.250000);
\draw (-0.250000,0.000000)  -- (-0.250000,-0.031250);
\draw (-0.750000,0.750000)  -- (-0.750000,0.812500);
\draw (0.000000,-0.250000)  -- (0.000000,-0.281250);
\draw (-0.250000,0.000000)  -- (-0.281250,0.000000);
\draw (0.000000,-0.125000)  -- (0.000000,-0.156250);
\draw (-0.125000,0.000000)  -- (-0.156250,0.000000);
\draw (-1.000000,-0.750000)  -- (-0.937500,-0.750000);
\draw (-0.750000,-1.000000)  -- (-0.750000,-0.937500);
\draw (-0.187500,-0.062500)  -- (-0.187500,-0.031250);
\draw (-0.062500,-0.187500)  -- (-0.062500,-0.156250);
\draw (-0.875000,-0.875000)  -- (-0.812500,-0.875000);
\draw (-0.312500,-0.062500)  -- (-0.281250,-0.062500);
\draw (-0.062500,-0.312500)  -- (-0.031250,-0.312500);
\draw (-0.312500,0.062500)  -- (-0.312500,0.031250);
\draw (-0.187500,-0.062500)  -- (-0.156250,-0.062500);
\draw (-0.062500,-0.187500)  -- (-0.031250,-0.187500);
\draw (-0.875000,-0.875000)  -- (-0.875000,-0.812500);
\draw (-0.875000,0.875000)  -- (-0.812500,0.875000);
\draw (-0.312500,-0.062500)  -- (-0.312500,-0.031250);
\draw (-0.062500,-0.312500)  -- (-0.062500,-0.281250);
\draw (0.062500,-0.312500)  -- (0.031250,-0.312500);
\draw (0.062500,-0.187500)  -- (0.031250,-0.187500);
\draw (-0.187500,0.062500)  -- (-0.187500,0.031250);
\draw (-0.750000,-1.000000)  -- (-0.625000,-1.000000);
\draw (-1.000000,-0.750000)  -- (-1.000000,-0.625000);
\draw (-0.062500,-0.125000)  -- (-0.093750,-0.125000);
\draw (-0.125000,-0.062500)  -- (-0.125000,-0.093750);
\draw (0.000000,-0.062500)  -- (0.000000,-0.093750);
\draw (-0.062500,0.000000)  -- (-0.093750,0.000000);
\draw (-0.062500,-0.125000)  -- (-0.031250,-0.125000);
\draw (-0.125000,-0.062500)  -- (-0.125000,-0.031250);
\draw (-0.125000,-0.062500)  -- (-0.093750,-0.062500);
\draw (-0.062500,-0.125000)  -- (-0.062500,-0.093750);
\draw (-0.250000,-1.000000)  -- (-0.125000,-1.000000);
\draw (0.000000,-0.375000)  -- (0.000000,-0.437500);
\draw (-0.375000,0.000000)  -- (-0.437500,0.000000);
\draw (0.000000,-0.750000)  -- (0.000000,-0.875000);
\draw (-0.750000,0.000000)  -- (-0.875000,0.000000);
\draw (0.000000,-0.750000)  -- (0.125000,-0.750000);
\draw (-0.750000,0.000000)  -- (-0.750000,0.125000);
\draw (0.625000,-0.250000)  -- (0.562500,-0.250000);
\draw (-0.250000,0.625000)  -- (-0.250000,0.562500);
\draw (0.625000,-0.250000)  -- (0.625000,-0.187500);
\draw (-0.250000,0.625000)  -- (-0.187500,0.625000);
\draw (-0.375000,-0.250000)  -- (-0.312500,-0.250000);
\draw (-0.250000,-0.375000)  -- (-0.250000,-0.312500);
\draw (-0.875000,0.750000)  -- (-0.812500,0.750000);
\draw (-0.375000,-0.250000)  -- (-0.375000,-0.187500);
\draw (-0.375000,0.750000)  -- (-0.375000,0.812500);
\draw (-0.875000,0.750000)  -- (-0.875000,0.812500);
\draw (-0.250000,-0.375000)  -- (-0.187500,-0.375000);
\draw (0.750000,-0.375000)  -- (0.812500,-0.375000);
\draw (-0.062500,-0.250000)  -- (-0.031250,-0.250000);
\draw (-0.250000,-0.062500)  -- (-0.250000,-0.031250);
\draw (-0.750000,0.875000)  -- (-0.750000,0.812500);
\draw (0.000000,-0.312500)  -- (0.000000,-0.281250);
\draw (-0.312500,0.000000)  -- (-0.281250,0.000000);
\draw (0.000000,-0.187500)  -- (0.000000,-0.156250);
\draw (-0.187500,0.000000)  -- (-0.156250,0.000000);
\draw (-0.875000,-0.750000)  -- (-0.937500,-0.750000);
\draw (-0.750000,-0.875000)  -- (-0.750000,-0.937500);
\draw (-0.187500,0.000000)  -- (-0.187500,-0.031250);
\draw (-0.062500,-0.125000)  -- (-0.062500,-0.156250);
\draw (-0.750000,-0.875000)  -- (-0.812500,-0.875000);
\draw (-0.250000,-0.062500)  -- (-0.281250,-0.062500);
\draw (0.000000,-0.312500)  -- (-0.031250,-0.312500);
\draw (-0.312500,0.000000)  -- (-0.312500,0.031250);
\draw (-0.125000,-0.062500)  -- (-0.156250,-0.062500);
\draw (0.000000,-0.187500)  -- (-0.031250,-0.187500);
\draw (-0.875000,-0.750000)  -- (-0.875000,-0.812500);
\draw (-0.750000,0.875000)  -- (-0.812500,0.875000);
\draw (-0.312500,0.000000)  -- (-0.312500,-0.031250);
\draw (-0.062500,-0.250000)  -- (-0.062500,-0.281250);
\draw (0.000000,-0.312500)  -- (0.031250,-0.312500);
\draw (0.000000,-0.187500)  -- (0.031250,-0.187500);
\draw (-0.187500,0.000000)  -- (-0.187500,0.031250);
\draw (-0.125000,-0.875000)  -- (-0.125000,-1.000000);
\draw (-0.625000,-0.875000)  -- (-0.625000,-1.000000);
\draw (-0.156250,-0.031250)  -- (-0.125000,-0.031250);
\draw (-0.312500,-0.187500)  -- (-0.312500,-0.250000);
\draw (-0.031250,-0.156250)  -- (-0.062500,-0.156250);
\draw (-0.281250,-0.031250)  -- (-0.312500,-0.031250);
\draw (-0.156250,-0.031250)  -- (-0.187500,-0.031250);
\draw (-0.031250,-0.156250)  -- (0.000000,-0.156250);
\draw (-0.187500,-0.312500)  -- (-0.187500,-0.375000);
\draw (0.687500,-0.187500)  -- (0.687500,-0.250000);
\draw (-0.093750,-0.031250)  -- (-0.093750,0.000000);
\draw (0.562500,-0.312500)  -- (0.562500,-0.250000);
\draw (-0.031250,-0.281250)  -- (0.000000,-0.281250);
\draw (-0.031250,-0.093750)  -- (-0.031250,-0.062500);
\draw (-0.312500,0.562500)  -- (-0.312500,0.625000);
\draw (-0.281250,-0.031250)  -- (-0.250000,-0.031250);
\draw (-0.875000,0.125000)  -- (-0.750000,0.125000);
\draw (-0.187500,0.687500)  -- (-0.187500,0.625000);
\draw (-0.031250,-0.281250)  -- (-0.062500,-0.281250);
\draw (-0.281250,0.031250)  -- (-0.281250,0.000000);
\draw (0.812500,-0.312500)  -- (0.812500,-0.375000);
\draw (-0.875000,-0.625000)  -- (-0.875000,-0.750000);
\draw (-0.312500,0.812500)  -- (-0.312500,0.750000);
\draw (0.562500,-0.187500)  -- (0.625000,-0.187500);
\draw (0.031250,-0.281250)  -- (0.031250,-0.312500);
\draw (-0.437500,0.062500)  -- (-0.375000,0.062500);
\draw (-0.187500,0.562500)  -- (-0.250000,0.562500);
\draw (0.031250,-0.156250)  -- (0.031250,-0.187500);
\draw (-0.031250,-0.093750)  -- (-0.031250,-0.125000);
\draw (-0.093750,-0.031250)  -- (-0.093750,-0.062500);
\draw (-0.812500,0.812500)  -- (-0.812500,0.875000);
\draw (-0.156250,-0.093750)  -- (-0.156250,-0.062500);
\draw (-0.437500,-0.062500)  -- (-0.437500,0.000000);
\draw (-0.156250,0.031250)  -- (-0.156250,0.000000);
\draw (-0.812500,-0.937500)  -- (-0.812500,-0.875000);
\draw (-0.937500,-0.812500)  -- (-0.937500,-0.750000);
\draw (-0.812500,0.812500)  -- (-0.812500,0.750000);
\draw (-0.062500,-0.437500)  -- (-0.062500,-0.375000);
\draw (-0.093750,-0.156250)  -- (-0.093750,-0.125000);
\draw (-0.093750,-0.093750)  -- (-0.125000,-0.093750);
\draw (-0.093750,-0.093750)  -- (-0.062500,-0.093750);
\draw (0.062500,-0.437500)  -- (0.000000,-0.437500);
\draw (0.125000,-0.875000)  -- (0.000000,-0.875000);
\draw (-0.125000,-0.875000)  -- (-0.250000,-0.875000);
\draw (-0.625000,-0.875000)  -- (-0.750000,-0.875000);
\draw (-0.156250,-0.031250)  -- (-0.156250,-0.062500);
\draw (-0.312500,-0.187500)  -- (-0.375000,-0.187500);
\draw (-0.031250,-0.156250)  -- (-0.031250,-0.125000);
\draw (-0.281250,-0.031250)  -- (-0.281250,0.000000);
\draw (-0.156250,-0.031250)  -- (-0.156250,0.000000);
\draw (-0.031250,-0.156250)  -- (-0.031250,-0.187500);
\draw (-0.187500,-0.312500)  -- (-0.250000,-0.312500);
\draw (0.687500,-0.187500)  -- (0.625000,-0.187500);
\draw (-0.093750,-0.031250)  -- (-0.062500,-0.031250);
\draw (0.562500,-0.312500)  -- (0.625000,-0.312500);
\draw (-0.031250,-0.281250)  -- (-0.031250,-0.312500);
\draw (-0.031250,-0.093750)  -- (0.000000,-0.093750);
\draw (-0.312500,0.562500)  -- (-0.250000,0.562500);
\draw (-0.281250,-0.031250)  -- (-0.281250,-0.062500);
\draw (-0.875000,0.125000)  -- (-0.875000,0.000000);
\draw (-0.187500,0.687500)  -- (-0.250000,0.687500);
\draw (-0.031250,-0.281250)  -- (-0.031250,-0.250000);
\draw (-0.281250,0.031250)  -- (-0.312500,0.031250);
\draw (0.812500,-0.312500)  -- (0.750000,-0.312500);
\draw (-0.875000,-0.625000)  -- (-1.000000,-0.625000);
\draw (-0.312500,0.812500)  -- (-0.375000,0.812500);
\draw (0.562500,-0.187500)  -- (0.562500,-0.250000);
\draw (0.031250,-0.281250)  -- (0.000000,-0.281250);
\draw (-0.437500,0.062500)  -- (-0.437500,0.000000);
\draw (-0.187500,0.562500)  -- (-0.187500,0.625000);
\draw (0.031250,-0.156250)  -- (0.000000,-0.156250);
\draw (-0.031250,-0.093750)  -- (-0.062500,-0.093750);
\draw (-0.093750,-0.031250)  -- (-0.125000,-0.031250);
\draw (-0.812500,0.812500)  -- (-0.750000,0.812500);
\draw (-0.156250,-0.093750)  -- (-0.125000,-0.093750);
\draw (-0.437500,-0.062500)  -- (-0.375000,-0.062500);
\draw (-0.156250,0.031250)  -- (-0.187500,0.031250);
\draw (-0.812500,-0.937500)  -- (-0.750000,-0.937500);
\draw (-0.937500,-0.812500)  -- (-0.875000,-0.812500);
\draw (-0.812500,0.812500)  -- (-0.875000,0.812500);
\draw (-0.062500,-0.437500)  -- (0.000000,-0.437500);
\draw (-0.093750,-0.156250)  -- (-0.062500,-0.156250);
\draw (-0.093750,-0.093750)  -- (-0.093750,-0.062500);
\draw (-0.093750,-0.093750)  -- (-0.093750,-0.125000);
\draw (0.062500,-0.437500)  -- (0.062500,-0.375000);
\draw (0.125000,-0.875000)  -- (0.125000,-0.750000);
\draw (0.500000,-0.500000)  -- (0.625000,-0.625000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.625000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.625000);
\draw (-0.250000,0.250000)  -- (-0.187500,0.187500);
\draw (0.250000,-0.250000)  -- (0.187500,-0.187500);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.625000);
\draw (0.500000,-0.500000)  -- (0.375000,-0.625000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.375000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.375000);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.625000);
\draw (-0.500000,0.000000)  -- (-0.625000,0.125000);
\draw (0.000000,-0.500000)  -- (0.125000,-0.625000);
\draw (-0.500000,0.000000)  -- (-0.625000,-0.125000);
\draw (0.750000,-0.750000)  -- (0.625000,-0.625000);
\draw (-0.750000,-0.750000)  -- (-0.625000,-0.625000);
\draw (-0.750000,0.750000)  -- (-0.625000,0.625000);
\draw (-0.125000,0.125000)  -- (-0.187500,0.187500);
\draw (0.125000,-0.125000)  -- (0.187500,-0.187500);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.625000);
\draw (0.250000,-0.750000)  -- (0.375000,-0.625000);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.375000);
\draw (-0.750000,0.250000)  -- (-0.625000,0.375000);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.625000);
\draw (-0.750000,0.250000)  -- (-0.625000,0.125000);
\draw (0.250000,-0.750000)  -- (0.125000,-0.625000);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.125000);
\draw (0.500000,-0.750000)  -- (0.625000,-0.625000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.625000);
\draw (-0.500000,0.750000)  -- (-0.625000,0.625000);
\draw (-0.750000,0.500000)  -- (-0.625000,0.625000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.625000);
\draw (0.750000,-0.500000)  -- (0.625000,-0.625000);
\draw (0.125000,-0.250000)  -- (0.062500,-0.187500);
\draw (-0.250000,0.125000)  -- (-0.187500,0.187500);
\draw (0.125000,-0.250000)  -- (0.187500,-0.187500);
\draw (-0.250000,0.125000)  -- (-0.187500,0.062500);
\draw (-0.750000,0.500000)  -- (-0.625000,0.375000);
\draw (-0.500000,-0.750000)  -- (-0.375000,-0.625000);
\draw (0.500000,-0.750000)  -- (0.375000,-0.625000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.375000);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.625000);
\draw (-0.500000,0.250000)  -- (-0.625000,0.125000);
\draw (0.000000,-0.750000)  -- (0.125000,-0.625000);
\draw (-0.750000,0.000000)  -- (-0.625000,-0.125000);
\draw (-0.750000,0.000000)  -- (-0.875000,-0.125000);
\draw (0.000000,-0.750000)  -- (-0.125000,-0.625000);
\draw (-0.750000,0.000000)  -- (-0.625000,0.125000);
\draw (0.250000,-0.500000)  -- (0.125000,-0.625000);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.125000);
\draw (0.500000,-0.500000)  -- (0.500000,-0.625000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.500000);
\draw (-0.500000,-0.500000)  -- (-0.500000,-0.625000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.500000);
\draw (0.125000,-0.125000)  -- (0.125000,-0.187500);
\draw (-0.125000,0.125000)  -- (-0.187500,0.125000);
\draw (0.000000,-0.500000)  -- (0.000000,-0.625000);
\draw (-0.500000,0.000000)  -- (-0.625000,0.000000);
\draw (-0.250000,-0.750000)  -- (-0.250000,-0.625000);
\draw (-0.750000,0.250000)  -- (-0.625000,0.250000);
\draw (-0.750000,-0.250000)  -- (-0.750000,-0.125000);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.750000);
\draw (0.250000,-0.750000)  -- (0.250000,-0.625000);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.250000);
\draw (0.500000,-0.750000)  -- (0.500000,-0.625000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.500000);
\draw (-0.500000,-0.750000)  -- (-0.500000,-0.625000);
\draw (-0.750000,0.500000)  -- (-0.625000,0.500000);
\draw (0.125000,-0.250000)  -- (0.125000,-0.187500);
\draw (-0.250000,0.125000)  -- (-0.187500,0.125000);
\draw (0.000000,-0.750000)  -- (0.000000,-0.625000);
\draw (-0.750000,0.000000)  -- (-0.625000,0.000000);
\draw (-0.250000,-0.500000)  -- (-0.250000,-0.625000);
\draw (-0.500000,0.250000)  -- (-0.625000,0.250000);
\draw (-0.750000,0.000000)  -- (-0.750000,-0.125000);
\draw (0.000000,-0.750000)  -- (-0.125000,-0.750000);
\draw (0.250000,-0.500000)  -- (0.250000,-0.625000);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.250000);
\draw (0.625000,-0.625000)  -- (0.625000,-0.750000);
\draw (-0.625000,-0.625000)  -- (-0.750000,-0.625000);
\draw (-0.625000,0.625000)  -- (-0.625000,0.750000);
\draw (-0.625000,0.625000)  -- (-0.625000,0.500000);
\draw (-0.625000,-0.625000)  -- (-0.500000,-0.625000);
\draw (0.625000,-0.625000)  -- (0.625000,-0.500000);
\draw (0.062500,-0.187500)  -- (0.125000,-0.187500);
\draw (-0.187500,0.187500)  -- (-0.187500,0.125000);
\draw (0.187500,-0.187500)  -- (0.187500,-0.250000);
\draw (-0.187500,0.062500)  -- (-0.250000,0.062500);
\draw (-0.625000,0.375000)  -- (-0.750000,0.375000);
\draw (-0.375000,-0.625000)  -- (-0.375000,-0.750000);
\draw (0.375000,-0.625000)  -- (0.500000,-0.625000);
\draw (-0.625000,-0.375000)  -- (-0.625000,-0.500000);
\draw (-0.125000,-0.625000)  -- (-0.250000,-0.625000);
\draw (-0.625000,0.125000)  -- (-0.625000,0.250000);
\draw (0.125000,-0.625000)  -- (0.125000,-0.750000);
\draw (-0.625000,-0.125000)  -- (-0.750000,-0.125000);
\draw (-0.875000,-0.125000)  -- (-0.875000,0.000000);
\draw (-0.125000,-0.625000)  -- (0.000000,-0.625000);
\draw (-0.625000,0.125000)  -- (-0.625000,0.000000);
\draw (0.125000,-0.625000)  -- (0.125000,-0.500000);
\draw (-0.625000,-0.125000)  -- (-0.500000,-0.125000);
\draw (0.625000,-0.625000)  -- (0.500000,-0.625000);
\draw (-0.625000,-0.625000)  -- (-0.625000,-0.500000);
\draw (-0.625000,0.625000)  -- (-0.500000,0.625000);
\draw (-0.625000,0.625000)  -- (-0.750000,0.625000);
\draw (-0.625000,-0.625000)  -- (-0.625000,-0.750000);
\draw (0.625000,-0.625000)  -- (0.750000,-0.625000);
\draw (0.062500,-0.187500)  -- (0.062500,-0.250000);
\draw (-0.187500,0.187500)  -- (-0.250000,0.187500);
\draw (0.187500,-0.187500)  -- (0.125000,-0.187500);
\draw (-0.187500,0.062500)  -- (-0.187500,0.125000);
\draw (-0.625000,0.375000)  -- (-0.625000,0.500000);
\draw (-0.375000,-0.625000)  -- (-0.500000,-0.625000);
\draw (0.375000,-0.625000)  -- (0.375000,-0.750000);
\draw (-0.625000,-0.375000)  -- (-0.750000,-0.375000);
\draw (-0.125000,-0.625000)  -- (-0.125000,-0.500000);
\draw (-0.625000,0.125000)  -- (-0.500000,0.125000);
\draw (0.125000,-0.625000)  -- (0.000000,-0.625000);
\draw (-0.625000,-0.125000)  -- (-0.625000,0.000000);
\draw (-0.875000,-0.125000)  -- (-0.750000,-0.125000);
\draw (-0.125000,-0.625000)  -- (-0.125000,-0.750000);
\draw (-0.625000,0.125000)  -- (-0.750000,0.125000);
\draw (0.125000,-0.625000)  -- (0.250000,-0.625000);
\draw (-0.625000,-0.125000)  -- (-0.625000,-0.250000);
\draw (0.500000,-0.500000)  -- (0.562500,-0.437500);
\draw (-0.500000,0.500000)  -- (-0.437500,0.562500);
\draw (0.750000,-0.500000)  -- (0.812500,-0.437500);
\draw (-0.500000,0.750000)  -- (-0.437500,0.812500);
\draw (-0.250000,0.000000)  -- (-0.218750,-0.031250);
\draw (0.000000,-0.250000)  -- (-0.031250,-0.218750);
\draw (0.750000,-0.500000)  -- (0.687500,-0.437500);
\draw (-0.500000,0.750000)  -- (-0.437500,0.687500);
\draw (0.500000,-0.500000)  -- (0.437500,-0.437500);
\draw (0.125000,-0.125000)  -- (0.093750,-0.156250);
\draw (-0.125000,0.125000)  -- (-0.156250,0.093750);
\draw (0.000000,-1.000000)  -- (-0.062500,-0.937500);
\draw (0.625000,-0.375000)  -- (0.562500,-0.437500);
\draw (-0.375000,0.625000)  -- (-0.437500,0.562500);
\draw (0.875000,-0.375000)  -- (0.812500,-0.437500);
\draw (-0.375000,0.875000)  -- (-0.437500,0.812500);
\draw (-0.187500,-0.062500)  -- (-0.218750,-0.031250);
\draw (-0.062500,-0.187500)  -- (-0.031250,-0.218750);
\draw (0.625000,-0.375000)  -- (0.687500,-0.437500);
\draw (-0.375000,0.625000)  -- (-0.437500,0.687500);
\draw (0.375000,-0.375000)  -- (0.437500,-0.437500);
\draw (0.062500,-0.187500)  -- (0.093750,-0.156250);
\draw (-0.187500,0.062500)  -- (-0.156250,0.093750);
\draw (-0.125000,-0.875000)  -- (-0.062500,-0.937500);
\draw (-0.125000,0.062500)  -- (-0.156250,0.031250);
\draw (0.062500,-0.125000)  -- (0.031250,-0.156250);
\draw (-0.375000,0.500000)  -- (-0.312500,0.562500);
\draw (0.750000,-0.375000)  -- (0.687500,-0.437500);
\draw (-0.250000,-0.062500)  -- (-0.218750,-0.031250);
\draw (0.500000,-0.375000)  -- (0.562500,-0.312500);
\draw (-0.062500,-0.250000)  -- (-0.031250,-0.218750);
\draw (-0.375000,0.750000)  -- (-0.437500,0.687500);
\draw (-0.187500,0.000000)  -- (-0.218750,-0.031250);
\draw (-0.125000,0.062500)  -- (-0.156250,0.093750);
\draw (-0.250000,0.062500)  -- (-0.281250,0.031250);
\draw (0.750000,-0.375000)  -- (0.812500,-0.437500);
\draw (-0.375000,0.750000)  -- (-0.437500,0.812500);
\draw (-0.500000,0.875000)  -- (-0.437500,0.812500);
\draw (0.062500,-0.250000)  -- (0.031250,-0.281250);
\draw (0.000000,-0.187500)  -- (-0.031250,-0.218750);
\draw (0.250000,-0.375000)  -- (0.187500,-0.312500);
\draw (-0.125000,-1.000000)  -- (-0.062500,-0.937500);
\draw (0.062500,-0.125000)  -- (0.093750,-0.156250);
\draw (0.500000,-0.375000)  -- (0.562500,-0.437500);
\draw (0.375000,-0.500000)  -- (0.437500,-0.437500);
\draw (-0.375000,0.500000)  -- (-0.437500,0.562500);
\draw (-0.125000,0.125000)  -- (-0.125000,0.093750);
\draw (0.125000,-0.125000)  -- (0.093750,-0.125000);
\draw (-0.125000,0.000000)  -- (-0.125000,0.031250);
\draw (0.000000,-0.125000)  -- (0.031250,-0.125000);
\draw (0.500000,-0.500000)  -- (0.500000,-0.437500);
\draw (-0.500000,0.500000)  -- (-0.437500,0.500000);
\draw (0.500000,-0.250000)  -- (0.500000,-0.312500);
\draw (-0.250000,0.500000)  -- (-0.312500,0.500000);
\draw (-0.500000,0.750000)  -- (-0.500000,0.812500);
\draw (-0.500000,0.750000)  -- (-0.437500,0.750000);
\draw (0.750000,-0.500000)  -- (0.750000,-0.437500);
\draw (0.625000,-0.375000)  -- (0.562500,-0.375000);
\draw (-0.375000,0.625000)  -- (-0.375000,0.562500);
\draw (-0.375000,0.875000)  -- (-0.437500,0.875000);
\draw (0.000000,-0.250000)  -- (0.000000,-0.218750);
\draw (-0.250000,0.000000)  -- (-0.218750,0.000000);
\draw (-0.250000,0.000000)  -- (-0.250000,0.031250);
\draw (0.000000,-0.250000)  -- (0.031250,-0.250000);
\draw (-0.062500,-0.187500)  -- (-0.062500,-0.218750);
\draw (0.062500,-0.312500)  -- (0.062500,-0.281250);
\draw (-0.187500,-0.062500)  -- (-0.218750,-0.062500);
\draw (-0.312500,0.062500)  -- (-0.281250,0.062500);
\draw (-0.187500,0.062500)  -- (-0.156250,0.062500);
\draw (0.062500,-0.187500)  -- (0.062500,-0.156250);
\draw (0.500000,-0.500000)  -- (0.437500,-0.500000);
\draw (0.250000,-0.250000)  -- (0.250000,-0.312500);
\draw (0.125000,-0.375000)  -- (0.187500,-0.375000);
\draw (0.375000,-0.375000)  -- (0.375000,-0.437500);
\draw (0.000000,-1.000000)  -- (-0.062500,-1.000000);
\draw (-0.125000,-0.875000)  -- (-0.125000,-0.937500);
\draw (-0.125000,0.062500)  -- (-0.125000,0.093750);
\draw (0.062500,-0.125000)  -- (0.093750,-0.125000);
\draw (-0.125000,0.062500)  -- (-0.125000,0.031250);
\draw (0.062500,-0.125000)  -- (0.031250,-0.125000);
\draw (0.500000,-0.375000)  -- (0.500000,-0.437500);
\draw (-0.375000,0.500000)  -- (-0.437500,0.500000);
\draw (0.500000,-0.375000)  -- (0.500000,-0.312500);
\draw (-0.375000,0.500000)  -- (-0.312500,0.500000);
\draw (-0.500000,0.875000)  -- (-0.500000,0.812500);
\draw (-0.375000,0.750000)  -- (-0.437500,0.750000);
\draw (0.750000,-0.375000)  -- (0.750000,-0.437500);
\draw (0.500000,-0.375000)  -- (0.562500,-0.375000);
\draw (-0.375000,0.500000)  -- (-0.375000,0.562500);
\draw (-0.500000,0.875000)  -- (-0.437500,0.875000);
\draw (0.000000,-0.187500)  -- (0.000000,-0.218750);
\draw (-0.187500,0.000000)  -- (-0.218750,0.000000);
\draw (-0.250000,0.062500)  -- (-0.250000,0.031250);
\draw (0.062500,-0.250000)  -- (0.031250,-0.250000);
\draw (-0.062500,-0.250000)  -- (-0.062500,-0.218750);
\draw (0.062500,-0.250000)  -- (0.062500,-0.281250);
\draw (-0.250000,-0.062500)  -- (-0.218750,-0.062500);
\draw (-0.250000,0.062500)  -- (-0.281250,0.062500);
\draw (-0.125000,0.062500)  -- (-0.156250,0.062500);
\draw (0.062500,-0.125000)  -- (0.062500,-0.156250);
\draw (0.375000,-0.500000)  -- (0.437500,-0.500000);
\draw (0.250000,-0.375000)  -- (0.250000,-0.312500);
\draw (0.250000,-0.375000)  -- (0.187500,-0.375000);
\draw (0.375000,-0.500000)  -- (0.375000,-0.437500);
\draw (-0.125000,-1.000000)  -- (-0.062500,-1.000000);
\draw (-0.125000,-1.000000)  -- (-0.125000,-0.937500);
\draw (-0.156250,0.031250)  -- (-0.156250,0.062500);
\draw (0.031250,-0.156250)  -- (0.031250,-0.125000);
\draw (-0.312500,0.562500)  -- (-0.312500,0.500000);
\draw (0.687500,-0.437500)  -- (0.687500,-0.375000);
\draw (-0.218750,-0.031250)  -- (-0.218750,-0.062500);
\draw (0.562500,-0.312500)  -- (0.562500,-0.375000);
\draw (-0.031250,-0.218750)  -- (-0.031250,-0.250000);
\draw (-0.437500,0.687500)  -- (-0.437500,0.750000);
\draw (-0.218750,-0.031250)  -- (-0.218750,0.000000);
\draw (-0.156250,0.093750)  -- (-0.125000,0.093750);
\draw (-0.281250,0.031250)  -- (-0.281250,0.062500);
\draw (0.812500,-0.437500)  -- (0.750000,-0.437500);
\draw (-0.437500,0.812500)  -- (-0.375000,0.812500);
\draw (-0.437500,0.812500)  -- (-0.500000,0.812500);
\draw (0.031250,-0.281250)  -- (0.031250,-0.250000);
\draw (-0.031250,-0.218750)  -- (-0.031250,-0.187500);
\draw (0.187500,-0.312500)  -- (0.250000,-0.312500);
\draw (-0.062500,-0.937500)  -- (-0.062500,-1.000000);
\draw (0.093750,-0.156250)  -- (0.062500,-0.156250);
\draw (0.562500,-0.437500)  -- (0.500000,-0.437500);
\draw (0.437500,-0.437500)  -- (0.437500,-0.500000);
\draw (-0.437500,0.562500)  -- (-0.375000,0.562500);
\draw (-0.156250,0.031250)  -- (-0.125000,0.031250);
\draw (0.031250,-0.156250)  -- (0.062500,-0.156250);
\draw (-0.312500,0.562500)  -- (-0.375000,0.562500);
\draw (0.687500,-0.437500)  -- (0.750000,-0.437500);
\draw (-0.218750,-0.031250)  -- (-0.250000,-0.031250);
\draw (0.562500,-0.312500)  -- (0.500000,-0.312500);
\draw (-0.031250,-0.218750)  -- (-0.062500,-0.218750);
\draw (-0.437500,0.687500)  -- (-0.375000,0.687500);
\draw (-0.218750,-0.031250)  -- (-0.187500,-0.031250);
\draw (-0.156250,0.093750)  -- (-0.156250,0.062500);
\draw (-0.281250,0.031250)  -- (-0.250000,0.031250);
\draw (0.812500,-0.437500)  -- (0.812500,-0.375000);
\draw (-0.437500,0.812500)  -- (-0.437500,0.750000);
\draw (-0.437500,0.812500)  -- (-0.437500,0.875000);
\draw (0.031250,-0.281250)  -- (0.062500,-0.281250);
\draw (-0.031250,-0.218750)  -- (0.000000,-0.218750);
\draw (0.187500,-0.312500)  -- (0.187500,-0.375000);
\draw (-0.062500,-0.937500)  -- (-0.125000,-0.937500);
\draw (0.093750,-0.156250)  -- (0.093750,-0.125000);
\draw (0.562500,-0.437500)  -- (0.562500,-0.375000);
\draw (0.437500,-0.437500)  -- (0.375000,-0.437500);
\draw (-0.437500,0.562500)  -- (-0.437500,0.500000);
\draw (0.000000,0.250000)  -- (-0.062500,0.187500);
\draw (0.250000,0.000000)  -- (0.187500,-0.062500);
\draw (-0.125000,0.000000)  -- (-0.093750,0.031250);
\draw (0.000000,-0.125000)  -- (0.031250,-0.093750);
\draw (0.750000,-0.250000)  -- (0.812500,-0.187500);
\draw (-0.250000,0.750000)  -- (-0.187500,0.812500);
\draw (0.250000,-0.250000)  -- (0.312500,-0.312500);
\draw (-0.250000,0.250000)  -- (-0.312500,0.312500);
\draw (-0.250000,0.250000)  -- (-0.187500,0.312500);
\draw (0.250000,-0.250000)  -- (0.312500,-0.187500);
\draw (-0.125000,0.125000)  -- (-0.062500,0.187500);
\draw (0.125000,-0.125000)  -- (0.187500,-0.062500);
\draw (-0.062500,0.062500)  -- (-0.093750,0.031250);
\draw (0.062500,-0.062500)  -- (0.031250,-0.093750);
\draw (0.875000,-0.125000)  -- (0.812500,-0.187500);
\draw (-0.125000,0.875000)  -- (-0.187500,0.812500);
\draw (0.375000,-0.375000)  -- (0.312500,-0.312500);
\draw (-0.375000,0.375000)  -- (-0.312500,0.312500);
\draw (-0.125000,0.375000)  -- (-0.187500,0.312500);
\draw (0.375000,-0.125000)  -- (0.312500,-0.187500);
\draw (-0.125000,0.250000)  -- (-0.062500,0.187500);
\draw (0.125000,0.000000)  -- (0.187500,-0.062500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.187500);
\draw (-0.125000,0.250000)  -- (-0.187500,0.187500);
\draw (0.000000,0.125000)  -- (-0.062500,0.187500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.062500);
\draw (0.000000,-0.750000)  -- (-0.125000,-0.875000);
\draw (0.250000,-0.500000)  -- (0.375000,-0.625000);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.375000);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.625000);
\draw (-0.500000,0.250000)  -- (-0.625000,0.375000);
\draw (-0.062500,0.000000)  -- (-0.093750,0.031250);
\draw (0.000000,-0.062500)  -- (0.031250,-0.093750);
\draw (-0.125000,0.750000)  -- (-0.187500,0.812500);
\draw (0.750000,-0.125000)  -- (0.687500,-0.187500);
\draw (0.875000,-0.250000)  -- (0.812500,-0.187500);
\draw (-0.250000,0.875000)  -- (-0.312500,0.812500);
\draw (-0.125000,0.750000)  -- (-0.187500,0.687500);
\draw (0.750000,-0.125000)  -- (0.812500,-0.187500);
\draw (0.875000,-0.250000)  -- (0.812500,-0.312500);
\draw (-0.250000,0.875000)  -- (-0.187500,0.812500);
\draw (0.375000,-0.250000)  -- (0.312500,-0.312500);
\draw (0.250000,-0.375000)  -- (0.312500,-0.312500);
\draw (-0.375000,0.250000)  -- (-0.312500,0.187500);
\draw (-0.250000,0.375000)  -- (-0.312500,0.312500);
\draw (-0.125000,0.250000)  -- (-0.187500,0.312500);
\draw (0.375000,-0.250000)  -- (0.312500,-0.187500);
\draw (-0.375000,0.250000)  -- (-0.312500,0.312500);
\draw (-0.250000,0.375000)  -- (-0.187500,0.312500);
\draw (0.250000,-0.125000)  -- (0.312500,-0.187500);
\draw (0.250000,-0.250000)  -- (0.250000,-0.187500);
\draw (-0.250000,0.250000)  -- (-0.187500,0.250000);
\draw (0.000000,0.250000)  -- (0.000000,0.187500);
\draw (0.250000,0.000000)  -- (0.187500,0.000000);
\draw (0.250000,0.000000)  -- (0.250000,-0.062500);
\draw (0.000000,0.250000)  -- (-0.062500,0.250000);
\draw (-0.125000,0.125000)  -- (-0.125000,0.187500);
\draw (0.125000,-0.125000)  -- (0.187500,-0.125000);
\draw (-0.250000,0.750000)  -- (-0.187500,0.750000);
\draw (0.750000,-0.250000)  -- (0.750000,-0.187500);
\draw (0.750000,-0.250000)  -- (0.812500,-0.250000);
\draw (-0.250000,0.750000)  -- (-0.250000,0.812500);
\draw (-0.125000,0.625000)  -- (-0.125000,0.687500);
\draw (0.875000,-0.125000)  -- (0.812500,-0.125000);
\draw (0.875000,-0.375000)  -- (0.875000,-0.312500);
\draw (-0.125000,0.875000)  -- (-0.187500,0.875000);
\draw (-0.125000,0.875000)  -- (-0.125000,0.812500);
\draw (0.625000,-0.125000)  -- (0.687500,-0.125000);
\draw (0.875000,-0.125000)  -- (0.875000,-0.187500);
\draw (-0.375000,0.875000)  -- (-0.312500,0.875000);
\draw (0.250000,-0.250000)  -- (0.312500,-0.250000);
\draw (0.375000,-0.375000)  -- (0.375000,-0.312500);
\draw (-0.250000,0.250000)  -- (-0.312500,0.250000);
\draw (-0.250000,0.250000)  -- (-0.250000,0.312500);
\draw (-0.375000,0.375000)  -- (-0.375000,0.312500);
\draw (-0.125000,0.375000)  -- (-0.187500,0.375000);
\draw (0.375000,-0.125000)  -- (0.312500,-0.125000);
\draw (0.375000,-0.375000)  -- (0.312500,-0.375000);
\draw (-0.375000,0.125000)  -- (-0.375000,0.187500);
\draw (-0.375000,0.375000)  -- (-0.312500,0.375000);
\draw (-0.125000,0.375000)  -- (-0.125000,0.312500);
\draw (0.375000,-0.125000)  -- (0.375000,-0.187500);
\draw (0.250000,-0.125000)  -- (0.250000,-0.187500);
\draw (-0.125000,0.250000)  -- (-0.187500,0.250000);
\draw (0.000000,0.125000)  -- (0.000000,0.187500);
\draw (0.125000,0.000000)  -- (0.187500,0.000000);
\draw (0.250000,-0.125000)  -- (0.250000,-0.062500);
\draw (-0.125000,0.250000)  -- (-0.062500,0.250000);
\draw (-0.125000,0.250000)  -- (-0.125000,0.187500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.125000);
\draw (-0.125000,0.750000)  -- (-0.187500,0.750000);
\draw (0.750000,-0.125000)  -- (0.750000,-0.187500);
\draw (0.875000,-0.250000)  -- (0.812500,-0.250000);
\draw (-0.250000,0.875000)  -- (-0.250000,0.812500);
\draw (-0.125000,0.750000)  -- (-0.125000,0.687500);
\draw (0.750000,-0.125000)  -- (0.812500,-0.125000);
\draw (0.875000,-0.250000)  -- (0.875000,-0.312500);
\draw (-0.250000,0.875000)  -- (-0.187500,0.875000);
\draw (-0.125000,0.750000)  -- (-0.125000,0.812500);
\draw (0.750000,-0.125000)  -- (0.687500,-0.125000);
\draw (0.875000,-0.250000)  -- (0.875000,-0.187500);
\draw (-0.250000,0.875000)  -- (-0.312500,0.875000);
\draw (0.375000,-0.250000)  -- (0.312500,-0.250000);
\draw (0.375000,-0.250000)  -- (0.375000,-0.312500);
\draw (-0.375000,0.250000)  -- (-0.312500,0.250000);
\draw (-0.250000,0.375000)  -- (-0.250000,0.312500);
\draw (-0.375000,0.250000)  -- (-0.375000,0.312500);
\draw (-0.250000,0.375000)  -- (-0.187500,0.375000);
\draw (0.250000,-0.125000)  -- (0.312500,-0.125000);
\draw (0.250000,-0.375000)  -- (0.312500,-0.375000);
\draw (-0.375000,0.250000)  -- (-0.375000,0.187500);
\draw (-0.250000,0.375000)  -- (-0.312500,0.375000);
\draw (-0.125000,0.250000)  -- (-0.125000,0.312500);
\draw (0.375000,-0.250000)  -- (0.375000,-0.187500);
\draw (-0.062500,0.187500)  -- (-0.125000,0.187500);
\draw (0.187500,-0.062500)  -- (0.125000,-0.062500);
\draw (0.187500,-0.187500)  -- (0.187500,-0.125000);
\draw (-0.187500,0.187500)  -- (-0.187500,0.250000);
\draw (-0.062500,0.187500)  -- (0.000000,0.187500);
\draw (0.187500,-0.062500)  -- (0.250000,-0.062500);
\draw (-0.125000,-0.875000)  -- (-0.125000,-0.750000);
\draw (0.375000,-0.625000)  -- (0.250000,-0.625000);
\draw (-0.625000,-0.375000)  -- (-0.625000,-0.250000);
\draw (-0.375000,-0.625000)  -- (-0.375000,-0.500000);
\draw (-0.625000,0.375000)  -- (-0.500000,0.375000);
\draw (-0.093750,0.031250)  -- (-0.062500,0.031250);
\draw (0.031250,-0.093750)  -- (0.000000,-0.093750);
\draw (-0.187500,0.812500)  -- (-0.125000,0.812500);
\draw (0.687500,-0.187500)  -- (0.687500,-0.125000);
\draw (0.812500,-0.187500)  -- (0.875000,-0.187500);
\draw (-0.312500,0.812500)  -- (-0.312500,0.875000);
\draw (-0.187500,0.687500)  -- (-0.187500,0.750000);
\draw (0.812500,-0.187500)  -- (0.750000,-0.187500);
\draw (0.812500,-0.312500)  -- (0.812500,-0.250000);
\draw (-0.187500,0.812500)  -- (-0.250000,0.812500);
\draw (0.312500,-0.312500)  -- (0.312500,-0.250000);
\draw (0.312500,-0.312500)  -- (0.312500,-0.375000);
\draw (-0.312500,0.187500)  -- (-0.375000,0.187500);
\draw (-0.312500,0.312500)  -- (-0.312500,0.375000);
\draw (-0.187500,0.312500)  -- (-0.125000,0.312500);
\draw (0.312500,-0.187500)  -- (0.375000,-0.187500);
\draw (-0.312500,0.312500)  -- (-0.312500,0.250000);
\draw (-0.187500,0.312500)  -- (-0.250000,0.312500);
\draw (0.312500,-0.187500)  -- (0.250000,-0.187500);
\draw (-0.062500,0.187500)  -- (-0.062500,0.250000);
\draw (0.187500,-0.062500)  -- (0.187500,0.000000);
\draw (0.187500,-0.187500)  -- (0.250000,-0.187500);
\draw (-0.187500,0.187500)  -- (-0.125000,0.187500);
\draw (-0.062500,0.187500)  -- (-0.062500,0.125000);
\draw (0.187500,-0.062500)  -- (0.187500,-0.125000);
\draw (-0.125000,-0.875000)  -- (0.000000,-0.875000);
\draw (0.375000,-0.625000)  -- (0.375000,-0.500000);
\draw (-0.625000,-0.375000)  -- (-0.500000,-0.375000);
\draw (-0.375000,-0.625000)  -- (-0.250000,-0.625000);
\draw (-0.625000,0.375000)  -- (-0.625000,0.250000);
\draw (-0.093750,0.031250)  -- (-0.093750,0.000000);
\draw (0.031250,-0.093750)  -- (0.031250,-0.062500);
\draw (-0.187500,0.812500)  -- (-0.187500,0.750000);
\draw (0.687500,-0.187500)  -- (0.750000,-0.187500);
\draw (0.812500,-0.187500)  -- (0.812500,-0.250000);
\draw (-0.312500,0.812500)  -- (-0.250000,0.812500);
\draw (-0.187500,0.687500)  -- (-0.125000,0.687500);
\draw (0.812500,-0.187500)  -- (0.812500,-0.125000);
\draw (0.812500,-0.312500)  -- (0.875000,-0.312500);
\draw (-0.187500,0.812500)  -- (-0.187500,0.875000);
\draw (0.312500,-0.312500)  -- (0.375000,-0.312500);
\draw (0.312500,-0.312500)  -- (0.250000,-0.312500);
\draw (-0.312500,0.187500)  -- (-0.312500,0.250000);
\draw (-0.312500,0.312500)  -- (-0.250000,0.312500);
\draw (-0.187500,0.312500)  -- (-0.187500,0.250000);
\draw (0.312500,-0.187500)  -- (0.312500,-0.250000);
\draw (-0.312500,0.312500)  -- (-0.375000,0.312500);
\draw (-0.187500,0.312500)  -- (-0.187500,0.375000);
\draw (0.312500,-0.187500)  -- (0.312500,-0.125000);
\draw (0.750000,-1.000000)  -- (0.812500,-0.937500);
\draw (0.500000,-1.000000)  -- (0.562500,-0.937500);
\draw (-1.000000,0.500000)  -- (-0.937500,0.562500);
\draw (-1.000000,0.500000)  -- (-0.937500,0.437500);
\draw (0.500000,-1.000000)  -- (0.437500,-0.937500);
\draw (-0.750000,0.750000)  -- (-0.812500,0.687500);
\draw (-0.750000,0.750000)  -- (-0.687500,0.812500);
\draw (-0.375000,0.125000)  -- (-0.343750,0.093750);
\draw (0.125000,-0.375000)  -- (0.093750,-0.343750);
\draw (-0.250000,0.125000)  -- (-0.281250,0.093750);
\draw (0.125000,-0.250000)  -- (0.093750,-0.281250);
\draw (-0.250000,-0.125000)  -- (-0.281250,-0.156250);
\draw (0.000000,-0.250000)  -- (0.031250,-0.218750);
\draw (-0.125000,-0.250000)  -- (-0.156250,-0.281250);
\draw (0.750000,-0.250000)  -- (0.718750,-0.281250);
\draw (-0.250000,0.750000)  -- (-0.281250,0.718750);
\draw (-0.750000,-0.750000)  -- (-0.812500,-0.687500);
\draw (-0.750000,-0.750000)  -- (-0.687500,-0.812500);
\draw (0.875000,-0.875000)  -- (0.812500,-0.937500);
\draw (0.625000,-0.875000)  -- (0.562500,-0.937500);
\draw (-0.875000,0.625000)  -- (-0.937500,0.562500);
\draw (-0.875000,0.375000)  -- (-0.937500,0.437500);
\draw (0.375000,-0.875000)  -- (0.437500,-0.937500);
\draw (-0.875000,0.625000)  -- (-0.812500,0.687500);
\draw (-0.625000,0.875000)  -- (-0.687500,0.812500);
\draw (-0.312500,0.062500)  -- (-0.343750,0.093750);
\draw (0.062500,-0.312500)  -- (0.093750,-0.343750);
\draw (-0.312500,0.062500)  -- (-0.281250,0.093750);
\draw (0.062500,-0.312500)  -- (0.093750,-0.281250);
\draw (-0.312500,-0.187500)  -- (-0.281250,-0.156250);
\draw (0.062500,-0.187500)  -- (0.031250,-0.218750);
\draw (-0.187500,-0.312500)  -- (-0.156250,-0.281250);
\draw (0.687500,-0.312500)  -- (0.718750,-0.281250);
\draw (-0.312500,0.687500)  -- (-0.281250,0.718750);
\draw (-0.875000,-0.625000)  -- (-0.812500,-0.687500);
\draw (-0.625000,-0.875000)  -- (-0.687500,-0.812500);
\draw (-0.250000,0.062500)  -- (-0.281250,0.093750);
\draw (0.062500,-0.250000)  -- (0.093750,-0.281250);
\draw (-0.875000,0.500000)  -- (-0.937500,0.562500);
\draw (0.500000,-0.875000)  -- (0.437500,-0.937500);
\draw (-0.875000,0.500000)  -- (-0.937500,0.437500);
\draw (-0.312500,0.125000)  -- (-0.281250,0.093750);
\draw (0.500000,-0.875000)  -- (0.562500,-0.937500);
\draw (-0.500000,0.625000)  -- (-0.437500,0.687500);
\draw (-0.750000,0.625000)  -- (-0.812500,0.687500);
\draw (-0.250000,-0.187500)  -- (-0.281250,-0.156250);
\draw (-0.187500,-0.250000)  -- (-0.156250,-0.281250);
\draw (-0.312500,-0.125000)  -- (-0.281250,-0.156250);
\draw (0.125000,-0.312500)  -- (0.093750,-0.281250);
\draw (-0.125000,-0.312500)  -- (-0.156250,-0.281250);
\draw (0.625000,-0.500000)  -- (0.687500,-0.437500);
\draw (0.687500,-0.250000)  -- (0.718750,-0.281250);
\draw (-0.625000,0.750000)  -- (-0.687500,0.812500);
\draw (-0.250000,0.687500)  -- (-0.281250,0.718750);
\draw (-0.312500,0.750000)  -- (-0.281250,0.718750);
\draw (0.750000,-0.312500)  -- (0.718750,-0.281250);
\draw (-0.312500,0.125000)  -- (-0.343750,0.093750);
\draw (0.000000,-0.187500)  -- (0.031250,-0.218750);
\draw (-0.750000,-0.625000)  -- (-0.812500,-0.687500);
\draw (-0.875000,0.750000)  -- (-0.812500,0.687500);
\draw (0.125000,-0.312500)  -- (0.093750,-0.343750);
\draw (-0.625000,-0.750000)  -- (-0.687500,-0.812500);
\draw (0.750000,-0.875000)  -- (0.812500,-0.937500);
\draw (0.500000,-0.125000)  -- (0.562500,-0.187500);
\draw (0.500000,-0.250000)  -- (0.500000,-0.187500);
\draw (0.625000,-0.125000)  -- (0.562500,-0.125000);
\draw (0.750000,-1.000000)  -- (0.750000,-0.937500);
\draw (0.875000,-0.875000)  -- (0.812500,-0.875000);
\draw (0.500000,-1.000000)  -- (0.500000,-0.937500);
\draw (-1.000000,0.500000)  -- (-0.937500,0.500000);
\draw (-0.750000,0.750000)  -- (-0.750000,0.687500);
\draw (-0.750000,0.750000)  -- (-0.687500,0.750000);
\draw (-0.375000,0.125000)  -- (-0.343750,0.125000);
\draw (0.125000,-0.375000)  -- (0.125000,-0.343750);
\draw (-0.500000,0.750000)  -- (-0.500000,0.687500);
\draw (0.750000,-0.500000)  -- (0.687500,-0.500000);
\draw (-0.250000,-0.125000)  -- (-0.250000,-0.156250);
\draw (-0.250000,0.125000)  -- (-0.250000,0.093750);
\draw (0.125000,-0.250000)  -- (0.093750,-0.250000);
\draw (-0.125000,-0.250000)  -- (-0.125000,-0.281250);
\draw (-0.250000,0.125000)  -- (-0.281250,0.125000);
\draw (-0.250000,-0.125000)  -- (-0.281250,-0.125000);
\draw (0.125000,-0.250000)  -- (0.125000,-0.281250);
\draw (-0.375000,0.625000)  -- (-0.437500,0.625000);
\draw (0.625000,-0.875000)  -- (0.562500,-0.875000);
\draw (-0.875000,0.625000)  -- (-0.812500,0.625000);
\draw (-0.312500,0.062500)  -- (-0.312500,0.093750);
\draw (-0.312500,-0.187500)  -- (-0.312500,-0.156250);
\draw (0.625000,-0.375000)  -- (0.625000,-0.437500);
\draw (-0.625000,0.875000)  -- (-0.625000,0.812500);
\draw (-0.875000,0.625000)  -- (-0.875000,0.562500);
\draw (0.062500,-0.312500)  -- (0.093750,-0.312500);
\draw (-0.312500,-0.187500)  -- (-0.281250,-0.187500);
\draw (-0.875000,0.625000)  -- (-0.875000,0.687500);
\draw (-0.125000,-0.250000)  -- (-0.156250,-0.250000);
\draw (-0.187500,-0.312500)  -- (-0.187500,-0.281250);
\draw (-0.875000,0.375000)  -- (-0.875000,0.437500);
\draw (-0.187500,-0.312500)  -- (-0.156250,-0.312500);
\draw (-0.750000,-0.750000)  -- (-0.687500,-0.750000);
\draw (-0.750000,-0.750000)  -- (-0.750000,-0.687500);
\draw (0.750000,-0.250000)  -- (0.718750,-0.250000);
\draw (-0.250000,0.750000)  -- (-0.250000,0.718750);
\draw (-0.250000,0.750000)  -- (-0.281250,0.750000);
\draw (0.750000,-0.250000)  -- (0.750000,-0.281250);
\draw (0.687500,-0.312500)  -- (0.718750,-0.312500);
\draw (-0.625000,-0.875000)  -- (-0.625000,-0.812500);
\draw (-0.312500,0.687500)  -- (-0.281250,0.687500);
\draw (0.375000,-0.875000)  -- (0.437500,-0.875000);
\draw (-0.875000,-0.625000)  -- (-0.812500,-0.625000);
\draw (0.687500,-0.312500)  -- (0.687500,-0.281250);
\draw (-0.312500,0.687500)  -- (-0.312500,0.718750);
\draw (0.500000,-0.125000)  -- (0.500000,-0.187500);
\draw (0.500000,-0.125000)  -- (0.562500,-0.125000);
\draw (0.750000,-0.875000)  -- (0.750000,-0.937500);
\draw (0.750000,-0.875000)  -- (0.812500,-0.875000);
\draw (0.500000,-0.875000)  -- (0.500000,-0.937500);
\draw (-0.875000,0.500000)  -- (-0.937500,0.500000);
\draw (-0.750000,0.625000)  -- (-0.750000,0.687500);
\draw (-0.625000,0.750000)  -- (-0.687500,0.750000);
\draw (-0.312500,0.125000)  -- (-0.343750,0.125000);
\draw (0.125000,-0.312500)  -- (0.125000,-0.343750);
\draw (-0.500000,0.625000)  -- (-0.500000,0.687500);
\draw (0.625000,-0.500000)  -- (0.687500,-0.500000);
\draw (-0.250000,-0.187500)  -- (-0.250000,-0.156250);
\draw (-0.250000,0.062500)  -- (-0.250000,0.093750);
\draw (0.062500,-0.250000)  -- (0.093750,-0.250000);
\draw (-0.125000,-0.312500)  -- (-0.125000,-0.281250);
\draw (-0.312500,0.125000)  -- (-0.281250,0.125000);
\draw (-0.312500,-0.125000)  -- (-0.281250,-0.125000);
\draw (0.125000,-0.312500)  -- (0.125000,-0.281250);
\draw (-0.500000,0.625000)  -- (-0.437500,0.625000);
\draw (0.500000,-0.875000)  -- (0.562500,-0.875000);
\draw (-0.750000,0.625000)  -- (-0.812500,0.625000);
\draw (-0.312500,0.125000)  -- (-0.312500,0.093750);
\draw (-0.312500,-0.125000)  -- (-0.312500,-0.156250);
\draw (0.625000,-0.500000)  -- (0.625000,-0.437500);
\draw (-0.625000,0.750000)  -- (-0.625000,0.812500);
\draw (-0.875000,0.500000)  -- (-0.875000,0.562500);
\draw (0.125000,-0.312500)  -- (0.093750,-0.312500);
\draw (-0.250000,-0.187500)  -- (-0.281250,-0.187500);
\draw (-0.875000,0.750000)  -- (-0.875000,0.687500);
\draw (-0.187500,-0.250000)  -- (-0.156250,-0.250000);
\draw (-0.187500,-0.250000)  -- (-0.187500,-0.281250);
\draw (-0.875000,0.500000)  -- (-0.875000,0.437500);
\draw (-0.125000,-0.312500)  -- (-0.156250,-0.312500);
\draw (-0.625000,-0.750000)  -- (-0.687500,-0.750000);
\draw (-0.750000,-0.625000)  -- (-0.750000,-0.687500);
\draw (0.687500,-0.250000)  -- (0.718750,-0.250000);
\draw (-0.250000,0.687500)  -- (-0.250000,0.718750);
\draw (-0.312500,0.750000)  -- (-0.281250,0.750000);
\draw (0.750000,-0.312500)  -- (0.750000,-0.281250);
\draw (0.750000,-0.312500)  -- (0.718750,-0.312500);
\draw (-0.625000,-0.750000)  -- (-0.625000,-0.812500);
\draw (-0.250000,0.687500)  -- (-0.281250,0.687500);
\draw (0.500000,-0.875000)  -- (0.437500,-0.875000);
\draw (-0.750000,-0.625000)  -- (-0.812500,-0.625000);
\draw (0.687500,-0.250000)  -- (0.687500,-0.281250);
\draw (-0.312500,0.750000)  -- (-0.312500,0.718750);
\draw (-0.281250,0.093750)  -- (-0.250000,0.093750);
\draw (0.093750,-0.281250)  -- (0.062500,-0.281250);
\draw (-0.937500,0.562500)  -- (-0.875000,0.562500);
\draw (0.437500,-0.937500)  -- (0.437500,-0.875000);
\draw (-0.937500,0.437500)  -- (-0.937500,0.500000);
\draw (-0.281250,0.093750)  -- (-0.312500,0.093750);
\draw (0.562500,-0.937500)  -- (0.500000,-0.937500);
\draw (-0.437500,0.687500)  -- (-0.437500,0.625000);
\draw (-0.812500,0.687500)  -- (-0.750000,0.687500);
\draw (-0.281250,-0.156250)  -- (-0.250000,-0.156250);
\draw (-0.156250,-0.281250)  -- (-0.187500,-0.281250);
\draw (-0.281250,-0.156250)  -- (-0.312500,-0.156250);
\draw (0.093750,-0.281250)  -- (0.125000,-0.281250);
\draw (-0.156250,-0.281250)  -- (-0.125000,-0.281250);
\draw (0.687500,-0.437500)  -- (0.687500,-0.500000);
\draw (0.718750,-0.281250)  -- (0.687500,-0.281250);
\draw (-0.687500,0.812500)  -- (-0.625000,0.812500);
\draw (-0.281250,0.718750)  -- (-0.250000,0.718750);
\draw (-0.281250,0.718750)  -- (-0.312500,0.718750);
\draw (0.718750,-0.281250)  -- (0.750000,-0.281250);
\draw (-0.343750,0.093750)  -- (-0.343750,0.125000);
\draw (0.031250,-0.218750)  -- (0.000000,-0.218750);
\draw (-0.812500,-0.687500)  -- (-0.812500,-0.625000);
\draw (-0.812500,0.687500)  -- (-0.875000,0.687500);
\draw (0.093750,-0.343750)  -- (0.093750,-0.312500);
\draw (-0.687500,-0.812500)  -- (-0.687500,-0.750000);
\draw (0.812500,-0.937500)  -- (0.750000,-0.937500);
\draw (0.562500,-0.187500)  -- (0.500000,-0.187500);
\draw (-0.281250,0.093750)  -- (-0.281250,0.062500);
\draw (0.093750,-0.281250)  -- (0.093750,-0.250000);
\draw (-0.937500,0.562500)  -- (-0.937500,0.500000);
\draw (0.437500,-0.937500)  -- (0.500000,-0.937500);
\draw (-0.937500,0.437500)  -- (-0.875000,0.437500);
\draw (-0.281250,0.093750)  -- (-0.281250,0.125000);
\draw (0.562500,-0.937500)  -- (0.562500,-0.875000);
\draw (-0.437500,0.687500)  -- (-0.500000,0.687500);
\draw (-0.812500,0.687500)  -- (-0.812500,0.625000);
\draw (-0.281250,-0.156250)  -- (-0.281250,-0.187500);
\draw (-0.156250,-0.281250)  -- (-0.156250,-0.250000);
\draw (-0.281250,-0.156250)  -- (-0.281250,-0.125000);
\draw (0.093750,-0.281250)  -- (0.093750,-0.312500);
\draw (-0.156250,-0.281250)  -- (-0.156250,-0.312500);
\draw (0.687500,-0.437500)  -- (0.625000,-0.437500);
\draw (0.718750,-0.281250)  -- (0.718750,-0.250000);
\draw (-0.687500,0.812500)  -- (-0.687500,0.750000);
\draw (-0.281250,0.718750)  -- (-0.281250,0.687500);
\draw (-0.281250,0.718750)  -- (-0.281250,0.750000);
\draw (0.718750,-0.281250)  -- (0.718750,-0.312500);
\draw (-0.343750,0.093750)  -- (-0.312500,0.093750);
\draw (0.031250,-0.218750)  -- (0.031250,-0.187500);
\draw (-0.812500,-0.687500)  -- (-0.750000,-0.687500);
\draw (-0.812500,0.687500)  -- (-0.812500,0.750000);
\draw (0.093750,-0.343750)  -- (0.125000,-0.343750);
\draw (-0.687500,-0.812500)  -- (-0.625000,-0.812500);
\draw (0.812500,-0.937500)  -- (0.812500,-0.875000);
\draw (0.562500,-0.187500)  -- (0.562500,-0.125000);
\draw (0.000000,0.000000)  -- (-0.015625,0.015625);
\draw (0.000000,0.000000)  -- (0.015625,-0.015625);
\draw (0.250000,-0.500000)  -- (0.187500,-0.437500);
\draw (-0.500000,0.250000)  -- (-0.437500,0.187500);
\draw (-0.031250,0.031250)  -- (-0.015625,0.015625);
\draw (0.031250,-0.031250)  -- (0.015625,-0.015625);
\draw (0.125000,-0.375000)  -- (0.187500,-0.437500);
\draw (-0.375000,0.125000)  -- (-0.437500,0.187500);
\draw (0.250000,-0.375000)  -- (0.187500,-0.437500);
\draw (-0.500000,0.125000)  -- (-0.437500,0.187500);
\draw (0.125000,-0.500000)  -- (0.062500,-0.437500);
\draw (0.000000,-0.031250)  -- (0.015625,-0.015625);
\draw (0.000000,0.031250)  -- (-0.015625,0.015625);
\draw (-0.500000,0.125000)  -- (-0.437500,0.062500);
\draw (-0.031250,0.000000)  -- (-0.015625,0.015625);
\draw (0.031250,0.000000)  -- (0.015625,-0.015625);
\draw (0.125000,-0.500000)  -- (0.187500,-0.437500);
\draw (-0.375000,0.250000)  -- (-0.437500,0.187500);
\draw (-0.500000,0.000000)  -- (-0.500000,0.062500);
\draw (0.000000,-0.500000)  -- (0.062500,-0.500000);
\draw (0.000000,0.000000)  -- (0.000000,0.015625);
\draw (0.000000,0.000000)  -- (0.015625,0.000000);
\draw (-0.500000,0.250000)  -- (-0.500000,0.187500);
\draw (0.250000,-0.500000)  -- (0.187500,-0.500000);
\draw (0.250000,-0.500000)  -- (0.250000,-0.437500);
\draw (-0.500000,0.250000)  -- (-0.437500,0.250000);
\draw (-0.375000,0.125000)  -- (-0.437500,0.125000);
\draw (-0.031250,0.031250)  -- (-0.031250,0.015625);
\draw (0.031250,-0.031250)  -- (0.031250,-0.015625);
\draw (0.125000,-0.375000)  -- (0.125000,-0.437500);
\draw (0.031250,-0.031250)  -- (0.015625,-0.031250);
\draw (-0.031250,0.031250)  -- (-0.015625,0.031250);
\draw (-0.500000,0.125000)  -- (-0.500000,0.062500);
\draw (0.125000,-0.500000)  -- (0.062500,-0.500000);
\draw (0.000000,0.031250)  -- (0.000000,0.015625);
\draw (0.031250,0.000000)  -- (0.015625,0.000000);
\draw (-0.500000,0.125000)  -- (-0.500000,0.187500);
\draw (0.125000,-0.500000)  -- (0.187500,-0.500000);
\draw (0.250000,-0.375000)  -- (0.250000,-0.437500);
\draw (-0.375000,0.250000)  -- (-0.437500,0.250000);
\draw (-0.500000,0.125000)  -- (-0.437500,0.125000);
\draw (-0.031250,0.000000)  -- (-0.031250,0.015625);
\draw (0.031250,0.000000)  -- (0.031250,-0.015625);
\draw (0.125000,-0.500000)  -- (0.125000,-0.437500);
\draw (0.000000,-0.031250)  -- (0.015625,-0.031250);
\draw (0.000000,0.031250)  -- (-0.015625,0.031250);
\draw (0.187500,-0.437500)  -- (0.187500,-0.375000);
\draw (-0.437500,0.187500)  -- (-0.437500,0.125000);
\draw (0.062500,-0.437500)  -- (0.125000,-0.437500);
\draw (0.015625,-0.015625)  -- (0.015625,-0.031250);
\draw (-0.015625,0.015625)  -- (-0.015625,0.031250);
\draw (-0.437500,0.062500)  -- (-0.500000,0.062500);
\draw (-0.015625,0.015625)  -- (-0.015625,0.000000);
\draw (0.015625,-0.015625)  -- (0.015625,0.000000);
\draw (0.187500,-0.437500)  -- (0.187500,-0.500000);
\draw (-0.437500,0.187500)  -- (-0.437500,0.250000);
\draw (0.187500,-0.437500)  -- (0.250000,-0.437500);
\draw (-0.437500,0.187500)  -- (-0.500000,0.187500);
\draw (0.062500,-0.437500)  -- (0.062500,-0.500000);
\draw (0.015625,-0.015625)  -- (0.000000,-0.015625);
\draw (-0.015625,0.015625)  -- (0.000000,0.015625);
\draw (-0.437500,0.062500)  -- (-0.437500,0.125000);
\draw (-0.015625,0.015625)  -- (-0.031250,0.015625);
\draw (0.015625,-0.015625)  -- (0.031250,-0.015625);
\draw (0.187500,-0.437500)  -- (0.125000,-0.437500);
\draw (-0.437500,0.187500)  -- (-0.375000,0.187500);
\end{tikzpicture}

==> experiments/RefLShapeThalf.tex <==
\begin{tikzpicture}[scale = 1.3]
\draw (0.250000,-0.250000)  -- (0.125000,-0.250000);
\draw (-0.250000,0.250000)  -- (-0.250000,0.125000);
\draw (0.250000,-0.250000)  -- (0.250000,-0.125000);
\draw (-0.250000,0.250000)  -- (-0.125000,0.250000);
\draw (0.250000,0.000000)  -- (0.250000,-0.125000);
\draw (0.000000,0.250000)  -- (-0.125000,0.250000);
\draw (-0.125000,-0.125000)  -- (-0.062500,-0.062500);
\draw (-0.125000,0.000000)  -- (-0.062500,-0.062500);
\draw (0.000000,-0.125000)  -- (-0.062500,-0.062500);
\draw (-0.125000,-0.125000)  -- (-0.062500,-0.125000);
\draw (-0.125000,-0.125000)  -- (-0.125000,-0.062500);
\draw (0.000000,-0.125000)  -- (0.000000,-0.062500);
\draw (-0.125000,0.000000)  -- (-0.062500,0.000000);
\draw (0.000000,-0.125000)  -- (-0.062500,-0.125000);
\draw (-0.125000,0.000000)  -- (-0.125000,-0.062500);
\draw (-0.062500,-0.062500)  -- (-0.125000,-0.062500);
\draw (-0.062500,-0.062500)  -- (-0.062500,0.000000);
\draw (-0.062500,-0.062500)  -- (-0.062500,-0.125000);
\draw (-0.125000,0.125000)  -- (-0.062500,0.062500);
\draw (-0.125000,0.000000)  -- (-0.062500,0.062500);
\draw (-0.125000,0.125000)  -- (-0.125000,0.062500);
\draw (-0.125000,0.000000)  -- (-0.125000,0.062500);
\draw (-0.062500,0.062500)  -- (-0.062500,0.000000);
\draw (-0.062500,0.062500)  -- (-0.125000,0.062500);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.375000);
\draw (0.500000,-1.000000)  -- (0.625000,-0.875000);
\draw (0.750000,-0.750000)  -- (0.625000,-0.875000);
\draw (0.125000,-0.125000)  -- (0.062500,-0.062500);
\draw (0.000000,-0.125000)  -- (0.062500,-0.062500);
\draw (0.500000,-0.750000)  -- (0.625000,-0.875000);
\draw (0.000000,-0.500000)  -- (0.000000,-0.375000);
\draw (0.500000,-1.000000)  -- (0.500000,-0.875000);
\draw (0.750000,-0.750000)  -- (0.625000,-0.750000);
\draw (0.125000,-0.125000)  -- (0.062500,-0.125000);
\draw (0.500000,-0.750000)  -- (0.500000,-0.875000);
\draw (0.500000,-0.750000)  -- (0.625000,-0.750000);
\draw (0.000000,-0.125000)  -- (0.062500,-0.125000);
\draw (0.062500,-0.062500)  -- (0.062500,-0.125000);
\draw (0.625000,-0.875000)  -- (0.500000,-0.875000);
\draw (-0.125000,-0.375000)  -- (0.000000,-0.375000);
\draw (0.062500,-0.062500)  -- (0.000000,-0.062500);
\draw (0.625000,-0.875000)  -- (0.625000,-0.750000);
\draw (-0.500000,0.000000)  -- (-0.375000,-0.125000);
\draw (0.000000,0.500000)  -- (-0.125000,0.625000);
\draw (-0.500000,1.000000)  -- (-0.375000,0.875000);
\draw (-0.500000,1.000000)  -- (-0.625000,0.875000);
\draw (-0.250000,0.750000)  -- (-0.125000,0.625000);
\draw (-0.250000,0.750000)  -- (-0.375000,0.875000);
\draw (-0.750000,0.750000)  -- (-0.625000,0.875000);
\draw (-0.500000,0.750000)  -- (-0.625000,0.875000);
\draw (-0.500000,0.750000)  -- (-0.375000,0.875000);
\draw (-0.250000,1.000000)  -- (-0.375000,0.875000);
\draw (-0.750000,1.000000)  -- (-0.625000,0.875000);
\draw (-0.250000,0.500000)  -- (-0.125000,0.625000);
\draw (-0.500000,0.000000)  -- (-0.375000,0.000000);
\draw (0.000000,0.500000)  -- (-0.125000,0.500000);
\draw (-0.250000,0.750000)  -- (-0.250000,0.625000);
\draw (-0.500000,1.000000)  -- (-0.375000,1.000000);
\draw (-0.500000,1.000000)  -- (-0.625000,1.000000);
\draw (-0.500000,1.000000)  -- (-0.500000,0.875000);
\draw (-0.250000,0.750000)  -- (-0.375000,0.750000);
\draw (-0.750000,0.750000)  -- (-0.750000,0.875000);
\draw (-0.250000,0.750000)  -- (-0.250000,0.875000);
\draw (-0.750000,0.750000)  -- (-0.625000,0.750000);
\draw (-0.250000,0.000000)  -- (-0.375000,0.000000);
\draw (-0.250000,0.500000)  -- (-0.125000,0.500000);
\draw (-0.250000,0.500000)  -- (-0.250000,0.625000);
\draw (-0.250000,1.000000)  -- (-0.375000,1.000000);
\draw (-0.750000,1.000000)  -- (-0.625000,1.000000);
\draw (-0.500000,0.750000)  -- (-0.500000,0.875000);
\draw (-0.500000,0.750000)  -- (-0.375000,0.750000);
\draw (-0.750000,1.000000)  -- (-0.750000,0.875000);
\draw (-0.250000,1.000000)  -- (-0.250000,0.875000);
\draw (-0.500000,0.750000)  -- (-0.625000,0.750000);
\draw (-0.375000,-0.125000)  -- (-0.375000,0.000000);
\draw (-0.625000,0.875000)  -- (-0.500000,0.875000);
\draw (-0.375000,0.875000)  -- (-0.375000,0.750000);
\draw (-0.375000,0.875000)  -- (-0.375000,1.000000);
\draw (-0.625000,0.875000)  -- (-0.750000,0.875000);
\draw (-0.125000,0.625000)  -- (-0.125000,0.500000);
\draw (-0.625000,0.875000)  -- (-0.625000,0.750000);
\draw (-0.375000,0.875000)  -- (-0.500000,0.875000);
\draw (-0.375000,0.875000)  -- (-0.250000,0.875000);
\draw (-0.625000,0.875000)  -- (-0.625000,1.000000);
\draw (-0.125000,0.625000)  -- (-0.250000,0.625000);
\draw (0.000000,0.125000)  -- (-0.062500,0.062500);
\draw (0.125000,0.000000)  -- (0.062500,-0.062500);
\draw (0.125000,-0.125000)  -- (0.125000,-0.062500);
\draw (-0.125000,0.125000)  -- (-0.062500,0.125000);
\draw (0.000000,0.125000)  -- (0.000000,0.062500);
\draw (0.125000,0.000000)  -- (0.062500,0.000000);
\draw (0.125000,0.000000)  -- (0.125000,-0.062500);
\draw (0.000000,0.125000)  -- (-0.062500,0.125000);
\draw (-0.062500,0.062500)  -- (-0.062500,0.125000);
\draw (0.062500,-0.062500)  -- (0.062500,0.000000);
\draw (-0.062500,0.062500)  -- (0.000000,0.062500);
\draw (0.062500,-0.062500)  -- (0.125000,-0.062500);
\draw (-1.000000,1.000000)  -- (-0.875000,0.875000);
\draw (0.000000,1.000000)  -- (-0.125000,0.875000);
\draw (0.000000,-0.500000)  -- (0.125000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.375000,0.125000);
\draw (1.000000,-1.000000)  -- (0.875000,-0.875000);
\draw (1.000000,0.000000)  -- (0.875000,-0.125000);
\draw (-0.750000,0.750000)  -- (-0.875000,0.875000);
\draw (-0.250000,0.750000)  -- (-0.125000,0.875000);
\draw (0.250000,-0.250000)  -- (0.125000,-0.375000);
\draw (-0.250000,0.250000)  -- (-0.375000,0.125000);
\draw (0.750000,-0.750000)  -- (0.875000,-0.875000);
\draw (0.750000,-0.250000)  -- (0.875000,-0.125000);
\draw (-0.062500,-0.062500)  -- (-0.031250,-0.031250);
\draw (-0.062500,0.000000)  -- (-0.031250,-0.031250);
\draw (0.000000,-0.062500)  -- (-0.031250,-0.031250);
\draw (-1.000000,0.750000)  -- (-0.875000,0.875000);
\draw (0.000000,0.750000)  -- (-0.125000,0.875000);
\draw (0.750000,-1.000000)  -- (0.875000,-0.875000);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.375000);
\draw (0.750000,0.000000)  -- (0.875000,-0.125000);
\draw (-0.250000,0.000000)  -- (-0.375000,0.125000);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.500000);
\draw (-0.250000,-0.250000)  -- (-0.250000,-0.375000);
\draw (-1.000000,1.000000)  -- (-1.000000,0.875000);
\draw (0.000000,1.000000)  -- (0.000000,0.875000);
\draw (-0.250000,0.750000)  -- (-0.125000,0.750000);
\draw (-0.750000,0.750000)  -- (-0.875000,0.750000);
\draw (1.000000,0.000000)  -- (0.875000,0.000000);
\draw (1.000000,-1.000000)  -- (0.875000,-1.000000);
\draw (0.750000,-0.750000)  -- (0.750000,-0.875000);
\draw (0.750000,-0.250000)  -- (0.750000,-0.125000);
\draw (-0.062500,-0.062500)  -- (-0.031250,-0.062500);
\draw (-0.062500,-0.062500)  -- (-0.062500,-0.031250);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.500000);
\draw (-0.250000,-0.500000)  -- (-0.250000,-0.375000);
\draw (-1.000000,0.750000)  -- (-1.000000,0.875000);
\draw (0.000000,0.750000)  -- (0.000000,0.875000);
\draw (0.000000,0.750000)  -- (-0.125000,0.750000);
\draw (-1.000000,0.750000)  -- (-0.875000,0.750000);
\draw (0.750000,0.000000)  -- (0.875000,0.000000);
\draw (0.750000,-1.000000)  -- (0.875000,-1.000000);
\draw (0.750000,-1.000000)  -- (0.750000,-0.875000);
\draw (0.750000,0.000000)  -- (0.750000,-0.125000);
\draw (0.000000,-0.062500)  -- (0.000000,-0.031250);
\draw (-0.062500,0.000000)  -- (-0.031250,0.000000);
\draw (0.000000,-0.062500)  -- (-0.031250,-0.062500);
\draw (-0.062500,0.000000)  -- (-0.062500,-0.031250);
\draw (-0.031250,-0.031250)  -- (-0.062500,-0.031250);
\draw (-0.031250,-0.031250)  -- (0.000000,-0.031250);
\draw (-0.875000,0.875000)  -- (-0.875000,0.750000);
\draw (-0.125000,0.875000)  -- (0.000000,0.875000);
\draw (0.875000,-0.875000)  -- (0.875000,-1.000000);
\draw (-0.125000,-0.375000)  -- (-0.125000,-0.500000);
\draw (0.875000,-0.125000)  -- (0.750000,-0.125000);
\draw (0.125000,-0.375000)  -- (0.000000,-0.375000);
\draw (-0.375000,0.125000)  -- (-0.250000,0.125000);
\draw (-0.031250,-0.031250)  -- (-0.031250,0.000000);
\draw (-0.031250,-0.031250)  -- (-0.031250,-0.062500);
\draw (-0.875000,0.875000)  -- (-1.000000,0.875000);
\draw (-0.125000,0.875000)  -- (-0.125000,0.750000);
\draw (0.875000,-0.875000)  -- (0.750000,-0.875000);
\draw (-0.125000,-0.375000)  -- (-0.250000,-0.375000);
\draw (0.875000,-0.125000)  -- (0.875000,0.000000);
\draw (0.125000,-0.375000)  -- (0.125000,-0.250000);
\draw (-0.375000,0.125000)  -- (-0.375000,0.000000);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.375000);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.625000);
\draw (-0.250000,0.000000)  -- (-0.187500,-0.062500);
\draw (-1.000000,0.500000)  -- (-0.875000,0.625000);
\draw (1.000000,-0.500000)  -- (0.875000,-0.375000);
\draw (-1.000000,-1.000000)  -- (-0.875000,-0.875000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.625000);
\draw (-0.500000,-1.000000)  -- (-0.625000,-0.875000);
\draw (-1.000000,-0.500000)  -- (-0.875000,-0.625000);
\draw (0.000000,-0.500000)  -- (-0.125000,-0.625000);
\draw (0.000000,-1.000000)  -- (0.125000,-0.875000);
\draw (0.500000,-1.000000)  -- (0.375000,-0.875000);
\draw (0.750000,0.000000)  -- (0.812500,-0.062500);
\draw (-0.250000,-0.250000)  -- (-0.375000,-0.375000);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.625000);
\draw (-0.125000,-0.125000)  -- (-0.187500,-0.062500);
\draw (-0.750000,0.750000)  -- (-0.875000,0.625000);
\draw (0.750000,-0.250000)  -- (0.875000,-0.375000);
\draw (-0.750000,-0.750000)  -- (-0.875000,-0.875000);
\draw (-0.750000,-0.750000)  -- (-0.625000,-0.625000);
\draw (-0.750000,-0.750000)  -- (-0.625000,-0.875000);
\draw (-0.750000,-0.750000)  -- (-0.875000,-0.625000);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.625000);
\draw (0.250000,-0.750000)  -- (0.125000,-0.875000);
\draw (0.250000,-0.750000)  -- (0.375000,-0.875000);
\draw (0.875000,-0.125000)  -- (0.812500,-0.062500);
\draw (-0.750000,1.000000)  -- (-0.875000,0.875000);
\draw (-0.250000,1.000000)  -- (-0.125000,0.875000);
\draw (1.000000,-0.250000)  -- (0.875000,-0.125000);
\draw (1.000000,-0.750000)  -- (0.875000,-0.875000);
\draw (0.250000,-1.000000)  -- (0.375000,-0.875000);
\draw (-0.750000,-0.500000)  -- (-0.875000,-0.625000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.875000);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.375000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.125000);
\draw (-1.000000,0.750000)  -- (-0.875000,0.625000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.625000);
\draw (0.250000,-1.000000)  -- (0.125000,-0.875000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.375000);
\draw (-0.250000,-0.500000)  -- (-0.125000,-0.625000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.625000);
\draw (0.000000,0.750000)  -- (-0.125000,0.625000);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.625000);
\draw (1.000000,-0.250000)  -- (0.875000,-0.375000);
\draw (-0.250000,-0.125000)  -- (-0.187500,-0.062500);
\draw (-0.750000,-1.000000)  -- (-0.875000,-0.875000);
\draw (0.750000,-0.125000)  -- (0.812500,-0.062500);
\draw (-1.000000,-0.750000)  -- (-0.875000,-0.875000);
\draw (-0.500000,-0.500000)  -- (-0.375000,-0.500000);
\draw (-0.500000,-0.500000)  -- (-0.500000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.500000,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.375000,-0.250000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.500000);
\draw (-0.500000,-0.500000)  -- (-0.500000,-0.625000);
\draw (-1.000000,0.500000)  -- (-1.000000,0.625000);
\draw (0.000000,0.500000)  -- (0.000000,0.625000);
\draw (-1.000000,-0.500000)  -- (-0.875000,-0.500000);
\draw (-0.500000,-1.000000)  -- (-0.500000,-0.875000);
\draw (-0.250000,0.000000)  -- (-0.250000,-0.062500);
\draw (-0.125000,-0.125000)  -- (-0.187500,-0.125000);
\draw (1.000000,-1.000000)  -- (1.000000,-0.875000);
\draw (1.000000,0.000000)  -- (1.000000,-0.125000);
\draw (1.000000,-0.500000)  -- (1.000000,-0.375000);
\draw (0.750000,-0.250000)  -- (0.875000,-0.250000);
\draw (0.750000,-0.750000)  -- (0.875000,-0.750000);
\draw (-1.000000,-1.000000)  -- (-0.875000,-1.000000);
\draw (0.000000,1.000000)  -- (-0.125000,1.000000);
\draw (-1.000000,-1.000000)  -- (-1.000000,-0.875000);
\draw (-1.000000,1.000000)  -- (-0.875000,1.000000);
\draw (-0.750000,-0.750000)  -- (-0.625000,-0.750000);
\draw (-0.750000,-0.750000)  -- (-0.875000,-0.750000);
\draw (-0.250000,-0.750000)  -- (-0.250000,-0.625000);
\draw (-0.750000,-0.750000)  -- (-0.750000,-0.875000);
\draw (-0.750000,-0.750000)  -- (-0.750000,-0.625000);
\draw (0.000000,-1.000000)  -- (0.125000,-1.000000);
\draw (0.500000,-1.000000)  -- (0.375000,-1.000000);
\draw (0.250000,-0.750000)  -- (0.250000,-0.875000);
\draw (0.750000,0.000000)  -- (0.750000,-0.062500);
\draw (0.875000,-0.125000)  -- (0.812500,-0.125000);
\draw (-0.250000,-0.500000)  -- (-0.375000,-0.500000);
\draw (-0.500000,-0.250000)  -- (-0.500000,-0.375000);
\draw (-0.500000,-0.250000)  -- (-0.500000,-0.125000);
\draw (-0.500000,-0.250000)  -- (-0.375000,-0.250000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.500000);
\draw (-0.500000,-0.750000)  -- (-0.500000,-0.625000);
\draw (-1.000000,0.750000)  -- (-1.000000,0.625000);
\draw (0.000000,0.750000)  -- (0.000000,0.625000);
\draw (-0.750000,-0.500000)  -- (-0.875000,-0.500000);
\draw (-0.500000,-0.750000)  -- (-0.500000,-0.875000);
\draw (-0.250000,-0.125000)  -- (-0.250000,-0.062500);
\draw (-0.250000,-0.125000)  -- (-0.187500,-0.125000);
\draw (1.000000,-0.750000)  -- (1.000000,-0.875000);
\draw (1.000000,-0.250000)  -- (1.000000,-0.125000);
\draw (1.000000,-0.250000)  -- (1.000000,-0.375000);
\draw (1.000000,-0.250000)  -- (0.875000,-0.250000);
\draw (1.000000,-0.750000)  -- (0.875000,-0.750000);
\draw (-0.750000,-1.000000)  -- (-0.875000,-1.000000);
\draw (-0.250000,1.000000)  -- (-0.125000,1.000000);
\draw (-1.000000,-0.750000)  -- (-1.000000,-0.875000);
\draw (-0.750000,1.000000)  -- (-0.875000,1.000000);
\draw (-0.500000,-0.750000)  -- (-0.625000,-0.750000);
\draw (-1.000000,-0.750000)  -- (-0.875000,-0.750000);
\draw (-0.250000,-0.500000)  -- (-0.250000,-0.625000);
\draw (-0.750000,-1.000000)  -- (-0.750000,-0.875000);
\draw (-0.750000,-0.500000)  -- (-0.750000,-0.625000);
\draw (0.250000,-1.000000)  -- (0.125000,-1.000000);
\draw (0.250000,-1.000000)  -- (0.375000,-1.000000);
\draw (0.250000,-1.000000)  -- (0.250000,-0.875000);
\draw (0.750000,-0.125000)  -- (0.750000,-0.062500);
\draw (0.750000,-0.125000)  -- (0.812500,-0.125000);
\draw (-0.875000,0.875000)  -- (-0.875000,1.000000);
\draw (-0.125000,0.875000)  -- (-0.250000,0.875000);
\draw (0.875000,-0.125000)  -- (1.000000,-0.125000);
\draw (0.875000,-0.875000)  -- (0.875000,-0.750000);
\draw (0.375000,-0.875000)  -- (0.375000,-1.000000);
\draw (-0.875000,-0.625000)  -- (-0.875000,-0.500000);
\draw (-0.625000,-0.875000)  -- (-0.625000,-0.750000);
\draw (-0.375000,-0.375000)  -- (-0.250000,-0.375000);
\draw (-0.375000,-0.125000)  -- (-0.375000,-0.250000);
\draw (-0.875000,0.625000)  -- (-1.000000,0.625000);
\draw (-0.625000,-0.625000)  -- (-0.500000,-0.625000);
\draw (0.125000,-0.875000)  -- (0.250000,-0.875000);
\draw (-0.375000,-0.375000)  -- (-0.500000,-0.375000);
\draw (-0.125000,-0.625000)  -- (-0.250000,-0.625000);
\draw (-0.625000,-0.625000)  -- (-0.750000,-0.625000);
\draw (-0.125000,0.625000)  -- (-0.125000,0.750000);
\draw (-0.375000,-0.625000)  -- (-0.375000,-0.500000);
\draw (0.875000,-0.375000)  -- (0.875000,-0.250000);
\draw (-0.187500,-0.062500)  -- (-0.187500,-0.125000);
\draw (-0.875000,-0.875000)  -- (-0.750000,-0.875000);
\draw (0.812500,-0.062500)  -- (0.812500,-0.125000);
\draw (-0.875000,-0.875000)  -- (-1.000000,-0.875000);
\draw (-0.875000,0.875000)  -- (-0.750000,0.875000);
\draw (-0.125000,0.875000)  -- (-0.125000,1.000000);
\draw (0.875000,-0.125000)  -- (0.875000,-0.250000);
\draw (0.875000,-0.875000)  -- (1.000000,-0.875000);
\draw (0.375000,-0.875000)  -- (0.250000,-0.875000);
\draw (-0.875000,-0.625000)  -- (-0.750000,-0.625000);
\draw (-0.625000,-0.875000)  -- (-0.500000,-0.875000);
\draw (-0.375000,-0.375000)  -- (-0.375000,-0.500000);
\draw (-0.375000,-0.125000)  -- (-0.500000,-0.125000);
\draw (-0.875000,0.625000)  -- (-0.875000,0.750000);
\draw (-0.625000,-0.625000)  -- (-0.625000,-0.750000);
\draw (0.125000,-0.875000)  -- (0.125000,-1.000000);
\draw (-0.375000,-0.375000)  -- (-0.375000,-0.250000);
\draw (-0.125000,-0.625000)  -- (-0.125000,-0.500000);
\draw (-0.625000,-0.625000)  -- (-0.625000,-0.500000);
\draw (-0.125000,0.625000)  -- (0.000000,0.625000);
\draw (-0.375000,-0.625000)  -- (-0.250000,-0.625000);
\draw (0.875000,-0.375000)  -- (1.000000,-0.375000);
\draw (-0.187500,-0.062500)  -- (-0.250000,-0.062500);
\draw (-0.875000,-0.875000)  -- (-0.875000,-1.000000);
\draw (0.812500,-0.062500)  -- (0.750000,-0.062500);
\draw (-0.875000,-0.875000)  -- (-0.875000,-0.750000);
\draw (0.500000,0.000000)  -- (0.625000,-0.125000);
\draw (0.750000,-0.250000)  -- (0.625000,-0.125000);
\draw (0.750000,-1.000000)  -- (0.625000,-0.875000);
\draw (0.750000,0.000000)  -- (0.625000,-0.125000);
\draw (0.500000,0.000000)  -- (0.625000,0.000000);
\draw (0.500000,-1.000000)  -- (0.625000,-1.000000);
\draw (0.750000,0.000000)  -- (0.625000,0.000000);
\draw (0.750000,-1.000000)  -- (0.625000,-1.000000);
\draw (0.625000,-0.875000)  -- (0.750000,-0.875000);
\draw (0.625000,-0.125000)  -- (0.625000,0.000000);
\draw (0.625000,-0.875000)  -- (0.625000,-1.000000);
\draw (0.625000,-0.125000)  -- (0.750000,-0.125000);
\draw (0.500000,-0.500000)  -- (0.375000,-0.375000);
\draw (0.000000,-0.500000)  -- (0.125000,-0.625000);
\draw (0.000000,0.000000)  -- (-0.031250,0.031250);
\draw (-0.500000,0.000000)  -- (-0.625000,0.125000);
\draw (0.000000,0.000000)  -- (0.031250,-0.031250);
\draw (0.250000,-0.250000)  -- (0.375000,-0.375000);
\draw (0.250000,-0.750000)  -- (0.125000,-0.625000);
\draw (-0.062500,0.062500)  -- (-0.031250,0.031250);
\draw (-0.750000,0.250000)  -- (-0.625000,0.125000);
\draw (0.062500,-0.062500)  -- (0.031250,-0.031250);
\draw (-0.500000,0.250000)  -- (-0.375000,0.125000);
\draw (0.250000,-0.500000)  -- (0.125000,-0.625000);
\draw (0.000000,-0.062500)  -- (0.031250,-0.031250);
\draw (-0.062500,0.000000)  -- (-0.031250,0.031250);
\draw (0.250000,-0.500000)  -- (0.375000,-0.375000);
\draw (-0.500000,0.250000)  -- (-0.625000,0.125000);
\draw (0.500000,-0.500000)  -- (0.375000,-0.500000);
\draw (0.000000,-0.500000)  -- (0.125000,-0.500000);
\draw (0.250000,-0.250000)  -- (0.250000,-0.375000);
\draw (-0.500000,0.000000)  -- (-0.500000,0.125000);
\draw (-0.250000,0.250000)  -- (-0.375000,0.250000);
\draw (0.250000,-0.750000)  -- (0.250000,-0.625000);
\draw (-0.062500,0.062500)  -- (-0.062500,0.031250);
\draw (-0.750000,0.250000)  -- (-0.625000,0.250000);
\draw (0.062500,-0.062500)  -- (0.031250,-0.062500);
\draw (0.250000,-0.500000)  -- (0.375000,-0.500000);
\draw (0.250000,-0.500000)  -- (0.125000,-0.500000);
\draw (0.250000,-0.500000)  -- (0.250000,-0.375000);
\draw (-0.500000,0.250000)  -- (-0.500000,0.125000);
\draw (-0.500000,0.250000)  -- (-0.375000,0.250000);
\draw (0.250000,-0.500000)  -- (0.250000,-0.625000);
\draw (-0.062500,0.000000)  -- (-0.062500,0.031250);
\draw (-0.500000,0.250000)  -- (-0.625000,0.250000);
\draw (0.000000,-0.062500)  -- (0.031250,-0.062500);
\draw (-0.375000,0.125000)  -- (-0.500000,0.125000);
\draw (0.125000,-0.625000)  -- (0.125000,-0.500000);
\draw (0.031250,-0.031250)  -- (0.031250,-0.062500);
\draw (-0.031250,0.031250)  -- (-0.031250,0.000000);
\draw (0.375000,-0.375000)  -- (0.375000,-0.500000);
\draw (-0.625000,0.125000)  -- (-0.625000,0.250000);
\draw (-0.375000,0.125000)  -- (-0.375000,0.250000);
\draw (0.125000,-0.625000)  -- (0.250000,-0.625000);
\draw (0.031250,-0.031250)  -- (0.000000,-0.031250);
\draw (-0.031250,0.031250)  -- (-0.062500,0.031250);
\draw (0.375000,-0.375000)  -- (0.250000,-0.375000);
\draw (-0.625000,0.125000)  -- (-0.500000,0.125000);
\draw (0.500000,0.000000)  -- (0.375000,-0.125000);
\draw (0.250000,-0.250000)  -- (0.375000,-0.125000);
\draw (0.250000,-0.500000)  -- (0.125000,-0.375000);
\draw (0.250000,0.000000)  -- (0.375000,-0.125000);
\draw (0.500000,-0.250000)  -- (0.375000,-0.375000);
\draw (0.500000,-0.250000)  -- (0.375000,-0.125000);
\draw (0.000000,0.062500)  -- (-0.031250,0.031250);
\draw (0.062500,0.000000)  -- (0.031250,-0.031250);
\draw (0.500000,-0.500000)  -- (0.500000,-0.375000);
\draw (0.500000,0.000000)  -- (0.375000,0.000000);
\draw (0.500000,0.000000)  -- (0.500000,-0.125000);
\draw (0.250000,-0.250000)  -- (0.375000,-0.250000);
\draw (0.000000,0.000000)  -- (0.000000,0.031250);
\draw (0.000000,0.000000)  -- (0.031250,0.000000);
\draw (0.062500,-0.062500)  -- (0.062500,-0.031250);
\draw (-0.062500,0.062500)  -- (-0.031250,0.062500);
\draw (0.500000,-0.250000)  -- (0.500000,-0.375000);
\draw (0.250000,0.000000)  -- (0.375000,0.000000);
\draw (0.500000,-0.250000)  -- (0.500000,-0.125000);
\draw (0.500000,-0.250000)  -- (0.375000,-0.250000);
\draw (0.000000,0.062500)  -- (0.000000,0.031250);
\draw (0.062500,0.000000)  -- (0.031250,0.000000);
\draw (0.062500,0.000000)  -- (0.062500,-0.031250);
\draw (0.000000,0.062500)  -- (-0.031250,0.062500);
\draw (0.125000,-0.375000)  -- (0.250000,-0.375000);
\draw (0.375000,-0.125000)  -- (0.250000,-0.125000);
\draw (0.375000,-0.375000)  -- (0.375000,-0.250000);
\draw (0.375000,-0.125000)  -- (0.500000,-0.125000);
\draw (-0.031250,0.031250)  -- (-0.031250,0.062500);
\draw (0.031250,-0.031250)  -- (0.031250,0.000000);
\draw (0.125000,-0.375000)  -- (0.125000,-0.500000);
\draw (0.375000,-0.125000)  -- (0.375000,0.000000);
\draw (0.375000,-0.375000)  -- (0.500000,-0.375000);
\draw (0.375000,-0.125000)  -- (0.375000,-0.250000);
\draw (-0.031250,0.031250)  -- (0.000000,0.031250);
\draw (0.031250,-0.031250)  -- (0.062500,-0.031250);
\draw (-0.500000,0.500000)  -- (-0.375000,0.625000);
\draw (-1.000000,0.500000)  -- (-0.875000,0.375000);
\draw (0.000000,-0.250000)  -- (-0.062500,-0.187500);
\draw (-0.500000,0.500000)  -- (-0.375000,0.375000);
\draw (-0.250000,0.250000)  -- (-0.187500,0.187500);
\draw (0.000000,-0.250000)  -- (0.062500,-0.187500);
\draw (-0.250000,0.750000)  -- (-0.375000,0.625000);
\draw (-0.750000,0.250000)  -- (-0.875000,0.375000);
\draw (-0.125000,-0.125000)  -- (-0.062500,-0.187500);
\draw (-0.250000,0.250000)  -- (-0.375000,0.375000);
\draw (-0.125000,0.125000)  -- (-0.187500,0.187500);
\draw (0.125000,-0.125000)  -- (0.062500,-0.187500);
\draw (-0.250000,0.500000)  -- (-0.375000,0.375000);
\draw (0.000000,-0.125000)  -- (-0.062500,-0.187500);
\draw (-0.125000,0.250000)  -- (-0.187500,0.187500);
\draw (-0.500000,0.250000)  -- (-0.375000,0.375000);
\draw (-1.000000,0.250000)  -- (-0.875000,0.375000);
\draw (-0.500000,0.750000)  -- (-0.375000,0.625000);
\draw (0.000000,-0.125000)  -- (0.062500,-0.187500);
\draw (-0.500000,0.500000)  -- (-0.375000,0.500000);
\draw (-1.000000,0.500000)  -- (-1.000000,0.375000);
\draw (0.000000,-0.250000)  -- (0.000000,-0.187500);
\draw (-0.750000,0.250000)  -- (-0.875000,0.250000);
\draw (-0.500000,0.500000)  -- (-0.500000,0.375000);
\draw (-0.250000,0.250000)  -- (-0.250000,0.375000);
\draw (-0.500000,0.500000)  -- (-0.500000,0.625000);
\draw (-0.250000,0.250000)  -- (-0.187500,0.250000);
\draw (-0.125000,0.125000)  -- (-0.125000,0.187500);
\draw (-0.250000,0.500000)  -- (-0.375000,0.500000);
\draw (-1.000000,0.250000)  -- (-1.000000,0.375000);
\draw (0.000000,-0.125000)  -- (0.000000,-0.187500);
\draw (-1.000000,0.250000)  -- (-0.875000,0.250000);
\draw (-0.500000,0.250000)  -- (-0.500000,0.375000);
\draw (-0.250000,0.500000)  -- (-0.250000,0.375000);
\draw (-0.500000,0.750000)  -- (-0.500000,0.625000);
\draw (-0.125000,0.250000)  -- (-0.187500,0.250000);
\draw (-0.125000,0.250000)  -- (-0.125000,0.187500);
\draw (-0.375000,0.375000)  -- (-0.375000,0.500000);
\draw (-0.062500,-0.187500)  -- (-0.062500,-0.125000);
\draw (-0.187500,0.187500)  -- (-0.187500,0.250000);
\draw (-0.375000,0.375000)  -- (-0.375000,0.250000);
\draw (-0.875000,0.375000)  -- (-0.875000,0.250000);
\draw (-0.375000,0.625000)  -- (-0.500000,0.625000);
\draw (0.062500,-0.187500)  -- (0.000000,-0.187500);
\draw (-0.375000,0.375000)  -- (-0.250000,0.375000);
\draw (-0.062500,-0.187500)  -- (0.000000,-0.187500);
\draw (-0.187500,0.187500)  -- (-0.125000,0.187500);
\draw (-0.375000,0.375000)  -- (-0.500000,0.375000);
\draw (-0.875000,0.375000)  -- (-1.000000,0.375000);
\draw (-0.375000,0.625000)  -- (-0.375000,0.750000);
\draw (0.062500,-0.187500)  -- (0.062500,-0.125000);
\draw (0.000000,0.500000)  -- (-0.125000,0.375000);
\draw (-0.250000,0.250000)  -- (-0.125000,0.375000);
\draw (-0.750000,0.500000)  -- (-0.875000,0.625000);
\draw (-0.750000,0.500000)  -- (-0.875000,0.375000);
\draw (-0.250000,0.500000)  -- (-0.125000,0.375000);
\draw (0.000000,0.250000)  -- (-0.125000,0.375000);
\draw (0.500000,-0.250000)  -- (0.625000,-0.125000);
\draw (-1.000000,0.500000)  -- (-0.875000,0.500000);
\draw (-0.750000,0.750000)  -- (-0.750000,0.625000);
\draw (-0.750000,0.250000)  -- (-0.750000,0.375000);
\draw (0.000000,0.500000)  -- (0.000000,0.375000);
\draw (0.750000,-0.250000)  -- (0.625000,-0.250000);
\draw (-0.750000,0.500000)  -- (-0.875000,0.500000);
\draw (-0.750000,0.500000)  -- (-0.750000,0.625000);
\draw (-0.750000,0.500000)  -- (-0.750000,0.375000);
\draw (0.000000,0.250000)  -- (0.000000,0.375000);
\draw (0.500000,-0.250000)  -- (0.625000,-0.250000);
\draw (-0.875000,0.625000)  -- (-0.750000,0.625000);
\draw (-0.875000,0.375000)  -- (-0.875000,0.500000);
\draw (-0.125000,0.375000)  -- (-0.250000,0.375000);
\draw (-0.125000,0.375000)  -- (0.000000,0.375000);
\draw (0.625000,-0.125000)  -- (0.625000,-0.250000);
\draw (-0.875000,0.625000)  -- (-0.875000,0.500000);
\draw (-0.875000,0.375000)  -- (-0.750000,0.375000);
\draw (-0.125000,0.375000)  -- (-0.125000,0.500000);
\draw (-0.125000,0.375000)  -- (-0.125000,0.250000);
\draw (0.625000,-0.125000)  -- (0.500000,-0.125000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.625000);
\draw (1.000000,-0.500000)  -- (0.875000,-0.625000);
\draw (0.500000,-0.500000)  -- (0.375000,-0.625000);
\draw (0.000000,0.000000)  -- (-0.015625,-0.015625);
\draw (-0.750000,0.750000)  -- (-0.625000,0.625000);
\draw (0.750000,-0.750000)  -- (0.875000,-0.625000);
\draw (0.250000,-0.750000)  -- (0.375000,-0.625000);
\draw (-0.031250,-0.031250)  -- (-0.015625,-0.015625);
\draw (1.000000,-0.750000)  -- (0.875000,-0.625000);
\draw (-0.500000,0.750000)  -- (-0.625000,0.625000);
\draw (0.500000,-0.750000)  -- (0.375000,-0.625000);
\draw (0.000000,-0.031250)  -- (-0.015625,-0.015625);
\draw (-0.031250,0.000000)  -- (-0.015625,-0.015625);
\draw (0.500000,-0.500000)  -- (0.500000,-0.625000);
\draw (0.250000,-0.750000)  -- (0.375000,-0.750000);
\draw (0.000000,0.000000)  -- (0.000000,-0.015625);
\draw (0.000000,0.000000)  -- (-0.015625,0.000000);
\draw (-0.031250,-0.031250)  -- (-0.015625,-0.031250);
\draw (-0.031250,-0.031250)  -- (-0.031250,-0.015625);
\draw (0.500000,-0.750000)  -- (0.500000,-0.625000);
\draw (1.000000,-0.750000)  -- (1.000000,-0.625000);
\draw (0.500000,-0.750000)  -- (0.375000,-0.750000);
\draw (0.000000,-0.031250)  -- (0.000000,-0.015625);
\draw (-0.031250,0.000000)  -- (-0.015625,0.000000);
\draw (0.000000,-0.031250)  -- (-0.015625,-0.031250);
\draw (-0.031250,0.000000)  -- (-0.031250,-0.015625);
\draw (0.875000,-0.625000)  -- (1.000000,-0.625000);
\draw (-0.625000,0.625000)  -- (-0.625000,0.750000);
\draw (0.375000,-0.625000)  -- (0.500000,-0.625000);
\draw (-0.015625,-0.015625)  -- (0.000000,-0.015625);
\draw (-0.015625,-0.015625)  -- (-0.031250,-0.015625);
\draw (0.875000,-0.625000)  -- (0.875000,-0.750000);
\draw (-0.625000,0.625000)  -- (-0.500000,0.625000);
\draw (0.375000,-0.625000)  -- (0.375000,-0.750000);
\draw (-0.015625,-0.015625)  -- (-0.015625,-0.031250);
\draw (-0.015625,-0.015625)  -- (-0.015625,0.000000);
\draw (-1.000000,0.000000)  -- (-0.875000,0.125000);
\draw (-0.500000,-0.500000)  -- (-0.625000,-0.375000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.375000);
\draw (-0.250000,-0.250000)  -- (-0.187500,-0.187500);
\draw (0.500000,-0.500000)  -- (0.625000,-0.375000);
\draw (0.250000,-0.250000)  -- (0.187500,-0.187500);
\draw (-0.250000,0.000000)  -- (-0.187500,0.062500);
\draw (0.000000,-0.125000)  -- (-0.031250,-0.093750);
\draw (-0.750000,0.750000)  -- (-0.812500,0.812500);
\draw (-0.750000,-1.000000)  -- (-0.812500,-0.937500);
\draw (-1.000000,-0.750000)  -- (-0.937500,-0.812500);
\draw (1.000000,-0.500000)  -- (0.937500,-0.562500);
\draw (-0.750000,0.250000)  -- (-0.875000,0.125000);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.375000);
\draw (-0.750000,0.250000)  -- (-0.625000,0.375000);
\draw (-0.125000,-0.125000)  -- (-0.187500,-0.187500);
\draw (0.750000,-0.250000)  -- (0.625000,-0.375000);
\draw (0.125000,-0.125000)  -- (0.187500,-0.187500);
\draw (-0.125000,0.125000)  -- (-0.187500,0.062500);
\draw (-0.062500,-0.062500)  -- (-0.031250,-0.093750);
\draw (-0.875000,0.875000)  -- (-0.812500,0.812500);
\draw (-0.875000,-0.875000)  -- (-0.812500,-0.937500);
\draw (-0.875000,-0.875000)  -- (-0.937500,-0.812500);
\draw (0.875000,-0.625000)  -- (0.937500,-0.562500);
\draw (-0.500000,0.250000)  -- (-0.625000,0.375000);
\draw (-0.125000,0.000000)  -- (-0.187500,-0.062500);
\draw (-0.125000,0.000000)  -- (-0.187500,0.062500);
\draw (0.000000,-0.750000)  -- (-0.125000,-0.625000);
\draw (-0.750000,0.000000)  -- (-0.875000,0.125000);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.187500);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.375000);
\draw (-0.250000,0.125000)  -- (-0.187500,0.062500);
\draw (0.125000,-0.250000)  -- (0.062500,-0.187500);
\draw (-0.250000,-0.125000)  -- (-0.187500,-0.187500);
\draw (-0.750000,-0.875000)  -- (-0.812500,-0.937500);
\draw (0.125000,-0.250000)  -- (0.187500,-0.187500);
\draw (-0.875000,-0.750000)  -- (-0.937500,-0.812500);
\draw (-0.250000,0.125000)  -- (-0.187500,0.187500);
\draw (0.000000,-0.062500)  -- (-0.031250,-0.093750);
\draw (-0.250000,0.500000)  -- (-0.375000,0.625000);
\draw (-0.125000,-0.250000)  -- (-0.187500,-0.187500);
\draw (0.750000,-0.500000)  -- (0.625000,-0.375000);
\draw (0.000000,-0.750000)  -- (0.125000,-0.625000);
\draw (1.000000,-0.625000)  -- (0.937500,-0.562500);
\draw (-0.875000,0.750000)  -- (-0.812500,0.812500);
\draw (-0.250000,-0.250000)  -- (-0.187500,-0.250000);
\draw (-0.250000,-0.250000)  -- (-0.250000,-0.187500);
\draw (-0.250000,0.000000)  -- (-0.187500,0.000000);
\draw (0.000000,-0.250000)  -- (-0.062500,-0.250000);
\draw (-0.125000,-0.125000)  -- (-0.125000,-0.187500);
\draw (0.500000,-0.500000)  -- (0.625000,-0.500000);
\draw (0.750000,-0.250000)  -- (0.750000,-0.375000);
\draw (-1.000000,0.000000)  -- (-0.875000,0.000000);
\draw (0.250000,-0.250000)  -- (0.187500,-0.250000);
\draw (-0.250000,0.250000)  -- (-0.250000,0.187500);
\draw (0.000000,-0.500000)  -- (0.000000,-0.625000);
\draw (0.000000,-0.250000)  -- (0.062500,-0.250000);
\draw (-0.250000,0.000000)  -- (-0.250000,0.062500);
\draw (0.125000,-0.125000)  -- (0.125000,-0.187500);
\draw (-0.125000,0.125000)  -- (-0.187500,0.125000);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.750000);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.250000);
\draw (0.000000,-0.125000)  -- (0.000000,-0.093750);
\draw (0.250000,-0.750000)  -- (0.125000,-0.750000);
\draw (-0.750000,0.250000)  -- (-0.750000,0.125000);
\draw (-0.750000,0.750000)  -- (-0.812500,0.750000);
\draw (-0.875000,0.875000)  -- (-0.875000,0.812500);
\draw (-1.000000,-0.750000)  -- (-0.937500,-0.750000);
\draw (-0.750000,-1.000000)  -- (-0.750000,-0.937500);
\draw (-0.875000,-0.875000)  -- (-0.812500,-0.875000);
\draw (-0.875000,-0.875000)  -- (-0.875000,-0.812500);
\draw (1.000000,-0.500000)  -- (1.000000,-0.562500);
\draw (0.875000,-0.625000)  -- (0.937500,-0.625000);
\draw (-0.125000,-0.250000)  -- (-0.187500,-0.250000);
\draw (-0.250000,-0.125000)  -- (-0.250000,-0.187500);
\draw (-0.125000,0.000000)  -- (-0.187500,0.000000);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.250000);
\draw (-0.125000,-0.250000)  -- (-0.125000,-0.187500);
\draw (0.750000,-0.500000)  -- (0.625000,-0.500000);
\draw (0.750000,-0.500000)  -- (0.750000,-0.375000);
\draw (-0.750000,0.000000)  -- (-0.875000,0.000000);
\draw (0.125000,-0.250000)  -- (0.187500,-0.250000);
\draw (-0.250000,0.125000)  -- (-0.250000,0.187500);
\draw (0.000000,-0.750000)  -- (0.000000,-0.625000);
\draw (0.125000,-0.250000)  -- (0.062500,-0.250000);
\draw (-0.250000,0.125000)  -- (-0.250000,0.062500);
\draw (0.125000,-0.250000)  -- (0.125000,-0.187500);
\draw (-0.250000,0.125000)  -- (-0.187500,0.125000);
\draw (0.000000,-0.750000)  -- (-0.125000,-0.750000);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.250000);
\draw (0.000000,-0.062500)  -- (0.000000,-0.093750);
\draw (0.000000,-0.750000)  -- (0.125000,-0.750000);
\draw (-0.750000,0.000000)  -- (-0.750000,0.125000);
\draw (-0.875000,0.750000)  -- (-0.812500,0.750000);
\draw (-0.875000,0.750000)  -- (-0.875000,0.812500);
\draw (-0.875000,-0.750000)  -- (-0.937500,-0.750000);
\draw (-0.750000,-0.875000)  -- (-0.750000,-0.937500);
\draw (-0.750000,-0.875000)  -- (-0.812500,-0.875000);
\draw (-0.875000,-0.750000)  -- (-0.875000,-0.812500);
\draw (1.000000,-0.625000)  -- (1.000000,-0.562500);
\draw (1.000000,-0.625000)  -- (0.937500,-0.625000);
\draw (-0.625000,0.375000)  -- (-0.500000,0.375000);
\draw (-0.187500,-0.062500)  -- (-0.187500,0.000000);
\draw (-0.187500,0.062500)  -- (-0.125000,0.062500);
\draw (-0.125000,-0.625000)  -- (0.000000,-0.625000);
\draw (-0.875000,0.125000)  -- (-0.750000,0.125000);
\draw (-0.062500,-0.187500)  -- (-0.062500,-0.250000);
\draw (-0.625000,-0.375000)  -- (-0.625000,-0.250000);
\draw (-0.187500,0.062500)  -- (-0.250000,0.062500);
\draw (0.062500,-0.187500)  -- (0.125000,-0.187500);
\draw (-0.187500,-0.187500)  -- (-0.250000,-0.187500);
\draw (-0.812500,-0.937500)  -- (-0.812500,-0.875000);
\draw (0.187500,-0.187500)  -- (0.187500,-0.250000);
\draw (-0.937500,-0.812500)  -- (-0.937500,-0.750000);
\draw (-0.187500,0.187500)  -- (-0.187500,0.125000);
\draw (-0.031250,-0.093750)  -- (-0.031250,-0.062500);
\draw (-0.375000,0.625000)  -- (-0.250000,0.625000);
\draw (-0.187500,-0.187500)  -- (-0.125000,-0.187500);
\draw (0.625000,-0.375000)  -- (0.750000,-0.375000);
\draw (0.125000,-0.625000)  -- (0.125000,-0.750000);
\draw (0.937500,-0.562500)  -- (1.000000,-0.562500);
\draw (-0.812500,0.812500)  -- (-0.812500,0.750000);
\draw (-0.625000,0.375000)  -- (-0.625000,0.250000);
\draw (-0.187500,-0.062500)  -- (-0.125000,-0.062500);
\draw (-0.187500,0.062500)  -- (-0.187500,0.000000);
\draw (-0.125000,-0.625000)  -- (-0.125000,-0.750000);
\draw (-0.875000,0.125000)  -- (-0.875000,0.000000);
\draw (-0.062500,-0.187500)  -- (-0.125000,-0.187500);
\draw (-0.625000,-0.375000)  -- (-0.500000,-0.375000);
\draw (-0.187500,0.062500)  -- (-0.187500,0.125000);
\draw (0.062500,-0.187500)  -- (0.062500,-0.250000);
\draw (-0.187500,-0.187500)  -- (-0.187500,-0.125000);
\draw (-0.812500,-0.937500)  -- (-0.750000,-0.937500);
\draw (0.187500,-0.187500)  -- (0.125000,-0.187500);
\draw (-0.937500,-0.812500)  -- (-0.875000,-0.812500);
\draw (-0.187500,0.187500)  -- (-0.250000,0.187500);
\draw (-0.031250,-0.093750)  -- (0.000000,-0.093750);
\draw (-0.375000,0.625000)  -- (-0.375000,0.500000);
\draw (-0.187500,-0.187500)  -- (-0.187500,-0.250000);
\draw (0.625000,-0.375000)  -- (0.625000,-0.500000);
\draw (0.125000,-0.625000)  -- (0.000000,-0.625000);
\draw (0.937500,-0.562500)  -- (0.937500,-0.625000);
\draw (-0.812500,0.812500)  -- (-0.875000,0.812500);
\draw (0.500000,-0.500000)  -- (0.625000,-0.625000);
\draw (0.750000,-0.750000)  -- (0.625000,-0.625000);
\draw (-0.750000,0.500000)  -- (-0.625000,0.625000);
\draw (0.750000,-0.500000)  -- (0.875000,-0.625000);
\draw (0.500000,-0.750000)  -- (0.625000,-0.625000);
\draw (0.750000,-0.500000)  -- (0.625000,-0.625000);
\draw (0.750000,-0.500000)  -- (0.875000,-0.375000);
\draw (-1.000000,-0.750000)  -- (-0.875000,-0.625000);
\draw (-0.750000,-1.000000)  -- (-0.625000,-0.875000);
\draw (-0.500000,0.500000)  -- (-0.625000,0.500000);
\draw (1.000000,-0.500000)  -- (0.875000,-0.500000);
\draw (0.750000,-0.750000)  -- (0.750000,-0.625000);
\draw (-0.500000,-1.000000)  -- (-0.625000,-1.000000);
\draw (-1.000000,-0.500000)  -- (-1.000000,-0.625000);
\draw (-0.750000,0.500000)  -- (-0.625000,0.500000);
\draw (0.750000,-0.500000)  -- (0.875000,-0.500000);
\draw (0.750000,-0.500000)  -- (0.750000,-0.625000);
\draw (-0.750000,-1.000000)  -- (-0.625000,-1.000000);
\draw (-1.000000,-0.750000)  -- (-1.000000,-0.625000);
\draw (-0.625000,0.625000)  -- (-0.625000,0.500000);
\draw (0.875000,-0.625000)  -- (0.750000,-0.625000);
\draw (0.625000,-0.625000)  -- (0.625000,-0.750000);
\draw (0.625000,-0.625000)  -- (0.625000,-0.500000);
\draw (0.875000,-0.375000)  -- (0.875000,-0.500000);
\draw (-0.875000,-0.625000)  -- (-0.875000,-0.750000);
\draw (-0.625000,-0.875000)  -- (-0.625000,-1.000000);
\draw (-0.625000,0.625000)  -- (-0.750000,0.625000);
\draw (0.875000,-0.625000)  -- (0.875000,-0.500000);
\draw (0.625000,-0.625000)  -- (0.500000,-0.625000);
\draw (0.625000,-0.625000)  -- (0.750000,-0.625000);
\draw (0.875000,-0.375000)  -- (0.750000,-0.375000);
\draw (-0.875000,-0.625000)  -- (-1.000000,-0.625000);
\draw (-0.625000,-0.875000)  -- (-0.750000,-0.875000);
\draw (-0.500000,0.000000)  -- (-0.625000,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.187500,-0.312500);
\draw (0.000000,-0.250000)  -- (-0.062500,-0.312500);
\draw (-0.250000,-0.250000)  -- (-0.312500,-0.187500);
\draw (-0.250000,0.000000)  -- (-0.312500,-0.062500);
\draw (0.000000,-0.250000)  -- (0.062500,-0.312500);
\draw (-0.250000,0.000000)  -- (-0.312500,0.062500);
\draw (0.000000,0.000000)  -- (-0.015625,0.015625);
\draw (0.000000,0.000000)  -- (0.015625,-0.015625);
\draw (-0.750000,0.000000)  -- (-0.812500,0.062500);
\draw (-0.750000,-0.250000)  -- (-0.625000,-0.125000);
\draw (-0.125000,-0.375000)  -- (-0.187500,-0.312500);
\draw (-0.125000,-0.375000)  -- (-0.062500,-0.312500);
\draw (-0.375000,-0.125000)  -- (-0.312500,-0.187500);
\draw (-0.375000,-0.125000)  -- (-0.312500,-0.062500);
\draw (0.125000,-0.375000)  -- (0.062500,-0.312500);
\draw (-0.375000,0.125000)  -- (-0.312500,0.062500);
\draw (-0.031250,0.031250)  -- (-0.015625,0.015625);
\draw (0.031250,-0.031250)  -- (0.015625,-0.015625);
\draw (-0.875000,0.125000)  -- (-0.812500,0.062500);
\draw (-0.750000,0.000000)  -- (-0.625000,0.125000);
\draw (-0.750000,-0.500000)  -- (-0.625000,-0.375000);
\draw (-0.500000,-0.250000)  -- (-0.625000,-0.125000);
\draw (-0.500000,-0.750000)  -- (-0.375000,-0.625000);
\draw (-0.750000,0.000000)  -- (-0.625000,-0.125000);
\draw (-0.125000,-0.250000)  -- (-0.062500,-0.312500);
\draw (-0.250000,-0.125000)  -- (-0.312500,-0.187500);
\draw (-0.250000,-0.125000)  -- (-0.312500,-0.062500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.187500);
\draw (-0.125000,-0.250000)  -- (-0.187500,-0.312500);
\draw (-0.375000,0.000000)  -- (-0.312500,-0.062500);
\draw (-0.750000,0.125000)  -- (-0.812500,0.062500);
\draw (0.000000,-0.375000)  -- (-0.062500,-0.312500);
\draw (-0.375000,-0.250000)  -- (-0.312500,-0.187500);
\draw (-0.250000,0.125000)  -- (-0.312500,0.062500);
\draw (-0.031250,0.000000)  -- (-0.015625,0.015625);
\draw (-0.250000,-0.375000)  -- (-0.187500,-0.312500);
\draw (0.000000,-0.375000)  -- (0.062500,-0.312500);
\draw (0.000000,-0.031250)  -- (0.015625,-0.015625);
\draw (-0.750000,-0.250000)  -- (-0.750000,-0.375000);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.750000);
\draw (-0.500000,0.000000)  -- (-0.625000,0.000000);
\draw (-0.750000,-0.250000)  -- (-0.750000,-0.125000);
\draw (0.250000,-0.250000)  -- (0.250000,-0.187500);
\draw (0.125000,-0.125000)  -- (0.187500,-0.125000);
\draw (0.000000,-0.250000)  -- (0.000000,-0.312500);
\draw (-0.125000,-0.375000)  -- (-0.125000,-0.312500);
\draw (-0.125000,-0.375000)  -- (-0.062500,-0.375000);
\draw (-0.250000,0.000000)  -- (-0.312500,0.000000);
\draw (-0.375000,-0.125000)  -- (-0.375000,-0.062500);
\draw (-0.375000,-0.125000)  -- (-0.312500,-0.125000);
\draw (-0.250000,-0.250000)  -- (-0.250000,-0.312500);
\draw (0.125000,-0.375000)  -- (0.062500,-0.375000);
\draw (-0.375000,0.125000)  -- (-0.312500,0.125000);
\draw (-0.125000,-0.375000)  -- (-0.187500,-0.375000);
\draw (-0.250000,-0.250000)  -- (-0.312500,-0.250000);
\draw (-0.375000,-0.125000)  -- (-0.375000,-0.187500);
\draw (-0.031250,0.031250)  -- (-0.031250,0.015625);
\draw (0.031250,-0.031250)  -- (0.015625,-0.031250);
\draw (-0.750000,0.000000)  -- (-0.750000,0.062500);
\draw (-0.875000,0.125000)  -- (-0.812500,0.125000);
\draw (-0.750000,-0.500000)  -- (-0.750000,-0.375000);
\draw (-0.500000,-0.750000)  -- (-0.375000,-0.750000);
\draw (-0.750000,0.000000)  -- (-0.625000,0.000000);
\draw (-0.750000,0.000000)  -- (-0.750000,-0.125000);
\draw (0.250000,-0.125000)  -- (0.250000,-0.187500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.125000);
\draw (0.000000,-0.375000)  -- (0.000000,-0.312500);
\draw (-0.125000,-0.250000)  -- (-0.125000,-0.312500);
\draw (0.000000,-0.375000)  -- (-0.062500,-0.375000);
\draw (-0.375000,0.000000)  -- (-0.312500,0.000000);
\draw (-0.375000,0.000000)  -- (-0.375000,-0.062500);
\draw (-0.250000,-0.125000)  -- (-0.312500,-0.125000);
\draw (-0.250000,-0.375000)  -- (-0.250000,-0.312500);
\draw (0.000000,-0.375000)  -- (0.062500,-0.375000);
\draw (-0.250000,0.125000)  -- (-0.312500,0.125000);
\draw (-0.250000,-0.375000)  -- (-0.187500,-0.375000);
\draw (-0.375000,-0.250000)  -- (-0.312500,-0.250000);
\draw (-0.375000,-0.250000)  -- (-0.375000,-0.187500);
\draw (-0.031250,0.000000)  -- (-0.031250,0.015625);
\draw (0.000000,-0.031250)  -- (0.015625,-0.031250);
\draw (-0.750000,0.125000)  -- (-0.750000,0.062500);
\draw (-0.750000,0.125000)  -- (-0.812500,0.125000);
\draw (-0.625000,0.125000)  -- (-0.625000,0.000000);
\draw (-0.625000,-0.375000)  -- (-0.625000,-0.500000);
\draw (-0.625000,-0.125000)  -- (-0.500000,-0.125000);
\draw (-0.375000,-0.625000)  -- (-0.375000,-0.750000);
\draw (-0.625000,-0.125000)  -- (-0.750000,-0.125000);
\draw (-0.062500,-0.312500)  -- (-0.125000,-0.312500);
\draw (-0.312500,-0.187500)  -- (-0.312500,-0.125000);
\draw (-0.312500,-0.062500)  -- (-0.250000,-0.062500);
\draw (0.187500,-0.187500)  -- (0.187500,-0.125000);
\draw (-0.187500,-0.312500)  -- (-0.187500,-0.250000);
\draw (-0.312500,-0.062500)  -- (-0.375000,-0.062500);
\draw (-0.812500,0.062500)  -- (-0.812500,0.125000);
\draw (-0.062500,-0.312500)  -- (0.000000,-0.312500);
\draw (-0.312500,-0.187500)  -- (-0.312500,-0.250000);
\draw (-0.312500,0.062500)  -- (-0.312500,0.125000);
\draw (-0.015625,0.015625)  -- (-0.015625,0.000000);
\draw (-0.187500,-0.312500)  -- (-0.187500,-0.375000);
\draw (0.062500,-0.312500)  -- (0.062500,-0.375000);
\draw (0.015625,-0.015625)  -- (0.015625,-0.031250);
\draw (-0.625000,0.125000)  -- (-0.750000,0.125000);
\draw (-0.625000,-0.375000)  -- (-0.750000,-0.375000);
\draw (-0.625000,-0.125000)  -- (-0.625000,-0.250000);
\draw (-0.375000,-0.625000)  -- (-0.500000,-0.625000);
\draw (-0.625000,-0.125000)  -- (-0.625000,0.000000);
\draw (-0.062500,-0.312500)  -- (-0.062500,-0.250000);
\draw (-0.312500,-0.187500)  -- (-0.250000,-0.187500);
\draw (-0.312500,-0.062500)  -- (-0.312500,-0.125000);
\draw (0.187500,-0.187500)  -- (0.250000,-0.187500);
\draw (-0.187500,-0.312500)  -- (-0.125000,-0.312500);
\draw (-0.312500,-0.062500)  -- (-0.312500,0.000000);
\draw (-0.812500,0.062500)  -- (-0.750000,0.062500);
\draw (-0.062500,-0.312500)  -- (-0.062500,-0.375000);
\draw (-0.312500,-0.187500)  -- (-0.375000,-0.187500);
\draw (-0.312500,0.062500)  -- (-0.250000,0.062500);
\draw (-0.015625,0.015625)  -- (-0.031250,0.015625);
\draw (-0.187500,-0.312500)  -- (-0.250000,-0.312500);
\draw (0.062500,-0.312500)  -- (0.000000,-0.312500);
\draw (0.015625,-0.015625)  -- (0.000000,-0.015625);
\draw (-1.000000,0.000000)  -- (-0.875000,-0.125000);
\draw (0.000000,0.250000)  -- (-0.062500,0.187500);
\draw (0.250000,0.000000)  -- (0.187500,-0.062500);
\draw (-0.750000,-0.250000)  -- (-0.875000,-0.125000);
\draw (-0.125000,0.125000)  -- (-0.062500,0.187500);
\draw (0.125000,-0.125000)  -- (0.187500,-0.062500);
\draw (-0.750000,0.500000)  -- (-0.625000,0.375000);
\draw (-0.750000,0.000000)  -- (-0.875000,-0.125000);
\draw (-0.125000,0.250000)  -- (-0.062500,0.187500);
\draw (0.125000,0.000000)  -- (0.187500,-0.062500);
\draw (0.000000,0.125000)  -- (-0.062500,0.187500);
\draw (0.250000,-0.125000)  -- (0.187500,-0.062500);
\draw (0.250000,-0.500000)  -- (0.375000,-0.625000);
\draw (0.000000,-0.750000)  -- (0.125000,-0.875000);
\draw (0.500000,-0.750000)  -- (0.375000,-0.875000);
\draw (0.000000,-1.000000)  -- (0.000000,-0.875000);
\draw (0.000000,0.250000)  -- (0.000000,0.187500);
\draw (0.250000,0.000000)  -- (0.187500,0.000000);
\draw (0.250000,0.000000)  -- (0.250000,-0.062500);
\draw (0.000000,0.250000)  -- (-0.062500,0.250000);
\draw (0.000000,-0.750000)  -- (0.000000,-0.875000);
\draw (0.000000,0.125000)  -- (0.000000,0.187500);
\draw (0.125000,0.000000)  -- (0.187500,0.000000);
\draw (0.250000,-0.125000)  -- (0.250000,-0.062500);
\draw (-0.125000,0.250000)  -- (-0.062500,0.250000);
\draw (-0.625000,0.375000)  -- (-0.750000,0.375000);
\draw (-0.875000,-0.125000)  -- (-0.875000,0.000000);
\draw (-0.062500,0.187500)  -- (-0.125000,0.187500);
\draw (0.187500,-0.062500)  -- (0.125000,-0.062500);
\draw (-0.062500,0.187500)  -- (0.000000,0.187500);
\draw (0.187500,-0.062500)  -- (0.250000,-0.062500);
\draw (0.375000,-0.625000)  -- (0.250000,-0.625000);
\draw (0.125000,-0.875000)  -- (0.000000,-0.875000);
\draw (0.375000,-0.875000)  -- (0.375000,-0.750000);
\draw (-0.625000,0.375000)  -- (-0.625000,0.500000);
\draw (-0.875000,-0.125000)  -- (-0.750000,-0.125000);
\draw (-0.062500,0.187500)  -- (-0.062500,0.250000);
\draw (0.187500,-0.062500)  -- (0.187500,0.000000);
\draw (-0.062500,0.187500)  -- (-0.062500,0.125000);
\draw (0.187500,-0.062500)  -- (0.187500,-0.125000);
\draw (0.375000,-0.625000)  -- (0.375000,-0.500000);
\draw (0.125000,-0.875000)  -- (0.125000,-0.750000);
\draw (0.375000,-0.875000)  -- (0.500000,-0.875000);
\draw (-1.000000,0.250000)  -- (-0.875000,0.125000);
\draw (0.125000,-0.250000)  -- (0.062500,-0.312500);
\draw (-1.000000,0.000000)  -- (-1.000000,0.125000);
\draw (0.125000,-0.375000)  -- (0.125000,-0.312500);
\draw (-1.000000,0.250000)  -- (-1.000000,0.125000);
\draw (0.125000,-0.250000)  -- (0.125000,-0.312500);
\draw (-0.875000,0.125000)  -- (-1.000000,0.125000);
\draw (0.062500,-0.312500)  -- (0.062500,-0.250000);
\draw (-0.875000,0.125000)  -- (-0.875000,0.250000);
\draw (0.062500,-0.312500)  -- (0.125000,-0.312500);
\draw (0.000000,-1.000000)  -- (-0.125000,-0.875000);
\draw (-1.000000,-0.500000)  -- (-0.875000,-0.375000);
\draw (-0.500000,-1.000000)  -- (-0.375000,-0.875000);
\draw (-0.250000,-0.750000)  -- (-0.125000,-0.875000);
\draw (-0.750000,-0.250000)  -- (-0.875000,-0.375000);
\draw (-0.250000,-0.750000)  -- (-0.375000,-0.875000);
\draw (-0.750000,-0.500000)  -- (-0.875000,-0.375000);
\draw (-0.250000,-1.000000)  -- (-0.375000,-0.875000);
\draw (-1.000000,-0.250000)  -- (-0.875000,-0.125000);
\draw (-0.250000,-1.000000)  -- (-0.125000,-0.875000);
\draw (-1.000000,-0.250000)  -- (-0.875000,-0.375000);
\draw (-0.500000,-0.750000)  -- (-0.375000,-0.875000);
\draw (0.500000,-0.250000)  -- (0.625000,-0.375000);
\draw (0.000000,-0.750000)  -- (-0.125000,-0.875000);
\draw (-1.000000,0.000000)  -- (-1.000000,-0.125000);
\draw (0.000000,-1.000000)  -- (-0.125000,-1.000000);
\draw (-1.000000,-0.500000)  -- (-1.000000,-0.375000);
\draw (-0.500000,-1.000000)  -- (-0.375000,-1.000000);
\draw (-0.250000,-0.750000)  -- (-0.250000,-0.875000);
\draw (-0.750000,-0.250000)  -- (-0.875000,-0.250000);
\draw (-1.000000,-0.250000)  -- (-1.000000,-0.125000);
\draw (-0.250000,-1.000000)  -- (-0.125000,-1.000000);
\draw (-1.000000,-0.250000)  -- (-1.000000,-0.375000);
\draw (-0.250000,-1.000000)  -- (-0.375000,-1.000000);
\draw (-0.250000,-1.000000)  -- (-0.250000,-0.875000);
\draw (-1.000000,-0.250000)  -- (-0.875000,-0.250000);
\draw (-0.875000,-0.375000)  -- (-0.750000,-0.375000);
\draw (-0.375000,-0.875000)  -- (-0.250000,-0.875000);
\draw (-0.875000,-0.125000)  -- (-0.875000,-0.250000);
\draw (-0.125000,-0.875000)  -- (-0.125000,-1.000000);
\draw (-0.875000,-0.375000)  -- (-1.000000,-0.375000);
\draw (-0.375000,-0.875000)  -- (-0.500000,-0.875000);
\draw (0.625000,-0.375000)  -- (0.500000,-0.375000);
\draw (-0.125000,-0.875000)  -- (-0.125000,-0.750000);
\draw (-0.875000,-0.375000)  -- (-0.875000,-0.500000);
\draw (-0.375000,-0.875000)  -- (-0.375000,-1.000000);
\draw (-0.875000,-0.125000)  -- (-1.000000,-0.125000);
\draw (-0.125000,-0.875000)  -- (-0.250000,-0.875000);
\draw (-0.875000,-0.375000)  -- (-0.875000,-0.250000);
\draw (-0.375000,-0.875000)  -- (-0.375000,-0.750000);
\draw (0.625000,-0.375000)  -- (0.625000,-0.250000);
\draw (-0.125000,-0.875000)  -- (0.000000,-0.875000);
\end{tikzpicture}

==> experiments/corrected/MeshInitOne.tex <==
\begin{tikzpicture}[tdplot_main_coords,scale = 2.2]
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.750000,0.250000) -- (0.000000,0.500000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.250000,0.750000) -- (0.000000,0.500000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.250000,0.250000) -- (0.000000,0.250000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.750000,0.750000) -- (0.000000,0.750000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.250000,0.750000) -- (0.000000,0.250000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.125000,0.125000) -- (0.000000,0.125000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.250000,0.250000) -- (0.000000,0.500000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.750000,0.750000) -- (0.000000,0.500000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.500000) -- (0.000000,0.750000,0.250000) -- (0.000000,0.750000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.875000,0.125000) -- (0.000000,0.750000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.125000,0.875000) -- (0.000000,0.250000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.875000,0.875000) -- (0.000000,0.875000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.875000,0.375000) -- (0.000000,0.875000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.125000,0.875000) -- (0.000000,0.125000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.125000,0.125000) -- (0.000000,0.250000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.875000,0.875000) -- (0.000000,0.750000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.875000,0.125000) -- (0.000000,0.875000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.125000,0.750000) -- (0.000000,0.125000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.250000,0.125000) -- (0.000000,0.375000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.750000,0.875000) -- (0.000000,0.625000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.375000) -- (0.000000,0.937500,0.437500) -- (0.000000,0.937500,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.750000,0.125000) -- (0.000000,0.625000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.250000,0.875000) -- (0.000000,0.375000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.125000,0.250000) -- (0.000000,0.125000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.875000,0.750000) -- (0.000000,0.875000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.875000,0.625000) -- (0.000000,0.875000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.875000,0.375000) -- (0.000000,0.750000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.875000,0.625000) -- (0.000000,0.750000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.875000,0.375000) -- (0.000000,0.750000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.875000,0.625000) -- (0.000000,0.750000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.500000) -- (0.000000,0.875000,0.375000) -- (0.000000,0.875000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.062500,0.062500) -- (0.000000,0.062500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.937500,0.062500) -- (0.000000,0.875000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.062500,0.937500) -- (0.000000,0.125000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.937500,0.937500) -- (0.000000,0.937500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.062500,0.812500) -- (0.000000,0.062500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.187500,0.062500) -- (0.000000,0.125000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.625000) -- (0.000000,0.062500,0.562500) -- (0.000000,0.062500,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.125000) -- (0.000000,0.437500,0.062500) -- (0.000000,0.375000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.875000) -- (0.000000,0.562500,0.937500) -- (0.000000,0.625000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.062500,0.187500) -- (0.000000,0.062500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.187500,0.937500) -- (0.000000,0.125000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.062500,0.937500) -- (0.000000,0.062500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.062500,0.062500) -- (0.000000,0.125000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.937500,0.937500) -- (0.000000,0.875000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.937500,0.062500) -- (0.000000,0.937500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.125000) -- (0.000000,0.562500,0.062500) -- (0.000000,0.625000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.875000) -- (0.000000,0.437500,0.937500) -- (0.000000,0.375000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.375000) -- (0.000000,0.062500,0.437500) -- (0.000000,0.062500,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.500000) -- (0.000000,0.125000,0.625000) -- (0.000000,0.250000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.250000) -- (0.000000,0.625000,0.125000) -- (0.000000,0.500000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.750000) -- (0.000000,0.375000,0.875000) -- (0.000000,0.500000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.500000) -- (0.000000,0.125000,0.375000) -- (0.000000,0.125000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.250000) -- (0.000000,0.375000,0.125000) -- (0.000000,0.375000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.750000) -- (0.000000,0.625000,0.875000) -- (0.000000,0.625000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.250000) -- (0.000000,0.625000,0.125000) -- (0.000000,0.625000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.375000,0.875000) -- (0.000000,0.375000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.125000,0.375000) -- (0.000000,0.250000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.750000) -- (0.000000,0.125000,0.625000) -- (0.000000,0.250000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.250000) -- (0.000000,0.375000,0.125000) -- (0.000000,0.375000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.750000) -- (0.000000,0.625000,0.875000) -- (0.000000,0.625000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.500000) -- (0.000000,0.125000,0.625000) -- (0.000000,0.125000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.250000) -- (0.000000,0.625000,0.125000) -- (0.000000,0.625000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.750000) -- (0.000000,0.375000,0.875000) -- (0.000000,0.375000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.500000) -- (0.000000,0.125000,0.375000) -- (0.000000,0.250000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.250000) -- (0.000000,0.375000,0.125000) -- (0.000000,0.500000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.750000) -- (0.000000,0.625000,0.875000) -- (0.000000,0.500000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,0.968750,0.468750) -- (0.000000,1.000000,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.187500) -- (0.000000,0.031250,0.218750) -- (0.000000,0.031250,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.218750,0.968750) -- (0.000000,0.187500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.875000,0.937500) -- (0.000000,0.812500,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.937500,0.125000) -- (0.000000,0.937500,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.968750,0.468750) -- (0.000000,0.968750,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.125000) -- (0.000000,0.625000,0.062500) -- (0.000000,0.687500,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.875000) -- (0.000000,0.375000,0.937500) -- (0.000000,0.312500,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.375000) -- (0.000000,0.062500,0.375000) -- (0.000000,0.062500,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.625000) -- (0.000000,0.937500,0.687500) -- (0.000000,0.937500,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.812500) -- (0.000000,0.031250,0.781250) -- (0.000000,0.031250,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.062500) -- (0.000000,0.218750,0.031250) -- (0.000000,0.187500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.875000,0.062500) -- (0.000000,0.812500,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.937500,0.875000) -- (0.000000,0.937500,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.375000) -- (0.000000,0.937500,0.375000) -- (0.000000,0.937500,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.625000) -- (0.000000,0.062500,0.625000) -- (0.000000,0.062500,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.125000) -- (0.000000,0.375000,0.062500) -- (0.000000,0.312500,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.875000) -- (0.000000,0.625000,0.937500) -- (0.000000,0.687500,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.625000) -- (0.000000,0.937500,0.562500) -- (0.000000,0.937500,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.187500) -- (0.000000,0.031250,0.218750) -- (0.000000,0.031250,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.937500) -- (0.000000,0.218750,0.968750) -- (0.000000,0.187500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,0.968750,0.468750) -- (0.000000,0.968750,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.812500) -- (0.000000,0.031250,0.781250) -- (0.000000,0.031250,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.000000) -- (0.000000,0.218750,0.031250) -- (0.000000,0.187500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.250000) -- (0.000000,0.062500,0.187500) -- (0.000000,0.062500,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.750000) -- (0.000000,0.062500,0.812500) -- (0.000000,0.125000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.125000) -- (0.000000,0.187500,0.062500) -- (0.000000,0.187500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.875000) -- (0.000000,0.187500,0.937500) -- (0.000000,0.250000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.875000) -- (0.000000,0.312500,0.937500) -- (0.000000,0.312500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.250000) -- (0.000000,0.062500,0.312500) -- (0.000000,0.125000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.750000) -- (0.000000,0.062500,0.687500) -- (0.000000,0.062500,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.125000) -- (0.000000,0.312500,0.062500) -- (0.000000,0.250000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.875000,0.500000) -- (0.000000,0.875000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.500000) -- (0.000000,0.937500,0.562500) -- (0.000000,0.937500,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.062500,0.187500) -- (0.000000,0.125000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.187500,0.937500) -- (0.000000,0.187500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.625000) -- (0.000000,0.062500,0.687500) -- (0.000000,0.125000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.125000) -- (0.000000,0.312500,0.062500) -- (0.000000,0.312500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.625000) -- (0.000000,0.937500,0.562500) -- (0.000000,0.875000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.875000) -- (0.000000,0.062500,0.812500) -- (0.000000,0.125000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.125000) -- (0.000000,0.187500,0.062500) -- (0.000000,0.187500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.875000) -- (0.000000,0.312500,0.937500) -- (0.000000,0.312500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.375000) -- (0.000000,0.062500,0.312500) -- (0.000000,0.125000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.375000) -- (0.000000,0.937500,0.437500) -- (0.000000,0.875000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.250000) -- (0.000000,0.062500,0.187500) -- (0.000000,0.125000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.750000) -- (0.000000,0.062500,0.812500) -- (0.000000,0.062500,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.125000) -- (0.000000,0.187500,0.062500) -- (0.000000,0.250000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.875000) -- (0.000000,0.187500,0.937500) -- (0.000000,0.187500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.875000) -- (0.000000,0.312500,0.937500) -- (0.000000,0.250000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.250000) -- (0.000000,0.062500,0.312500) -- (0.000000,0.062500,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.750000) -- (0.000000,0.062500,0.687500) -- (0.000000,0.125000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.125000) -- (0.000000,0.312500,0.062500) -- (0.000000,0.312500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.875000,0.500000) -- (0.000000,0.937500,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.500000) -- (0.000000,0.937500,0.562500) -- (0.000000,0.875000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.000000) -- (0.000000,0.906250,0.031250) -- (0.000000,0.937500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,0.968750,0.906250) -- (0.000000,0.968750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.593750,0.968750) -- (0.000000,0.562500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.937500) -- (0.000000,0.031250,0.968750) -- (0.000000,0.031250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.000000) -- (0.000000,0.031250,0.031250) -- (0.000000,0.062500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.968750,0.968750) -- (0.000000,0.937500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,0.968750,0.031250) -- (0.000000,0.968750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.000000) -- (0.000000,0.531250,0.031250) -- (0.000000,0.562500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.468750,0.968750) -- (0.000000,0.437500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.437500) -- (0.000000,0.031250,0.468750) -- (0.000000,0.031250,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.531250,0.968750) -- (0.000000,0.531250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.906250,0.968750) -- (0.000000,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,0.968750,0.093750) -- (0.000000,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.000000) -- (0.000000,0.593750,0.031250) -- (0.000000,0.593750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.843750,0.968750) -- (0.000000,0.812500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,0.968750,0.156250) -- (0.000000,0.968750,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.000000) -- (0.000000,0.656250,0.031250) -- (0.000000,0.687500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,0.968750,0.656250) -- (0.000000,0.968750,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.000000) -- (0.000000,0.781250,0.031250) -- (0.000000,0.812500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,0.968750,0.781250) -- (0.000000,0.968750,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,0.968750,0.281250) -- (0.000000,0.968750,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.718750,0.968750) -- (0.000000,0.687500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.781250,0.968750) -- (0.000000,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,0.968750,0.218750) -- (0.000000,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.000000) -- (0.000000,0.718750,0.031250) -- (0.000000,0.718750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,0.968750,0.718750) -- (0.000000,1.000000,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.000000) -- (0.000000,0.843750,0.031250) -- (0.000000,0.843750,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,0.968750,0.843750) -- (0.000000,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,0.968750,0.343750) -- (0.000000,1.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.656250,0.968750) -- (0.000000,0.656250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.031250,0.031250) -- (0.000000,0.031250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.968750,0.031250) -- (0.000000,0.937500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.031250,0.968750) -- (0.000000,0.062500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.968750,0.968750) -- (0.000000,0.968750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.031250,0.531250) -- (0.000000,0.031250,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.468750,0.031250) -- (0.000000,0.437500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.531250,0.968750) -- (0.000000,0.562500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.906250,0.968750) -- (0.000000,0.937500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.968750,0.093750) -- (0.000000,0.968750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.593750,0.031250) -- (0.000000,0.562500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.000000) -- (0.000000,0.656250,0.031250) -- (0.000000,0.656250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.937500) -- (0.000000,0.781250,0.968750) -- (0.000000,0.812500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.187500) -- (0.000000,0.968750,0.218750) -- (0.000000,0.968750,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.062500) -- (0.000000,0.718750,0.031250) -- (0.000000,0.687500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.687500) -- (0.000000,0.968750,0.718750) -- (0.000000,0.968750,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.062500) -- (0.000000,0.843750,0.031250) -- (0.000000,0.812500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.812500) -- (0.000000,0.968750,0.843750) -- (0.000000,0.968750,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.312500) -- (0.000000,0.968750,0.343750) -- (0.000000,0.968750,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.937500) -- (0.000000,0.656250,0.968750) -- (0.000000,0.687500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.906250,0.031250) -- (0.000000,0.937500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.968750,0.906250) -- (0.000000,0.968750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.593750,0.968750) -- (0.000000,0.562500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.031250,0.968750) -- (0.000000,0.031250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.031250,0.031250) -- (0.000000,0.062500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.968750,0.968750) -- (0.000000,0.937500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.968750,0.031250) -- (0.000000,0.968750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.531250,0.031250) -- (0.000000,0.562500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.468750,0.968750) -- (0.000000,0.437500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.031250,0.468750) -- (0.000000,0.031250,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.937500) -- (0.000000,0.843750,0.968750) -- (0.000000,0.812500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.187500) -- (0.000000,0.968750,0.156250) -- (0.000000,0.968750,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.062500) -- (0.000000,0.656250,0.031250) -- (0.000000,0.687500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.687500) -- (0.000000,0.968750,0.656250) -- (0.000000,0.968750,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.062500) -- (0.000000,0.781250,0.031250) -- (0.000000,0.812500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.812500) -- (0.000000,0.968750,0.781250) -- (0.000000,0.968750,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.312500) -- (0.000000,0.968750,0.281250) -- (0.000000,0.968750,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.937500) -- (0.000000,0.718750,0.968750) -- (0.000000,0.687500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,0.968750,0.718750) -- (0.000000,1.000000,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.656250,0.968750) -- (0.000000,0.656250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.000000) -- (0.000000,0.906250,0.031250) -- (0.000000,0.906250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,0.968750,0.906250) -- (0.000000,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.593750,0.968750) -- (0.000000,0.593750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.000000) -- (0.000000,0.531250,0.031250) -- (0.000000,0.531250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.062500) -- (0.000000,0.031250,0.031250) -- (0.000000,0.031250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.000000) -- (0.000000,0.968750,0.031250) -- (0.000000,0.937500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.031250,0.968750) -- (0.000000,0.062500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,0.968750,0.968750) -- (0.000000,0.968750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.562500) -- (0.000000,0.031250,0.531250) -- (0.000000,0.031250,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.000000) -- (0.000000,0.468750,0.031250) -- (0.000000,0.437500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.531250,0.968750) -- (0.000000,0.562500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.906250,0.968750) -- (0.000000,0.937500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,0.968750,0.093750) -- (0.000000,0.968750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.000000) -- (0.000000,0.593750,0.031250) -- (0.000000,0.562500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.843750,0.968750) -- (0.000000,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,0.968750,0.156250) -- (0.000000,1.000000,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.000000) -- (0.000000,0.656250,0.031250) -- (0.000000,0.656250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,0.968750,0.656250) -- (0.000000,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.000000) -- (0.000000,0.781250,0.031250) -- (0.000000,0.781250,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,0.968750,0.781250) -- (0.000000,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,0.968750,0.281250) -- (0.000000,1.000000,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.718750,0.968750) -- (0.000000,0.718750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.781250,0.968750) -- (0.000000,0.812500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,0.968750,0.218750) -- (0.000000,0.968750,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.000000) -- (0.000000,0.718750,0.031250) -- (0.000000,0.687500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,0.968750,0.718750) -- (0.000000,0.968750,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.000000) -- (0.000000,0.843750,0.031250) -- (0.000000,0.812500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,0.968750,0.843750) -- (0.000000,0.968750,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,0.968750,0.343750) -- (0.000000,0.968750,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.656250,0.968750) -- (0.000000,0.687500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.875000) -- (0.000000,0.812500,0.937500) -- (0.000000,0.812500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.250000) -- (0.000000,0.937500,0.187500) -- (0.000000,0.875000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.125000) -- (0.000000,0.812500,0.062500) -- (0.000000,0.750000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.750000) -- (0.000000,0.937500,0.812500) -- (0.000000,0.937500,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.250000) -- (0.000000,0.937500,0.312500) -- (0.000000,0.937500,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.125000) -- (0.000000,0.687500,0.062500) -- (0.000000,0.687500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.750000) -- (0.000000,0.937500,0.687500) -- (0.000000,0.875000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.875000) -- (0.000000,0.687500,0.937500) -- (0.000000,0.750000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.125000,0.500000) -- (0.000000,0.125000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.500000,0.125000) -- (0.000000,0.437500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.500000,0.875000) -- (0.000000,0.562500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.500000,0.125000) -- (0.000000,0.500000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.500000,0.875000) -- (0.000000,0.500000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.125000,0.500000) -- (0.000000,0.062500,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.812500,0.062500) -- (0.000000,0.812500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.937500,0.812500) -- (0.000000,0.875000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.375000) -- (0.000000,0.937500,0.312500) -- (0.000000,0.875000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.875000) -- (0.000000,0.687500,0.937500) -- (0.000000,0.687500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.125000) -- (0.000000,0.562500,0.062500) -- (0.000000,0.562500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.875000) -- (0.000000,0.437500,0.937500) -- (0.000000,0.437500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.375000) -- (0.000000,0.062500,0.437500) -- (0.000000,0.125000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.875000) -- (0.000000,0.812500,0.937500) -- (0.000000,0.812500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.125000) -- (0.000000,0.937500,0.187500) -- (0.000000,0.875000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.125000) -- (0.000000,0.687500,0.062500) -- (0.000000,0.687500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.625000) -- (0.000000,0.937500,0.687500) -- (0.000000,0.875000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.625000) -- (0.000000,0.062500,0.562500) -- (0.000000,0.125000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.125000) -- (0.000000,0.437500,0.062500) -- (0.000000,0.437500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.875000) -- (0.000000,0.562500,0.937500) -- (0.000000,0.562500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.875000) -- (0.000000,0.812500,0.937500) -- (0.000000,0.750000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.250000) -- (0.000000,0.937500,0.187500) -- (0.000000,0.937500,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.125000) -- (0.000000,0.812500,0.062500) -- (0.000000,0.812500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.750000) -- (0.000000,0.937500,0.812500) -- (0.000000,0.875000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.250000) -- (0.000000,0.937500,0.312500) -- (0.000000,0.875000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.125000) -- (0.000000,0.687500,0.062500) -- (0.000000,0.750000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.750000) -- (0.000000,0.937500,0.687500) -- (0.000000,0.937500,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.875000) -- (0.000000,0.687500,0.937500) -- (0.000000,0.687500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.125000,0.500000) -- (0.000000,0.062500,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.500000,0.125000) -- (0.000000,0.500000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.500000,0.875000) -- (0.000000,0.500000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.500000,0.125000) -- (0.000000,0.562500,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.500000,0.875000) -- (0.000000,0.437500,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.125000,0.500000) -- (0.000000,0.125000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,0.968750,0.437500) -- (0.000000,0.968750,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.062500) -- (0.000000,0.031250,0.062500) -- (0.000000,0.031250,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.062500,0.968750) -- (0.000000,0.093750,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.812500) -- (0.000000,0.031250,0.812500) -- (0.000000,0.031250,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.000000) -- (0.000000,0.187500,0.031250) -- (0.000000,0.156250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.562500) -- (0.000000,0.031250,0.562500) -- (0.000000,0.031250,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.000000) -- (0.000000,0.437500,0.031250) -- (0.000000,0.406250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.343750,0.968750) -- (0.000000,0.312500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.312500) -- (0.000000,0.031250,0.343750) -- (0.000000,0.031250,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.687500) -- (0.000000,0.031250,0.718750) -- (0.000000,0.031250,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.000000) -- (0.000000,0.281250,0.031250) -- (0.000000,0.312500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,0.968750,0.531250) -- (0.000000,0.968750,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.218750) -- (0.000000,0.015625,0.234375) -- (0.000000,0.015625,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.234375,0.984375) -- (0.000000,0.218750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.468750) -- (0.000000,0.984375,0.484375) -- (0.000000,1.000000,0.484375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.781250) -- (0.000000,0.015625,0.765625) -- (0.000000,0.000000,0.765625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.000000) -- (0.000000,0.234375,0.015625) -- (0.000000,0.234375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,0.968750,0.593750) -- (0.000000,1.000000,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,0.000000) -- (0.000000,0.890625,0.015625) -- (0.000000,0.906250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.906250) -- (0.000000,0.984375,0.890625) -- (0.000000,0.984375,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.593750,1.000000) -- (0.000000,0.609375,0.984375) -- (0.000000,0.593750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.000000) -- (0.000000,0.515625,0.015625) -- (0.000000,0.531250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.656250) -- (0.000000,0.984375,0.640625) -- (0.000000,0.984375,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.000000) -- (0.000000,0.765625,0.015625) -- (0.000000,0.781250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.781250) -- (0.000000,0.984375,0.765625) -- (0.000000,0.984375,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.281250) -- (0.000000,0.984375,0.265625) -- (0.000000,0.984375,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,1.000000) -- (0.000000,0.734375,0.984375) -- (0.000000,0.718750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,1.000000) -- (0.000000,0.515625,0.984375) -- (0.000000,0.515625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,1.000000) -- (0.000000,0.890625,0.984375) -- (0.000000,0.890625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.093750) -- (0.000000,0.984375,0.109375) -- (0.000000,1.000000,0.109375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.593750,0.000000) -- (0.000000,0.609375,0.015625) -- (0.000000,0.609375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,1.000000) -- (0.000000,0.765625,0.984375) -- (0.000000,0.765625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.218750) -- (0.000000,0.984375,0.234375) -- (0.000000,1.000000,0.234375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.000000) -- (0.000000,0.734375,0.015625) -- (0.000000,0.734375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.343750) -- (0.000000,0.984375,0.359375) -- (0.000000,1.000000,0.359375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.187500) -- (0.000000,0.031250,0.187500) -- (0.000000,0.031250,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.937500) -- (0.000000,0.187500,0.968750) -- (0.000000,0.156250,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.031250,0.937500) -- (0.000000,0.031250,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.062500,0.031250) -- (0.000000,0.093750,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.437500,0.968750) -- (0.000000,0.406250,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.031250,0.437500) -- (0.000000,0.031250,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,0.968750,0.531250) -- (0.000000,1.000000,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.250000) -- (0.000000,0.015625,0.234375) -- (0.000000,0.000000,0.234375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.234375,0.984375) -- (0.000000,0.234375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.468750) -- (0.000000,0.984375,0.484375) -- (0.000000,0.984375,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.937500) -- (0.000000,0.281250,0.968750) -- (0.000000,0.312500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.312500) -- (0.000000,0.031250,0.281250) -- (0.000000,0.031250,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.781250) -- (0.000000,0.015625,0.765625) -- (0.000000,0.015625,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.031250) -- (0.000000,0.234375,0.015625) -- (0.000000,0.218750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.687500) -- (0.000000,0.031250,0.656250) -- (0.000000,0.031250,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.062500) -- (0.000000,0.343750,0.031250) -- (0.000000,0.312500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.968750,0.593750) -- (0.000000,0.968750,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.000000) -- (0.000000,0.890625,0.015625) -- (0.000000,0.890625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,0.984375,0.890625) -- (0.000000,1.000000,0.890625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.609375,0.984375) -- (0.000000,0.609375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.000000) -- (0.000000,0.515625,0.015625) -- (0.000000,0.515625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,0.984375,0.640625) -- (0.000000,1.000000,0.640625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.000000) -- (0.000000,0.765625,0.015625) -- (0.000000,0.765625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,0.984375,0.765625) -- (0.000000,1.000000,0.765625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,0.984375,0.265625) -- (0.000000,1.000000,0.265625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.734375,0.984375) -- (0.000000,0.734375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.968750) -- (0.000000,0.515625,0.984375) -- (0.000000,0.531250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,0.968750) -- (0.000000,0.890625,0.984375) -- (0.000000,0.906250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.093750) -- (0.000000,0.984375,0.109375) -- (0.000000,0.984375,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.593750,0.031250) -- (0.000000,0.609375,0.015625) -- (0.000000,0.593750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.968750) -- (0.000000,0.765625,0.984375) -- (0.000000,0.781250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.218750) -- (0.000000,0.984375,0.234375) -- (0.000000,0.984375,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.031250) -- (0.000000,0.734375,0.015625) -- (0.000000,0.718750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.343750) -- (0.000000,0.984375,0.359375) -- (0.000000,0.984375,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.968750,0.437500) -- (0.000000,0.968750,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.031250,0.062500) -- (0.000000,0.031250,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.062500,0.968750) -- (0.000000,0.093750,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.812500) -- (0.000000,0.031250,0.812500) -- (0.000000,0.031250,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.062500) -- (0.000000,0.187500,0.031250) -- (0.000000,0.156250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.031250,0.562500) -- (0.000000,0.031250,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.437500,0.031250) -- (0.000000,0.406250,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.937500) -- (0.000000,0.343750,0.968750) -- (0.000000,0.312500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.312500) -- (0.000000,0.031250,0.343750) -- (0.000000,0.031250,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.687500) -- (0.000000,0.031250,0.718750) -- (0.000000,0.031250,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.062500) -- (0.000000,0.281250,0.031250) -- (0.000000,0.312500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.968750,0.531250) -- (0.000000,0.968750,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.218750) -- (0.000000,0.015625,0.234375) -- (0.000000,0.015625,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.968750) -- (0.000000,0.234375,0.984375) -- (0.000000,0.218750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,0.984375,0.484375) -- (0.000000,1.000000,0.484375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.750000) -- (0.000000,0.015625,0.765625) -- (0.000000,0.000000,0.765625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.000000) -- (0.000000,0.234375,0.015625) -- (0.000000,0.234375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,0.968750,0.593750) -- (0.000000,1.000000,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,0.031250) -- (0.000000,0.890625,0.015625) -- (0.000000,0.906250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.906250) -- (0.000000,0.984375,0.890625) -- (0.000000,0.984375,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.593750,0.968750) -- (0.000000,0.609375,0.984375) -- (0.000000,0.593750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.031250) -- (0.000000,0.515625,0.015625) -- (0.000000,0.531250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.656250) -- (0.000000,0.984375,0.640625) -- (0.000000,0.984375,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.031250) -- (0.000000,0.765625,0.015625) -- (0.000000,0.781250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.781250) -- (0.000000,0.984375,0.765625) -- (0.000000,0.984375,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.281250) -- (0.000000,0.984375,0.265625) -- (0.000000,0.984375,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.968750) -- (0.000000,0.734375,0.984375) -- (0.000000,0.718750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.515625,0.984375) -- (0.000000,0.515625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.890625,0.984375) -- (0.000000,0.890625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,0.984375,0.109375) -- (0.000000,1.000000,0.109375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.000000) -- (0.000000,0.609375,0.015625) -- (0.000000,0.609375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.765625,0.984375) -- (0.000000,0.765625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,0.984375,0.234375) -- (0.000000,1.000000,0.234375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.000000) -- (0.000000,0.734375,0.015625) -- (0.000000,0.734375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,0.984375,0.359375) -- (0.000000,1.000000,0.359375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.187500) -- (0.000000,0.031250,0.187500) -- (0.000000,0.031250,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.187500,0.968750) -- (0.000000,0.156250,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.937500) -- (0.000000,0.031250,0.937500) -- (0.000000,0.031250,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.000000) -- (0.000000,0.062500,0.031250) -- (0.000000,0.093750,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.437500,0.968750) -- (0.000000,0.406250,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.437500) -- (0.000000,0.031250,0.437500) -- (0.000000,0.031250,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,0.968750,0.531250) -- (0.000000,1.000000,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.218750) -- (0.000000,0.015625,0.234375) -- (0.000000,0.000000,0.234375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.234375,0.984375) -- (0.000000,0.234375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.468750) -- (0.000000,0.984375,0.484375) -- (0.000000,0.984375,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.281250,0.968750) -- (0.000000,0.312500,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.312500) -- (0.000000,0.031250,0.281250) -- (0.000000,0.031250,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.781250) -- (0.000000,0.015625,0.765625) -- (0.000000,0.015625,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.000000) -- (0.000000,0.234375,0.015625) -- (0.000000,0.218750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.687500) -- (0.000000,0.031250,0.656250) -- (0.000000,0.031250,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.000000) -- (0.000000,0.343750,0.031250) -- (0.000000,0.312500,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,0.968750,0.593750) -- (0.000000,0.968750,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,0.000000) -- (0.000000,0.890625,0.015625) -- (0.000000,0.890625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.906250) -- (0.000000,0.984375,0.890625) -- (0.000000,1.000000,0.890625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.593750,1.000000) -- (0.000000,0.609375,0.984375) -- (0.000000,0.609375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.000000) -- (0.000000,0.515625,0.015625) -- (0.000000,0.515625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.656250) -- (0.000000,0.984375,0.640625) -- (0.000000,1.000000,0.640625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.000000) -- (0.000000,0.765625,0.015625) -- (0.000000,0.765625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.781250) -- (0.000000,0.984375,0.765625) -- (0.000000,1.000000,0.765625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.281250) -- (0.000000,0.984375,0.265625) -- (0.000000,1.000000,0.265625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,1.000000) -- (0.000000,0.734375,0.984375) -- (0.000000,0.734375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,1.000000) -- (0.000000,0.515625,0.984375) -- (0.000000,0.531250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,1.000000) -- (0.000000,0.890625,0.984375) -- (0.000000,0.906250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.093750) -- (0.000000,0.984375,0.109375) -- (0.000000,0.984375,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.593750,0.000000) -- (0.000000,0.609375,0.015625) -- (0.000000,0.593750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,1.000000) -- (0.000000,0.765625,0.984375) -- (0.000000,0.781250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.218750) -- (0.000000,0.984375,0.234375) -- (0.000000,0.984375,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.000000) -- (0.000000,0.734375,0.015625) -- (0.000000,0.718750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.343750) -- (0.000000,0.984375,0.359375) -- (0.000000,0.984375,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.375000) -- (0.000000,0.968750,0.406250) -- (0.000000,0.968750,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.937500) -- (0.000000,0.906250,0.968750) -- (0.000000,0.906250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.125000) -- (0.000000,0.968750,0.093750) -- (0.000000,0.937500,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.062500) -- (0.000000,0.593750,0.031250) -- (0.000000,0.593750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.062500) -- (0.000000,0.906250,0.031250) -- (0.000000,0.875000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.875000) -- (0.000000,0.968750,0.906250) -- (0.000000,0.968750,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.937500) -- (0.000000,0.593750,0.968750) -- (0.000000,0.625000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.062500) -- (0.000000,0.843750,0.031250) -- (0.000000,0.843750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.875000) -- (0.000000,0.968750,0.843750) -- (0.000000,0.937500,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.375000) -- (0.000000,0.968750,0.343750) -- (0.000000,0.937500,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.937500) -- (0.000000,0.656250,0.968750) -- (0.000000,0.656250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.625000) -- (0.000000,0.968750,0.593750) -- (0.000000,0.937500,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.937500) -- (0.000000,0.843750,0.968750) -- (0.000000,0.875000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.125000) -- (0.000000,0.968750,0.156250) -- (0.000000,0.968750,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.062500) -- (0.000000,0.656250,0.031250) -- (0.000000,0.625000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.625000) -- (0.000000,0.968750,0.656250) -- (0.000000,0.968750,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.781250) -- (0.000000,0.062500,0.750000) -- (0.000000,0.062500,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.031250) -- (0.000000,0.250000,0.062500) -- (0.000000,0.218750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.937500) -- (0.000000,0.281250,0.968750) -- (0.000000,0.281250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.250000) -- (0.000000,0.031250,0.281250) -- (0.000000,0.062500,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.468750) -- (0.000000,0.937500,0.500000) -- (0.000000,0.937500,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.218750) -- (0.000000,0.062500,0.250000) -- (0.000000,0.031250,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.968750) -- (0.000000,0.250000,0.937500) -- (0.000000,0.250000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.750000) -- (0.000000,0.031250,0.718750) -- (0.000000,0.031250,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.062500) -- (0.000000,0.281250,0.031250) -- (0.000000,0.250000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.500000) -- (0.000000,0.968750,0.531250) -- (0.000000,0.968750,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.968750) -- (0.000000,0.750000,0.937500) -- (0.000000,0.781250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.218750) -- (0.000000,0.937500,0.250000) -- (0.000000,0.937500,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.031250) -- (0.000000,0.750000,0.062500) -- (0.000000,0.718750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.718750) -- (0.000000,0.937500,0.750000) -- (0.000000,0.937500,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.031250) -- (0.000000,0.500000,0.062500) -- (0.000000,0.468750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.968750) -- (0.000000,0.500000,0.937500) -- (0.000000,0.531250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.031250) -- (0.000000,0.750000,0.062500) -- (0.000000,0.750000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.781250) -- (0.000000,0.937500,0.750000) -- (0.000000,0.968750,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.281250) -- (0.000000,0.937500,0.250000) -- (0.000000,0.968750,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.968750) -- (0.000000,0.750000,0.937500) -- (0.000000,0.750000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.031250) -- (0.000000,0.500000,0.062500) -- (0.000000,0.500000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.968750) -- (0.000000,0.500000,0.937500) -- (0.000000,0.500000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.968750,0.406250) -- (0.000000,0.937500,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.906250,0.968750) -- (0.000000,0.875000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,0.968750,0.093750) -- (0.000000,0.968750,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.000000) -- (0.000000,0.593750,0.031250) -- (0.000000,0.625000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.906250,0.031250) -- (0.000000,0.906250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.968750,0.906250) -- (0.000000,0.937500,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.593750,0.968750) -- (0.000000,0.593750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.000000) -- (0.000000,0.843750,0.031250) -- (0.000000,0.875000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,0.968750,0.843750) -- (0.000000,0.968750,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,0.968750,0.343750) -- (0.000000,0.968750,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.656250,0.968750) -- (0.000000,0.625000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,0.968750,0.593750) -- (0.000000,0.968750,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.937500) -- (0.000000,0.843750,0.968750) -- (0.000000,0.843750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.187500) -- (0.000000,0.968750,0.156250) -- (0.000000,0.937500,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.062500) -- (0.000000,0.656250,0.031250) -- (0.000000,0.656250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.687500) -- (0.000000,0.968750,0.656250) -- (0.000000,0.937500,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.750000) -- (0.000000,0.031250,0.781250) -- (0.000000,0.031250,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.000000) -- (0.000000,0.218750,0.031250) -- (0.000000,0.250000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.281250,0.968750) -- (0.000000,0.250000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.250000) -- (0.000000,0.031250,0.281250) -- (0.000000,0.031250,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,0.968750,0.468750) -- (0.000000,0.968750,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.187500) -- (0.000000,0.031250,0.218750) -- (0.000000,0.062500,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.937500) -- (0.000000,0.218750,0.968750) -- (0.000000,0.218750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.687500) -- (0.000000,0.031250,0.718750) -- (0.000000,0.062500,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.062500) -- (0.000000,0.281250,0.031250) -- (0.000000,0.281250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.968750,0.531250) -- (0.000000,0.937500,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.781250,0.968750) -- (0.000000,0.750000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,0.968750,0.218750) -- (0.000000,0.968750,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.000000) -- (0.000000,0.718750,0.031250) -- (0.000000,0.750000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,0.968750,0.718750) -- (0.000000,0.968750,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.000000) -- (0.000000,0.468750,0.031250) -- (0.000000,0.500000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.531250,0.968750) -- (0.000000,0.500000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.062500) -- (0.000000,0.781250,0.031250) -- (0.000000,0.781250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.812500) -- (0.000000,0.968750,0.781250) -- (0.000000,0.937500,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.312500) -- (0.000000,0.968750,0.281250) -- (0.000000,0.937500,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.937500) -- (0.000000,0.718750,0.968750) -- (0.000000,0.718750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.531250,0.031250) -- (0.000000,0.531250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.468750,0.968750) -- (0.000000,0.468750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,0.968750,0.406250) -- (0.000000,0.968750,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.937500) -- (0.000000,0.906250,0.968750) -- (0.000000,0.906250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.062500) -- (0.000000,0.968750,0.093750) -- (0.000000,0.937500,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.062500) -- (0.000000,0.593750,0.031250) -- (0.000000,0.593750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.000000) -- (0.000000,0.906250,0.031250) -- (0.000000,0.875000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,0.968750,0.906250) -- (0.000000,0.968750,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.593750,0.968750) -- (0.000000,0.625000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.062500) -- (0.000000,0.843750,0.031250) -- (0.000000,0.843750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.812500) -- (0.000000,0.968750,0.843750) -- (0.000000,0.937500,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.312500) -- (0.000000,0.968750,0.343750) -- (0.000000,0.937500,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.937500) -- (0.000000,0.656250,0.968750) -- (0.000000,0.656250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.562500) -- (0.000000,0.968750,0.593750) -- (0.000000,0.937500,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.843750,0.968750) -- (0.000000,0.875000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,0.968750,0.156250) -- (0.000000,0.968750,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.000000) -- (0.000000,0.656250,0.031250) -- (0.000000,0.625000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,0.968750,0.656250) -- (0.000000,0.968750,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.812500) -- (0.000000,0.031250,0.781250) -- (0.000000,0.062500,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.062500) -- (0.000000,0.218750,0.031250) -- (0.000000,0.218750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.937500) -- (0.000000,0.281250,0.968750) -- (0.000000,0.281250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.312500) -- (0.000000,0.031250,0.281250) -- (0.000000,0.062500,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.437500) -- (0.000000,0.968750,0.468750) -- (0.000000,0.937500,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.250000) -- (0.000000,0.031250,0.218750) -- (0.000000,0.031250,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.218750,0.968750) -- (0.000000,0.250000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.750000) -- (0.000000,0.031250,0.718750) -- (0.000000,0.031250,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.000000) -- (0.000000,0.281250,0.031250) -- (0.000000,0.250000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,0.968750,0.531250) -- (0.000000,0.968750,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,0.937500) -- (0.000000,0.781250,0.968750) -- (0.000000,0.781250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.187500) -- (0.000000,0.968750,0.218750) -- (0.000000,0.937500,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,0.062500) -- (0.000000,0.718750,0.031250) -- (0.000000,0.718750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.687500) -- (0.000000,0.968750,0.718750) -- (0.000000,0.937500,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.468750,0.031250) -- (0.000000,0.468750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,0.937500) -- (0.000000,0.531250,0.968750) -- (0.000000,0.531250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,0.000000) -- (0.000000,0.781250,0.031250) -- (0.000000,0.750000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,0.968750,0.781250) -- (0.000000,0.968750,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,0.968750,0.281250) -- (0.000000,0.968750,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.718750,0.968750) -- (0.000000,0.750000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.000000) -- (0.000000,0.531250,0.031250) -- (0.000000,0.500000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.468750,0.968750) -- (0.000000,0.500000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.375000) -- (0.000000,0.968750,0.406250) -- (0.000000,0.937500,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.937500) -- (0.000000,0.906250,0.968750) -- (0.000000,0.875000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.125000) -- (0.000000,0.968750,0.093750) -- (0.000000,0.968750,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.062500) -- (0.000000,0.593750,0.031250) -- (0.000000,0.625000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.062500) -- (0.000000,0.906250,0.031250) -- (0.000000,0.906250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.875000) -- (0.000000,0.968750,0.906250) -- (0.000000,0.937500,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.937500) -- (0.000000,0.593750,0.968750) -- (0.000000,0.593750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.062500) -- (0.000000,0.843750,0.031250) -- (0.000000,0.875000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.875000) -- (0.000000,0.968750,0.843750) -- (0.000000,0.968750,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.375000) -- (0.000000,0.968750,0.343750) -- (0.000000,0.968750,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.937500) -- (0.000000,0.656250,0.968750) -- (0.000000,0.625000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.625000) -- (0.000000,0.968750,0.593750) -- (0.000000,0.968750,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.937500) -- (0.000000,0.843750,0.968750) -- (0.000000,0.843750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.125000) -- (0.000000,0.968750,0.156250) -- (0.000000,0.937500,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,0.062500) -- (0.000000,0.656250,0.031250) -- (0.000000,0.656250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.625000) -- (0.000000,0.968750,0.656250) -- (0.000000,0.937500,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.781250) -- (0.000000,0.062500,0.750000) -- (0.000000,0.031250,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.031250) -- (0.000000,0.250000,0.062500) -- (0.000000,0.250000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.937500) -- (0.000000,0.281250,0.968750) -- (0.000000,0.250000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.250000) -- (0.000000,0.031250,0.281250) -- (0.000000,0.031250,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.468750) -- (0.000000,0.937500,0.500000) -- (0.000000,0.968750,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.218750) -- (0.000000,0.062500,0.250000) -- (0.000000,0.062500,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.968750) -- (0.000000,0.250000,0.937500) -- (0.000000,0.218750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.750000) -- (0.000000,0.031250,0.718750) -- (0.000000,0.062500,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.062500) -- (0.000000,0.281250,0.031250) -- (0.000000,0.281250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.500000) -- (0.000000,0.968750,0.531250) -- (0.000000,0.937500,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.968750) -- (0.000000,0.750000,0.937500) -- (0.000000,0.750000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.218750) -- (0.000000,0.937500,0.250000) -- (0.000000,0.968750,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.031250) -- (0.000000,0.750000,0.062500) -- (0.000000,0.750000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.718750) -- (0.000000,0.937500,0.750000) -- (0.000000,0.968750,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.031250) -- (0.000000,0.500000,0.062500) -- (0.000000,0.500000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.968750) -- (0.000000,0.500000,0.937500) -- (0.000000,0.500000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,0.031250) -- (0.000000,0.750000,0.062500) -- (0.000000,0.781250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.781250) -- (0.000000,0.937500,0.750000) -- (0.000000,0.937500,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.281250) -- (0.000000,0.937500,0.250000) -- (0.000000,0.937500,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,0.968750) -- (0.000000,0.750000,0.937500) -- (0.000000,0.718750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,0.031250) -- (0.000000,0.500000,0.062500) -- (0.000000,0.531250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.968750) -- (0.000000,0.500000,0.937500) -- (0.000000,0.468750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.781250) -- (0.000000,0.015625,0.781250) -- (0.000000,0.015625,0.796875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.000000) -- (0.000000,0.218750,0.015625) -- (0.000000,0.203125,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.218750) -- (0.000000,0.015625,0.203125) -- (0.000000,0.000000,0.203125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.203125,0.984375) -- (0.000000,0.203125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.031250) -- (0.000000,0.015625,0.046875) -- (0.000000,0.015625,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.000000) -- (0.000000,0.953125,0.015625) -- (0.000000,0.968750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,1.000000) -- (0.000000,0.046875,0.984375) -- (0.000000,0.031250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,0.984375,0.953125) -- (0.000000,0.984375,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.531250) -- (0.000000,0.015625,0.546875) -- (0.000000,0.015625,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.000000) -- (0.000000,0.453125,0.015625) -- (0.000000,0.468750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.968750) -- (0.000000,0.015625,0.984375) -- (0.000000,0.015625,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.000000) -- (0.000000,0.015625,0.015625) -- (0.000000,0.031250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.984375,0.984375) -- (0.000000,0.968750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,0.984375,0.015625) -- (0.000000,0.984375,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.484375,0.984375) -- (0.000000,0.468750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.468750) -- (0.000000,0.015625,0.484375) -- (0.000000,0.015625,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,1.000000) -- (0.000000,0.859375,0.984375) -- (0.000000,0.843750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.156250) -- (0.000000,0.984375,0.140625) -- (0.000000,0.984375,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.031250) -- (0.000000,0.015625,0.015625) -- (0.000000,0.000000,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.000000) -- (0.000000,0.984375,0.015625) -- (0.000000,0.984375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,1.000000) -- (0.000000,0.015625,0.984375) -- (0.000000,0.015625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,0.984375,0.984375) -- (0.000000,1.000000,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.531250) -- (0.000000,0.015625,0.515625) -- (0.000000,0.000000,0.515625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.000000) -- (0.000000,0.484375,0.015625) -- (0.000000,0.484375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,0.000000) -- (0.000000,0.859375,0.015625) -- (0.000000,0.859375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.843750) -- (0.000000,0.984375,0.859375) -- (0.000000,1.000000,0.859375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.968750) -- (0.000000,0.015625,0.953125) -- (0.000000,0.000000,0.953125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.000000) -- (0.000000,0.046875,0.015625) -- (0.000000,0.046875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.953125,0.984375) -- (0.000000,0.953125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,0.984375,0.046875) -- (0.000000,1.000000,0.046875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.453125,0.984375) -- (0.000000,0.453125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.468750) -- (0.000000,0.015625,0.453125) -- (0.000000,0.000000,0.453125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.156250) -- (0.000000,0.015625,0.171875) -- (0.000000,0.015625,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.171875,0.984375) -- (0.000000,0.156250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.906250) -- (0.000000,0.015625,0.921875) -- (0.000000,0.015625,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.000000) -- (0.000000,0.078125,0.015625) -- (0.000000,0.093750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.421875,0.984375) -- (0.000000,0.406250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.406250) -- (0.000000,0.015625,0.421875) -- (0.000000,0.015625,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.296875,0.984375) -- (0.000000,0.281250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.281250) -- (0.000000,0.015625,0.296875) -- (0.000000,0.015625,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.656250) -- (0.000000,0.015625,0.671875) -- (0.000000,0.015625,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.000000) -- (0.000000,0.328125,0.015625) -- (0.000000,0.343750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.406250) -- (0.000000,0.984375,0.390625) -- (0.000000,0.984375,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.093750) -- (0.000000,0.015625,0.109375) -- (0.000000,0.015625,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.109375,0.984375) -- (0.000000,0.093750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.843750) -- (0.000000,0.015625,0.859375) -- (0.000000,0.015625,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.000000) -- (0.000000,0.140625,0.015625) -- (0.000000,0.156250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.593750) -- (0.000000,0.015625,0.609375) -- (0.000000,0.015625,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.000000) -- (0.000000,0.390625,0.015625) -- (0.000000,0.406250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.359375,0.984375) -- (0.000000,0.343750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.343750) -- (0.000000,0.015625,0.359375) -- (0.000000,0.015625,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.718750) -- (0.000000,0.015625,0.734375) -- (0.000000,0.015625,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.000000) -- (0.000000,0.265625,0.015625) -- (0.000000,0.281250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.156250) -- (0.000000,0.015625,0.140625) -- (0.000000,0.000000,0.140625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.140625,0.984375) -- (0.000000,0.140625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.906250) -- (0.000000,0.015625,0.890625) -- (0.000000,0.000000,0.890625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.000000) -- (0.000000,0.109375,0.015625) -- (0.000000,0.109375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.390625,0.984375) -- (0.000000,0.390625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.406250) -- (0.000000,0.015625,0.390625) -- (0.000000,0.000000,0.390625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.265625,0.984375) -- (0.000000,0.265625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.281250) -- (0.000000,0.015625,0.265625) -- (0.000000,0.000000,0.265625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.656250) -- (0.000000,0.015625,0.640625) -- (0.000000,0.000000,0.640625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.000000) -- (0.000000,0.359375,0.015625) -- (0.000000,0.359375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.406250) -- (0.000000,0.984375,0.421875) -- (0.000000,1.000000,0.421875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.093750) -- (0.000000,0.015625,0.078125) -- (0.000000,0.000000,0.078125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.078125,0.984375) -- (0.000000,0.078125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.843750) -- (0.000000,0.015625,0.828125) -- (0.000000,0.000000,0.828125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.000000) -- (0.000000,0.171875,0.015625) -- (0.000000,0.171875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.593750) -- (0.000000,0.015625,0.578125) -- (0.000000,0.000000,0.578125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.000000) -- (0.000000,0.421875,0.015625) -- (0.000000,0.421875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.328125,0.984375) -- (0.000000,0.328125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.343750) -- (0.000000,0.015625,0.328125) -- (0.000000,0.000000,0.328125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.718750) -- (0.000000,0.015625,0.703125) -- (0.000000,0.000000,0.703125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.000000) -- (0.000000,0.296875,0.015625) -- (0.000000,0.296875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.812500) -- (0.000000,0.015625,0.796875) -- (0.000000,0.000000,0.796875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.000000) -- (0.000000,0.203125,0.015625) -- (0.000000,0.203125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.218750) -- (0.000000,0.015625,0.218750) -- (0.000000,0.015625,0.203125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.968750) -- (0.000000,0.218750,0.984375) -- (0.000000,0.203125,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.062500) -- (0.000000,0.015625,0.046875) -- (0.000000,0.000000,0.046875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,0.000000) -- (0.000000,0.953125,0.015625) -- (0.000000,0.953125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.046875,0.984375) -- (0.000000,0.046875,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,0.984375,0.953125) -- (0.000000,1.000000,0.953125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.562500) -- (0.000000,0.015625,0.546875) -- (0.000000,0.000000,0.546875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.000000) -- (0.000000,0.453125,0.015625) -- (0.000000,0.453125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,1.000000) -- (0.000000,0.015625,0.984375) -- (0.000000,0.000000,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.000000) -- (0.000000,0.015625,0.015625) -- (0.000000,0.015625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,1.000000) -- (0.000000,0.984375,0.984375) -- (0.000000,0.984375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.000000) -- (0.000000,0.984375,0.015625) -- (0.000000,1.000000,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.484375,0.984375) -- (0.000000,0.484375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.500000) -- (0.000000,0.015625,0.484375) -- (0.000000,0.000000,0.484375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.859375,0.984375) -- (0.000000,0.859375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,0.984375,0.140625) -- (0.000000,1.000000,0.140625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.031250) -- (0.000000,0.015625,0.015625) -- (0.000000,0.015625,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.031250) -- (0.000000,0.984375,0.015625) -- (0.000000,0.968750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.968750) -- (0.000000,0.015625,0.984375) -- (0.000000,0.031250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.968750) -- (0.000000,0.984375,0.984375) -- (0.000000,0.984375,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.531250) -- (0.000000,0.015625,0.515625) -- (0.000000,0.015625,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.031250) -- (0.000000,0.484375,0.015625) -- (0.000000,0.468750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,0.031250) -- (0.000000,0.859375,0.015625) -- (0.000000,0.843750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.843750) -- (0.000000,0.984375,0.859375) -- (0.000000,0.984375,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.968750) -- (0.000000,0.015625,0.953125) -- (0.000000,0.015625,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.031250) -- (0.000000,0.046875,0.015625) -- (0.000000,0.031250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.968750) -- (0.000000,0.953125,0.984375) -- (0.000000,0.968750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.031250) -- (0.000000,0.984375,0.046875) -- (0.000000,0.984375,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.968750) -- (0.000000,0.453125,0.984375) -- (0.000000,0.468750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.468750) -- (0.000000,0.015625,0.453125) -- (0.000000,0.015625,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.187500) -- (0.000000,0.015625,0.171875) -- (0.000000,0.000000,0.171875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.171875,0.984375) -- (0.000000,0.171875,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.937500) -- (0.000000,0.015625,0.921875) -- (0.000000,0.000000,0.921875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.000000) -- (0.000000,0.078125,0.015625) -- (0.000000,0.078125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.421875,0.984375) -- (0.000000,0.421875,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.437500) -- (0.000000,0.015625,0.421875) -- (0.000000,0.000000,0.421875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.296875,0.984375) -- (0.000000,0.296875,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.312500) -- (0.000000,0.015625,0.296875) -- (0.000000,0.000000,0.296875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.687500) -- (0.000000,0.015625,0.671875) -- (0.000000,0.000000,0.671875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.000000) -- (0.000000,0.328125,0.015625) -- (0.000000,0.328125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,0.984375,0.390625) -- (0.000000,1.000000,0.390625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.125000) -- (0.000000,0.015625,0.109375) -- (0.000000,0.000000,0.109375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.109375,0.984375) -- (0.000000,0.109375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.875000) -- (0.000000,0.015625,0.859375) -- (0.000000,0.000000,0.859375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.000000) -- (0.000000,0.140625,0.015625) -- (0.000000,0.140625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.625000) -- (0.000000,0.015625,0.609375) -- (0.000000,0.000000,0.609375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.000000) -- (0.000000,0.390625,0.015625) -- (0.000000,0.390625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.359375,0.984375) -- (0.000000,0.359375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.375000) -- (0.000000,0.015625,0.359375) -- (0.000000,0.000000,0.359375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.750000) -- (0.000000,0.015625,0.734375) -- (0.000000,0.000000,0.734375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,0.000000) -- (0.000000,0.265625,0.015625) -- (0.000000,0.265625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.156250) -- (0.000000,0.015625,0.140625) -- (0.000000,0.015625,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.968750) -- (0.000000,0.140625,0.984375) -- (0.000000,0.156250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.906250) -- (0.000000,0.015625,0.890625) -- (0.000000,0.015625,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.031250) -- (0.000000,0.109375,0.015625) -- (0.000000,0.093750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.968750) -- (0.000000,0.390625,0.984375) -- (0.000000,0.406250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.406250) -- (0.000000,0.015625,0.390625) -- (0.000000,0.015625,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.968750) -- (0.000000,0.265625,0.984375) -- (0.000000,0.281250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.281250) -- (0.000000,0.015625,0.265625) -- (0.000000,0.015625,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.656250) -- (0.000000,0.015625,0.640625) -- (0.000000,0.015625,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.031250) -- (0.000000,0.359375,0.015625) -- (0.000000,0.343750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.406250) -- (0.000000,0.984375,0.421875) -- (0.000000,0.984375,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.093750) -- (0.000000,0.015625,0.078125) -- (0.000000,0.015625,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.968750) -- (0.000000,0.078125,0.984375) -- (0.000000,0.093750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.843750) -- (0.000000,0.015625,0.828125) -- (0.000000,0.015625,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.031250) -- (0.000000,0.171875,0.015625) -- (0.000000,0.156250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.593750) -- (0.000000,0.015625,0.578125) -- (0.000000,0.015625,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.031250) -- (0.000000,0.421875,0.015625) -- (0.000000,0.406250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.968750) -- (0.000000,0.328125,0.984375) -- (0.000000,0.343750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.343750) -- (0.000000,0.015625,0.328125) -- (0.000000,0.015625,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.718750) -- (0.000000,0.015625,0.703125) -- (0.000000,0.015625,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.031250) -- (0.000000,0.296875,0.015625) -- (0.000000,0.281250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.781250) -- (0.000000,0.015625,0.781250) -- (0.000000,0.015625,0.796875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.031250) -- (0.000000,0.218750,0.015625) -- (0.000000,0.203125,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.187500) -- (0.000000,0.015625,0.203125) -- (0.000000,0.000000,0.203125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.203125,0.984375) -- (0.000000,0.203125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.031250) -- (0.000000,0.015625,0.046875) -- (0.000000,0.015625,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.031250) -- (0.000000,0.953125,0.015625) -- (0.000000,0.968750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.968750) -- (0.000000,0.046875,0.984375) -- (0.000000,0.031250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.968750) -- (0.000000,0.984375,0.953125) -- (0.000000,0.984375,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.531250) -- (0.000000,0.015625,0.546875) -- (0.000000,0.015625,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.031250) -- (0.000000,0.453125,0.015625) -- (0.000000,0.468750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.968750) -- (0.000000,0.015625,0.984375) -- (0.000000,0.015625,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.031250) -- (0.000000,0.015625,0.015625) -- (0.000000,0.031250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.968750) -- (0.000000,0.984375,0.984375) -- (0.000000,0.968750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.031250) -- (0.000000,0.984375,0.015625) -- (0.000000,0.984375,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.968750) -- (0.000000,0.484375,0.984375) -- (0.000000,0.468750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.468750) -- (0.000000,0.015625,0.484375) -- (0.000000,0.015625,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,0.968750) -- (0.000000,0.859375,0.984375) -- (0.000000,0.843750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.156250) -- (0.000000,0.984375,0.140625) -- (0.000000,0.984375,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.000000) -- (0.000000,0.015625,0.015625) -- (0.000000,0.000000,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.000000) -- (0.000000,0.984375,0.015625) -- (0.000000,0.984375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,1.000000) -- (0.000000,0.015625,0.984375) -- (0.000000,0.015625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,1.000000) -- (0.000000,0.984375,0.984375) -- (0.000000,1.000000,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.500000) -- (0.000000,0.015625,0.515625) -- (0.000000,0.000000,0.515625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,0.000000) -- (0.000000,0.484375,0.015625) -- (0.000000,0.484375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,0.000000) -- (0.000000,0.859375,0.015625) -- (0.000000,0.859375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,0.984375,0.859375) -- (0.000000,1.000000,0.859375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.937500) -- (0.000000,0.015625,0.953125) -- (0.000000,0.000000,0.953125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.000000) -- (0.000000,0.046875,0.015625) -- (0.000000,0.046875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.953125,0.984375) -- (0.000000,0.953125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,0.984375,0.046875) -- (0.000000,1.000000,0.046875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.453125,0.984375) -- (0.000000,0.453125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.437500) -- (0.000000,0.015625,0.453125) -- (0.000000,0.000000,0.453125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.156250) -- (0.000000,0.015625,0.171875) -- (0.000000,0.015625,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.968750) -- (0.000000,0.171875,0.984375) -- (0.000000,0.156250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.906250) -- (0.000000,0.015625,0.921875) -- (0.000000,0.015625,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.031250) -- (0.000000,0.078125,0.015625) -- (0.000000,0.093750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.968750) -- (0.000000,0.421875,0.984375) -- (0.000000,0.406250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.406250) -- (0.000000,0.015625,0.421875) -- (0.000000,0.015625,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.968750) -- (0.000000,0.296875,0.984375) -- (0.000000,0.281250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.281250) -- (0.000000,0.015625,0.296875) -- (0.000000,0.015625,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.656250) -- (0.000000,0.015625,0.671875) -- (0.000000,0.015625,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.031250) -- (0.000000,0.328125,0.015625) -- (0.000000,0.343750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.406250) -- (0.000000,0.984375,0.390625) -- (0.000000,0.984375,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.093750) -- (0.000000,0.015625,0.109375) -- (0.000000,0.015625,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.968750) -- (0.000000,0.109375,0.984375) -- (0.000000,0.093750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.843750) -- (0.000000,0.015625,0.859375) -- (0.000000,0.015625,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.031250) -- (0.000000,0.140625,0.015625) -- (0.000000,0.156250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.593750) -- (0.000000,0.015625,0.609375) -- (0.000000,0.015625,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.031250) -- (0.000000,0.390625,0.015625) -- (0.000000,0.406250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.968750) -- (0.000000,0.359375,0.984375) -- (0.000000,0.343750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.343750) -- (0.000000,0.015625,0.359375) -- (0.000000,0.015625,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.718750) -- (0.000000,0.015625,0.734375) -- (0.000000,0.015625,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.031250) -- (0.000000,0.265625,0.015625) -- (0.000000,0.281250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.125000) -- (0.000000,0.015625,0.140625) -- (0.000000,0.000000,0.140625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.140625,0.984375) -- (0.000000,0.140625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.875000) -- (0.000000,0.015625,0.890625) -- (0.000000,0.000000,0.890625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.000000) -- (0.000000,0.109375,0.015625) -- (0.000000,0.109375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.390625,0.984375) -- (0.000000,0.390625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.375000) -- (0.000000,0.015625,0.390625) -- (0.000000,0.000000,0.390625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.265625,0.984375) -- (0.000000,0.265625,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.250000) -- (0.000000,0.015625,0.265625) -- (0.000000,0.000000,0.265625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.625000) -- (0.000000,0.015625,0.640625) -- (0.000000,0.000000,0.640625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.000000) -- (0.000000,0.359375,0.015625) -- (0.000000,0.359375,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,0.984375,0.421875) -- (0.000000,1.000000,0.421875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.062500) -- (0.000000,0.015625,0.078125) -- (0.000000,0.000000,0.078125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.078125,0.984375) -- (0.000000,0.078125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.812500) -- (0.000000,0.015625,0.828125) -- (0.000000,0.000000,0.828125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.000000) -- (0.000000,0.171875,0.015625) -- (0.000000,0.171875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.562500) -- (0.000000,0.015625,0.578125) -- (0.000000,0.000000,0.578125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.000000) -- (0.000000,0.421875,0.015625) -- (0.000000,0.421875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.328125,0.984375) -- (0.000000,0.328125,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.312500) -- (0.000000,0.015625,0.328125) -- (0.000000,0.000000,0.328125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.687500) -- (0.000000,0.015625,0.703125) -- (0.000000,0.000000,0.703125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.000000) -- (0.000000,0.296875,0.015625) -- (0.000000,0.296875,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.781250) -- (0.000000,0.015625,0.796875) -- (0.000000,0.000000,0.796875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,0.000000) -- (0.000000,0.203125,0.015625) -- (0.000000,0.203125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.218750) -- (0.000000,0.015625,0.218750) -- (0.000000,0.015625,0.203125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.218750,0.984375) -- (0.000000,0.203125,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.031250) -- (0.000000,0.015625,0.046875) -- (0.000000,0.000000,0.046875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.000000) -- (0.000000,0.953125,0.015625) -- (0.000000,0.953125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,1.000000) -- (0.000000,0.046875,0.984375) -- (0.000000,0.046875,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,0.984375,0.953125) -- (0.000000,1.000000,0.953125) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.531250) -- (0.000000,0.015625,0.546875) -- (0.000000,0.000000,0.546875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.000000) -- (0.000000,0.453125,0.015625) -- (0.000000,0.453125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.968750) -- (0.000000,0.015625,0.984375) -- (0.000000,0.000000,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.000000) -- (0.000000,0.015625,0.015625) -- (0.000000,0.015625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.984375,0.984375) -- (0.000000,0.984375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,0.984375,0.015625) -- (0.000000,1.000000,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.484375,0.984375) -- (0.000000,0.484375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.468750) -- (0.000000,0.015625,0.484375) -- (0.000000,0.000000,0.484375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,1.000000) -- (0.000000,0.859375,0.984375) -- (0.000000,0.859375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.156250) -- (0.000000,0.984375,0.140625) -- (0.000000,1.000000,0.140625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.031250) -- (0.000000,0.015625,0.015625) -- (0.000000,0.015625,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,0.000000) -- (0.000000,0.984375,0.015625) -- (0.000000,0.968750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,1.000000) -- (0.000000,0.015625,0.984375) -- (0.000000,0.031250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,0.984375,0.984375) -- (0.000000,0.984375,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.531250) -- (0.000000,0.015625,0.515625) -- (0.000000,0.015625,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,0.000000) -- (0.000000,0.484375,0.015625) -- (0.000000,0.468750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,0.000000) -- (0.000000,0.859375,0.015625) -- (0.000000,0.843750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.843750) -- (0.000000,0.984375,0.859375) -- (0.000000,0.984375,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.968750) -- (0.000000,0.015625,0.953125) -- (0.000000,0.015625,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.000000) -- (0.000000,0.046875,0.015625) -- (0.000000,0.031250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.953125,0.984375) -- (0.000000,0.968750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,0.984375,0.046875) -- (0.000000,0.984375,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.453125,0.984375) -- (0.000000,0.468750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.468750) -- (0.000000,0.015625,0.453125) -- (0.000000,0.015625,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.156250) -- (0.000000,0.015625,0.171875) -- (0.000000,0.000000,0.171875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.171875,0.984375) -- (0.000000,0.171875,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.906250) -- (0.000000,0.015625,0.921875) -- (0.000000,0.000000,0.921875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.000000) -- (0.000000,0.078125,0.015625) -- (0.000000,0.078125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.421875,0.984375) -- (0.000000,0.421875,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.406250) -- (0.000000,0.015625,0.421875) -- (0.000000,0.000000,0.421875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.296875,0.984375) -- (0.000000,0.296875,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.281250) -- (0.000000,0.015625,0.296875) -- (0.000000,0.000000,0.296875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.656250) -- (0.000000,0.015625,0.671875) -- (0.000000,0.000000,0.671875) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.000000) -- (0.000000,0.328125,0.015625) -- (0.000000,0.328125,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.406250) -- (0.000000,0.984375,0.390625) -- (0.000000,1.000000,0.390625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.093750) -- (0.000000,0.015625,0.109375) -- (0.000000,0.000000,0.109375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.109375,0.984375) -- (0.000000,0.109375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.843750) -- (0.000000,0.015625,0.859375) -- (0.000000,0.000000,0.859375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.000000) -- (0.000000,0.140625,0.015625) -- (0.000000,0.140625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.593750) -- (0.000000,0.015625,0.609375) -- (0.000000,0.000000,0.609375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.000000) -- (0.000000,0.390625,0.015625) -- (0.000000,0.390625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.359375,0.984375) -- (0.000000,0.359375,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.343750) -- (0.000000,0.015625,0.359375) -- (0.000000,0.000000,0.359375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.718750) -- (0.000000,0.015625,0.734375) -- (0.000000,0.000000,0.734375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.000000) -- (0.000000,0.265625,0.015625) -- (0.000000,0.265625,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.156250) -- (0.000000,0.015625,0.140625) -- (0.000000,0.015625,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.140625,0.984375) -- (0.000000,0.156250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.906250) -- (0.000000,0.015625,0.890625) -- (0.000000,0.015625,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,0.000000) -- (0.000000,0.109375,0.015625) -- (0.000000,0.093750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.390625,0.984375) -- (0.000000,0.406250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.406250) -- (0.000000,0.015625,0.390625) -- (0.000000,0.015625,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.265625,0.984375) -- (0.000000,0.281250,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.281250) -- (0.000000,0.015625,0.265625) -- (0.000000,0.015625,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.656250) -- (0.000000,0.015625,0.640625) -- (0.000000,0.015625,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,0.000000) -- (0.000000,0.359375,0.015625) -- (0.000000,0.343750,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.406250) -- (0.000000,0.984375,0.421875) -- (0.000000,0.984375,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.093750) -- (0.000000,0.015625,0.078125) -- (0.000000,0.015625,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.078125,0.984375) -- (0.000000,0.093750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.843750) -- (0.000000,0.015625,0.828125) -- (0.000000,0.015625,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,0.000000) -- (0.000000,0.171875,0.015625) -- (0.000000,0.156250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.593750) -- (0.000000,0.015625,0.578125) -- (0.000000,0.015625,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,0.000000) -- (0.000000,0.421875,0.015625) -- (0.000000,0.406250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.328125,0.984375) -- (0.000000,0.343750,0.984375) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.343750) -- (0.000000,0.015625,0.328125) -- (0.000000,0.015625,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.718750) -- (0.000000,0.015625,0.703125) -- (0.000000,0.015625,0.718750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,0.000000) -- (0.000000,0.296875,0.015625) -- (0.000000,0.281250,0.015625) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.125000) -- (0.000000,0.031250,0.156250) -- (0.000000,0.062500,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.937500) -- (0.000000,0.156250,0.968750) -- (0.000000,0.156250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.875000) -- (0.000000,0.031250,0.906250) -- (0.000000,0.062500,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.062500) -- (0.000000,0.093750,0.031250) -- (0.000000,0.093750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.937500) -- (0.000000,0.406250,0.968750) -- (0.000000,0.406250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.375000) -- (0.000000,0.031250,0.406250) -- (0.000000,0.062500,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.125000) -- (0.000000,0.031250,0.093750) -- (0.000000,0.031250,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.937500) -- (0.000000,0.093750,0.968750) -- (0.000000,0.125000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.875000) -- (0.000000,0.031250,0.843750) -- (0.000000,0.031250,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.062500) -- (0.000000,0.156250,0.031250) -- (0.000000,0.125000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.625000) -- (0.000000,0.031250,0.593750) -- (0.000000,0.031250,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.062500) -- (0.000000,0.406250,0.031250) -- (0.000000,0.375000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.625000) -- (0.000000,0.031250,0.656250) -- (0.000000,0.062500,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.062500) -- (0.000000,0.343750,0.031250) -- (0.000000,0.343750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.937500) -- (0.000000,0.343750,0.968750) -- (0.000000,0.375000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.375000) -- (0.000000,0.031250,0.343750) -- (0.000000,0.031250,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.531250) -- (0.000000,0.062500,0.500000) -- (0.000000,0.062500,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.468750) -- (0.000000,0.062500,0.500000) -- (0.000000,0.031250,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.125000) -- (0.000000,0.031250,0.156250) -- (0.000000,0.031250,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.156250,0.968750) -- (0.000000,0.125000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.875000) -- (0.000000,0.031250,0.906250) -- (0.000000,0.031250,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.000000) -- (0.000000,0.093750,0.031250) -- (0.000000,0.125000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.406250,0.968750) -- (0.000000,0.375000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.375000) -- (0.000000,0.031250,0.406250) -- (0.000000,0.031250,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.031250,0.093750) -- (0.000000,0.062500,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.093750,0.968750) -- (0.000000,0.093750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.812500) -- (0.000000,0.031250,0.843750) -- (0.000000,0.062500,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.062500) -- (0.000000,0.156250,0.031250) -- (0.000000,0.156250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.031250,0.593750) -- (0.000000,0.062500,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.062500) -- (0.000000,0.406250,0.031250) -- (0.000000,0.406250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.625000) -- (0.000000,0.031250,0.656250) -- (0.000000,0.031250,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.000000) -- (0.000000,0.343750,0.031250) -- (0.000000,0.375000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.937500) -- (0.000000,0.343750,0.968750) -- (0.000000,0.343750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.312500) -- (0.000000,0.031250,0.343750) -- (0.000000,0.062500,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.500000) -- (0.000000,0.031250,0.531250) -- (0.000000,0.031250,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.031250,0.468750) -- (0.000000,0.062500,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.187500) -- (0.000000,0.031250,0.156250) -- (0.000000,0.062500,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,0.937500) -- (0.000000,0.156250,0.968750) -- (0.000000,0.156250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.937500) -- (0.000000,0.031250,0.906250) -- (0.000000,0.062500,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.062500) -- (0.000000,0.093750,0.031250) -- (0.000000,0.093750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,0.937500) -- (0.000000,0.406250,0.968750) -- (0.000000,0.406250,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.437500) -- (0.000000,0.031250,0.406250) -- (0.000000,0.062500,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.125000) -- (0.000000,0.031250,0.093750) -- (0.000000,0.031250,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.093750,0.968750) -- (0.000000,0.125000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.875000) -- (0.000000,0.031250,0.843750) -- (0.000000,0.031250,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.000000) -- (0.000000,0.156250,0.031250) -- (0.000000,0.125000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.625000) -- (0.000000,0.031250,0.593750) -- (0.000000,0.031250,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.000000) -- (0.000000,0.406250,0.031250) -- (0.000000,0.375000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.687500) -- (0.000000,0.031250,0.656250) -- (0.000000,0.062500,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,0.062500) -- (0.000000,0.343750,0.031250) -- (0.000000,0.343750,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.343750,0.968750) -- (0.000000,0.375000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.375000) -- (0.000000,0.031250,0.343750) -- (0.000000,0.031250,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.562500) -- (0.000000,0.031250,0.531250) -- (0.000000,0.062500,0.531250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,0.500000) -- (0.000000,0.031250,0.468750) -- (0.000000,0.031250,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.125000) -- (0.000000,0.031250,0.156250) -- (0.000000,0.031250,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.937500) -- (0.000000,0.156250,0.968750) -- (0.000000,0.125000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.875000) -- (0.000000,0.031250,0.906250) -- (0.000000,0.031250,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.062500) -- (0.000000,0.093750,0.031250) -- (0.000000,0.125000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.937500) -- (0.000000,0.406250,0.968750) -- (0.000000,0.375000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.375000) -- (0.000000,0.031250,0.406250) -- (0.000000,0.031250,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.125000) -- (0.000000,0.031250,0.093750) -- (0.000000,0.062500,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.937500) -- (0.000000,0.093750,0.968750) -- (0.000000,0.093750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.875000) -- (0.000000,0.031250,0.843750) -- (0.000000,0.062500,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,0.062500) -- (0.000000,0.156250,0.031250) -- (0.000000,0.156250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.625000) -- (0.000000,0.031250,0.593750) -- (0.000000,0.062500,0.593750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.062500) -- (0.000000,0.406250,0.031250) -- (0.000000,0.406250,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.625000) -- (0.000000,0.031250,0.656250) -- (0.000000,0.031250,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.062500) -- (0.000000,0.343750,0.031250) -- (0.000000,0.375000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,0.937500) -- (0.000000,0.343750,0.968750) -- (0.000000,0.343750,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,0.375000) -- (0.000000,0.031250,0.343750) -- (0.000000,0.062500,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.531250) -- (0.000000,0.062500,0.500000) -- (0.000000,0.031250,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,0.468750) -- (0.000000,0.062500,0.500000) -- (0.000000,0.062500,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.500000,1.000000,0.000000) -- (0.500000,1.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.500000,1.000000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.500000,1.000000,1.000000) -- (0.500000,1.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.500000,0.000000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.250000,1.000000,0.000000) -- (0.250000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.250000,1.000000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.250000,1.000000,1.000000) -- (0.250000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.250000,0.000000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.750000,1.000000,0.000000) -- (0.750000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.750000,1.000000,1.000000) -- (0.750000,0.500000,1.000000) -- (1.000000,0.500000,1.000000) -- (1.000000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.750000,1.000000,1.000000) -- (0.750000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.750000,0.000000,1.000000) -- (0.750000,0.500000,1.000000) -- (1.000000,0.500000,1.000000) -- (1.000000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,1.000000) -- (0.125000,1.000000,0.750000) -- (0.187500,1.000000,0.750000) -- (0.187500,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,0.000000,1.000000) -- (0.125000,0.250000,1.000000) -- (0.187500,0.250000,1.000000) -- (0.187500,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,0.500000) -- (0.125000,1.000000,0.750000) -- (0.187500,1.000000,0.750000) -- (0.187500,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,0.500000,1.000000) -- (0.125000,0.250000,1.000000) -- (0.187500,0.250000,1.000000) -- (0.187500,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,1.000000) -- (0.062500,1.000000,0.750000) -- (0.125000,1.000000,0.750000) -- (0.125000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,0.000000,1.000000) -- (0.062500,0.250000,1.000000) -- (0.125000,0.250000,1.000000) -- (0.125000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,0.500000) -- (0.062500,1.000000,0.750000) -- (0.125000,1.000000,0.750000) -- (0.125000,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,0.500000,1.000000) -- (0.062500,0.250000,1.000000) -- (0.125000,0.250000,1.000000) -- (0.125000,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,1.000000) -- (0.187500,1.000000,0.750000) -- (0.250000,1.000000,0.750000) -- (0.250000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,0.000000,1.000000) -- (0.187500,0.250000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,0.500000) -- (0.187500,1.000000,0.750000) -- (0.250000,1.000000,0.750000) -- (0.250000,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,0.500000,1.000000) -- (0.187500,0.250000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,0.000000) -- (0.125000,1.000000,0.250000) -- (0.187500,1.000000,0.250000) -- (0.187500,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,1.000000) -- (0.125000,0.750000,1.000000) -- (0.187500,0.750000,1.000000) -- (0.187500,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,1.000000,0.500000) -- (0.125000,1.000000,0.250000) -- (0.187500,1.000000,0.250000) -- (0.187500,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.125000,0.500000,1.000000) -- (0.125000,0.750000,1.000000) -- (0.187500,0.750000,1.000000) -- (0.187500,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,0.000000) -- (0.062500,1.000000,0.250000) -- (0.125000,1.000000,0.250000) -- (0.125000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,1.000000) -- (0.062500,0.750000,1.000000) -- (0.125000,0.750000,1.000000) -- (0.125000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,1.000000,0.500000) -- (0.062500,1.000000,0.250000) -- (0.125000,1.000000,0.250000) -- (0.125000,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.062500,0.500000,1.000000) -- (0.062500,0.750000,1.000000) -- (0.125000,0.750000,1.000000) -- (0.125000,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,0.000000) -- (0.187500,1.000000,0.250000) -- (0.250000,1.000000,0.250000) -- (0.250000,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,1.000000) -- (0.187500,0.750000,1.000000) -- (0.250000,0.750000,1.000000) -- (0.250000,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,1.000000,0.500000) -- (0.187500,1.000000,0.250000) -- (0.250000,1.000000,0.250000) -- (0.250000,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.187500,0.500000,1.000000) -- (0.187500,0.750000,1.000000) -- (0.250000,0.750000,1.000000) -- (0.250000,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,1.000000) -- (0.031250,1.000000,0.875000) -- (0.046875,1.000000,0.875000) -- (0.046875,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.000000,1.000000) -- (0.031250,0.125000,1.000000) -- (0.046875,0.125000,1.000000) -- (0.046875,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.000000) -- (0.031250,1.000000,0.125000) -- (0.046875,1.000000,0.125000) -- (0.046875,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,1.000000) -- (0.031250,0.875000,1.000000) -- (0.046875,0.875000,1.000000) -- (0.046875,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.500000) -- (0.031250,1.000000,0.375000) -- (0.046875,1.000000,0.375000) -- (0.046875,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.750000) -- (0.031250,1.000000,0.875000) -- (0.046875,1.000000,0.875000) -- (0.046875,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.250000,1.000000) -- (0.031250,0.125000,1.000000) -- (0.046875,0.125000,1.000000) -- (0.046875,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.250000) -- (0.031250,1.000000,0.125000) -- (0.046875,1.000000,0.125000) -- (0.046875,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.750000,1.000000) -- (0.031250,0.875000,1.000000) -- (0.046875,0.875000,1.000000) -- (0.046875,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.250000) -- (0.031250,1.000000,0.375000) -- (0.046875,1.000000,0.375000) -- (0.046875,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,1.000000) -- (0.015625,1.000000,0.875000) -- (0.031250,1.000000,0.875000) -- (0.031250,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.000000,1.000000) -- (0.015625,0.125000,1.000000) -- (0.031250,0.125000,1.000000) -- (0.031250,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.000000) -- (0.015625,1.000000,0.125000) -- (0.031250,1.000000,0.125000) -- (0.031250,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,1.000000) -- (0.015625,0.875000,1.000000) -- (0.031250,0.875000,1.000000) -- (0.031250,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.500000) -- (0.015625,1.000000,0.375000) -- (0.031250,1.000000,0.375000) -- (0.031250,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.750000) -- (0.015625,1.000000,0.875000) -- (0.031250,1.000000,0.875000) -- (0.031250,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.250000,1.000000) -- (0.015625,0.125000,1.000000) -- (0.031250,0.125000,1.000000) -- (0.031250,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.250000) -- (0.015625,1.000000,0.125000) -- (0.031250,1.000000,0.125000) -- (0.031250,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.750000,1.000000) -- (0.015625,0.875000,1.000000) -- (0.031250,0.875000,1.000000) -- (0.031250,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.250000) -- (0.015625,1.000000,0.375000) -- (0.031250,1.000000,0.375000) -- (0.031250,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,1.000000) -- (0.046875,1.000000,0.875000) -- (0.062500,1.000000,0.875000) -- (0.062500,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.000000,1.000000) -- (0.046875,0.125000,1.000000) -- (0.062500,0.125000,1.000000) -- (0.062500,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.000000) -- (0.046875,1.000000,0.125000) -- (0.062500,1.000000,0.125000) -- (0.062500,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,1.000000) -- (0.046875,0.875000,1.000000) -- (0.062500,0.875000,1.000000) -- (0.062500,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.500000) -- (0.046875,1.000000,0.375000) -- (0.062500,1.000000,0.375000) -- (0.062500,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.750000) -- (0.046875,1.000000,0.875000) -- (0.062500,1.000000,0.875000) -- (0.062500,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.250000,1.000000) -- (0.046875,0.125000,1.000000) -- (0.062500,0.125000,1.000000) -- (0.062500,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.250000) -- (0.046875,1.000000,0.125000) -- (0.062500,1.000000,0.125000) -- (0.062500,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.750000,1.000000) -- (0.046875,0.875000,1.000000) -- (0.062500,0.875000,1.000000) -- (0.062500,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.250000) -- (0.046875,1.000000,0.375000) -- (0.062500,1.000000,0.375000) -- (0.062500,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.500000) -- (0.031250,1.000000,0.625000) -- (0.046875,1.000000,0.625000) -- (0.046875,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.500000,1.000000) -- (0.031250,0.375000,1.000000) -- (0.046875,0.375000,1.000000) -- (0.046875,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.500000,1.000000) -- (0.031250,0.625000,1.000000) -- (0.046875,0.625000,1.000000) -- (0.046875,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.500000) -- (0.007812,1.000000,0.437500) -- (0.011719,1.000000,0.437500) -- (0.011719,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,1.000000,0.750000) -- (0.031250,1.000000,0.625000) -- (0.046875,1.000000,0.625000) -- (0.046875,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.250000,1.000000) -- (0.031250,0.375000,1.000000) -- (0.046875,0.375000,1.000000) -- (0.046875,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.031250,0.750000,1.000000) -- (0.031250,0.625000,1.000000) -- (0.046875,0.625000,1.000000) -- (0.046875,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.375000) -- (0.007812,1.000000,0.437500) -- (0.011719,1.000000,0.437500) -- (0.011719,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.500000) -- (0.015625,1.000000,0.625000) -- (0.031250,1.000000,0.625000) -- (0.031250,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.500000,1.000000) -- (0.015625,0.375000,1.000000) -- (0.031250,0.375000,1.000000) -- (0.031250,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.500000,1.000000) -- (0.015625,0.625000,1.000000) -- (0.031250,0.625000,1.000000) -- (0.031250,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.500000) -- (0.003906,1.000000,0.437500) -- (0.007812,1.000000,0.437500) -- (0.007812,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,1.000000,0.750000) -- (0.015625,1.000000,0.625000) -- (0.031250,1.000000,0.625000) -- (0.031250,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.250000,1.000000) -- (0.015625,0.375000,1.000000) -- (0.031250,0.375000,1.000000) -- (0.031250,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.015625,0.750000,1.000000) -- (0.015625,0.625000,1.000000) -- (0.031250,0.625000,1.000000) -- (0.031250,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.375000) -- (0.003906,1.000000,0.437500) -- (0.007812,1.000000,0.437500) -- (0.007812,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.500000) -- (0.046875,1.000000,0.625000) -- (0.062500,1.000000,0.625000) -- (0.062500,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.500000,1.000000) -- (0.046875,0.375000,1.000000) -- (0.062500,0.375000,1.000000) -- (0.062500,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.500000,1.000000) -- (0.046875,0.625000,1.000000) -- (0.062500,0.625000,1.000000) -- (0.062500,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.500000) -- (0.011719,1.000000,0.437500) -- (0.015625,1.000000,0.437500) -- (0.015625,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,1.000000,0.750000) -- (0.046875,1.000000,0.625000) -- (0.062500,1.000000,0.625000) -- (0.062500,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.250000,1.000000) -- (0.046875,0.375000,1.000000) -- (0.062500,0.375000,1.000000) -- (0.062500,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.046875,0.750000,1.000000) -- (0.046875,0.625000,1.000000) -- (0.062500,0.625000,1.000000) -- (0.062500,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.375000) -- (0.011719,1.000000,0.437500) -- (0.015625,1.000000,0.437500) -- (0.015625,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,1.000000) -- (0.007812,1.000000,0.937500) -- (0.011719,1.000000,0.937500) -- (0.011719,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.000000,1.000000) -- (0.007812,0.062500,1.000000) -- (0.011719,0.062500,1.000000) -- (0.011719,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.000000) -- (0.007812,1.000000,0.062500) -- (0.011719,1.000000,0.062500) -- (0.011719,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,1.000000) -- (0.007812,0.937500,1.000000) -- (0.011719,0.937500,1.000000) -- (0.011719,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.250000,1.000000) -- (0.007812,0.187500,1.000000) -- (0.011719,0.187500,1.000000) -- (0.011719,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.500000,1.000000) -- (0.007812,0.437500,1.000000) -- (0.011719,0.437500,1.000000) -- (0.011719,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.500000,1.000000) -- (0.007812,0.562500,1.000000) -- (0.011719,0.562500,1.000000) -- (0.011719,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.875000) -- (0.007812,1.000000,0.937500) -- (0.011719,1.000000,0.937500) -- (0.011719,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.125000,1.000000) -- (0.007812,0.062500,1.000000) -- (0.011719,0.062500,1.000000) -- (0.011719,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.125000) -- (0.007812,1.000000,0.062500) -- (0.011719,1.000000,0.062500) -- (0.011719,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.875000,1.000000) -- (0.007812,0.937500,1.000000) -- (0.011719,0.937500,1.000000) -- (0.011719,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.125000,1.000000) -- (0.007812,0.187500,1.000000) -- (0.011719,0.187500,1.000000) -- (0.011719,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.375000,1.000000) -- (0.007812,0.437500,1.000000) -- (0.011719,0.437500,1.000000) -- (0.011719,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.625000,1.000000) -- (0.007812,0.562500,1.000000) -- (0.011719,0.562500,1.000000) -- (0.011719,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,1.000000) -- (0.003906,1.000000,0.937500) -- (0.007812,1.000000,0.937500) -- (0.007812,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.000000,1.000000) -- (0.003906,0.062500,1.000000) -- (0.007812,0.062500,1.000000) -- (0.007812,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.000000) -- (0.003906,1.000000,0.062500) -- (0.007812,1.000000,0.062500) -- (0.007812,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,1.000000) -- (0.003906,0.937500,1.000000) -- (0.007812,0.937500,1.000000) -- (0.007812,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.250000,1.000000) -- (0.003906,0.187500,1.000000) -- (0.007812,0.187500,1.000000) -- (0.007812,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.500000,1.000000) -- (0.003906,0.437500,1.000000) -- (0.007812,0.437500,1.000000) -- (0.007812,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.500000,1.000000) -- (0.003906,0.562500,1.000000) -- (0.007812,0.562500,1.000000) -- (0.007812,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.875000) -- (0.003906,1.000000,0.937500) -- (0.007812,1.000000,0.937500) -- (0.007812,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.125000,1.000000) -- (0.003906,0.062500,1.000000) -- (0.007812,0.062500,1.000000) -- (0.007812,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.125000) -- (0.003906,1.000000,0.062500) -- (0.007812,1.000000,0.062500) -- (0.007812,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.875000,1.000000) -- (0.003906,0.937500,1.000000) -- (0.007812,0.937500,1.000000) -- (0.007812,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.125000,1.000000) -- (0.003906,0.187500,1.000000) -- (0.007812,0.187500,1.000000) -- (0.007812,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.375000,1.000000) -- (0.003906,0.437500,1.000000) -- (0.007812,0.437500,1.000000) -- (0.007812,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.625000,1.000000) -- (0.003906,0.562500,1.000000) -- (0.007812,0.562500,1.000000) -- (0.007812,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,1.000000) -- (0.011719,1.000000,0.937500) -- (0.015625,1.000000,0.937500) -- (0.015625,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.000000,1.000000) -- (0.011719,0.062500,1.000000) -- (0.015625,0.062500,1.000000) -- (0.015625,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.000000) -- (0.011719,1.000000,0.062500) -- (0.015625,1.000000,0.062500) -- (0.015625,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,1.000000) -- (0.011719,0.937500,1.000000) -- (0.015625,0.937500,1.000000) -- (0.015625,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.250000,1.000000) -- (0.011719,0.187500,1.000000) -- (0.015625,0.187500,1.000000) -- (0.015625,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.500000,1.000000) -- (0.011719,0.437500,1.000000) -- (0.015625,0.437500,1.000000) -- (0.015625,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.500000,1.000000) -- (0.011719,0.562500,1.000000) -- (0.015625,0.562500,1.000000) -- (0.015625,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.875000) -- (0.011719,1.000000,0.937500) -- (0.015625,1.000000,0.937500) -- (0.015625,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.125000,1.000000) -- (0.011719,0.062500,1.000000) -- (0.015625,0.062500,1.000000) -- (0.015625,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.125000) -- (0.011719,1.000000,0.062500) -- (0.015625,1.000000,0.062500) -- (0.015625,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.875000,1.000000) -- (0.011719,0.937500,1.000000) -- (0.015625,0.937500,1.000000) -- (0.015625,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.125000,1.000000) -- (0.011719,0.187500,1.000000) -- (0.015625,0.187500,1.000000) -- (0.015625,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.375000,1.000000) -- (0.011719,0.437500,1.000000) -- (0.015625,0.437500,1.000000) -- (0.015625,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.625000,1.000000) -- (0.011719,0.562500,1.000000) -- (0.015625,0.562500,1.000000) -- (0.015625,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,1.000000,0.468750) -- (0.000977,1.000000,0.468750) -- (0.000977,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.750000) -- (0.007812,1.000000,0.812500) -- (0.011719,1.000000,0.812500) -- (0.011719,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.250000) -- (0.007812,1.000000,0.187500) -- (0.011719,1.000000,0.187500) -- (0.011719,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.750000,1.000000) -- (0.007812,0.812500,1.000000) -- (0.011719,0.812500,1.000000) -- (0.011719,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.250000) -- (0.007812,1.000000,0.312500) -- (0.011719,1.000000,0.312500) -- (0.011719,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.500000) -- (0.007812,1.000000,0.562500) -- (0.011719,1.000000,0.562500) -- (0.011719,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.500000) -- (0.001953,1.000000,0.468750) -- (0.002930,1.000000,0.468750) -- (0.002930,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.750000) -- (0.007812,1.000000,0.687500) -- (0.011719,1.000000,0.687500) -- (0.011719,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.250000,1.000000) -- (0.007812,0.312500,1.000000) -- (0.011719,0.312500,1.000000) -- (0.011719,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.750000,1.000000) -- (0.007812,0.687500,1.000000) -- (0.011719,0.687500,1.000000) -- (0.011719,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.250000,1.000000) -- (0.001953,0.218750,1.000000) -- (0.002930,0.218750,1.000000) -- (0.002930,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.875000) -- (0.007812,1.000000,0.812500) -- (0.011719,1.000000,0.812500) -- (0.011719,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.125000) -- (0.007812,1.000000,0.187500) -- (0.011719,1.000000,0.187500) -- (0.011719,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.875000,1.000000) -- (0.007812,0.812500,1.000000) -- (0.011719,0.812500,1.000000) -- (0.011719,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.375000) -- (0.007812,1.000000,0.312500) -- (0.011719,1.000000,0.312500) -- (0.011719,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.625000) -- (0.007812,1.000000,0.562500) -- (0.011719,1.000000,0.562500) -- (0.011719,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.437500) -- (0.001953,1.000000,0.468750) -- (0.002930,1.000000,0.468750) -- (0.002930,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,1.000000,0.625000) -- (0.007812,1.000000,0.687500) -- (0.011719,1.000000,0.687500) -- (0.011719,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.375000,1.000000) -- (0.007812,0.312500,1.000000) -- (0.011719,0.312500,1.000000) -- (0.011719,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.007812,0.625000,1.000000) -- (0.007812,0.687500,1.000000) -- (0.011719,0.687500,1.000000) -- (0.011719,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.187500,1.000000) -- (0.001953,0.218750,1.000000) -- (0.002930,0.218750,1.000000) -- (0.002930,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.750000) -- (0.003906,1.000000,0.812500) -- (0.007812,1.000000,0.812500) -- (0.007812,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.250000) -- (0.003906,1.000000,0.187500) -- (0.007812,1.000000,0.187500) -- (0.007812,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.750000,1.000000) -- (0.003906,0.812500,1.000000) -- (0.007812,0.812500,1.000000) -- (0.007812,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.250000) -- (0.003906,1.000000,0.312500) -- (0.007812,1.000000,0.312500) -- (0.007812,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.500000) -- (0.003906,1.000000,0.562500) -- (0.007812,1.000000,0.562500) -- (0.007812,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.500000) -- (0.000977,1.000000,0.468750) -- (0.001953,1.000000,0.468750) -- (0.001953,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.750000) -- (0.003906,1.000000,0.687500) -- (0.007812,1.000000,0.687500) -- (0.007812,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.250000,1.000000) -- (0.003906,0.312500,1.000000) -- (0.007812,0.312500,1.000000) -- (0.007812,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.750000,1.000000) -- (0.003906,0.687500,1.000000) -- (0.007812,0.687500,1.000000) -- (0.007812,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.250000,1.000000) -- (0.000977,0.218750,1.000000) -- (0.001953,0.218750,1.000000) -- (0.001953,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.875000) -- (0.003906,1.000000,0.812500) -- (0.007812,1.000000,0.812500) -- (0.007812,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.125000) -- (0.003906,1.000000,0.187500) -- (0.007812,1.000000,0.187500) -- (0.007812,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.875000,1.000000) -- (0.003906,0.812500,1.000000) -- (0.007812,0.812500,1.000000) -- (0.007812,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.375000) -- (0.003906,1.000000,0.312500) -- (0.007812,1.000000,0.312500) -- (0.007812,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.625000) -- (0.003906,1.000000,0.562500) -- (0.007812,1.000000,0.562500) -- (0.007812,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.437500) -- (0.000977,1.000000,0.468750) -- (0.001953,1.000000,0.468750) -- (0.001953,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,1.000000,0.625000) -- (0.003906,1.000000,0.687500) -- (0.007812,1.000000,0.687500) -- (0.007812,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.375000,1.000000) -- (0.003906,0.312500,1.000000) -- (0.007812,0.312500,1.000000) -- (0.007812,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.003906,0.625000,1.000000) -- (0.003906,0.687500,1.000000) -- (0.007812,0.687500,1.000000) -- (0.007812,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.187500,1.000000) -- (0.000977,0.218750,1.000000) -- (0.001953,0.218750,1.000000) -- (0.001953,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.750000) -- (0.011719,1.000000,0.812500) -- (0.015625,1.000000,0.812500) -- (0.015625,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.250000) -- (0.011719,1.000000,0.187500) -- (0.015625,1.000000,0.187500) -- (0.015625,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.750000,1.000000) -- (0.011719,0.812500,1.000000) -- (0.015625,0.812500,1.000000) -- (0.015625,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.250000) -- (0.011719,1.000000,0.312500) -- (0.015625,1.000000,0.312500) -- (0.015625,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.500000) -- (0.011719,1.000000,0.562500) -- (0.015625,1.000000,0.562500) -- (0.015625,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.500000) -- (0.002930,1.000000,0.468750) -- (0.003906,1.000000,0.468750) -- (0.003906,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.750000) -- (0.011719,1.000000,0.687500) -- (0.015625,1.000000,0.687500) -- (0.015625,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.250000,1.000000) -- (0.011719,0.312500,1.000000) -- (0.015625,0.312500,1.000000) -- (0.015625,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.750000,1.000000) -- (0.011719,0.687500,1.000000) -- (0.015625,0.687500,1.000000) -- (0.015625,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.250000,1.000000) -- (0.002930,0.218750,1.000000) -- (0.003906,0.218750,1.000000) -- (0.003906,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.875000) -- (0.011719,1.000000,0.812500) -- (0.015625,1.000000,0.812500) -- (0.015625,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.125000) -- (0.011719,1.000000,0.187500) -- (0.015625,1.000000,0.187500) -- (0.015625,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.875000,1.000000) -- (0.011719,0.812500,1.000000) -- (0.015625,0.812500,1.000000) -- (0.015625,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.375000) -- (0.011719,1.000000,0.312500) -- (0.015625,1.000000,0.312500) -- (0.015625,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.625000) -- (0.011719,1.000000,0.562500) -- (0.015625,1.000000,0.562500) -- (0.015625,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.437500) -- (0.002930,1.000000,0.468750) -- (0.003906,1.000000,0.468750) -- (0.003906,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,1.000000,0.625000) -- (0.011719,1.000000,0.687500) -- (0.015625,1.000000,0.687500) -- (0.015625,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.375000,1.000000) -- (0.011719,0.312500,1.000000) -- (0.015625,0.312500,1.000000) -- (0.015625,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.011719,0.625000,1.000000) -- (0.011719,0.687500,1.000000) -- (0.015625,0.687500,1.000000) -- (0.015625,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.187500,1.000000) -- (0.002930,0.218750,1.000000) -- (0.003906,0.218750,1.000000) -- (0.003906,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,1.000000,0.718750) -- (0.000977,1.000000,0.718750) -- (0.000977,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.656250,1.000000) -- (0.000977,0.656250,1.000000) -- (0.000977,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.531250,1.000000) -- (0.000977,0.531250,1.000000) -- (0.000977,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,1.000000,0.906250) -- (0.000977,1.000000,0.906250) -- (0.000977,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,1.000000,0.093750) -- (0.000977,1.000000,0.093750) -- (0.000977,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.906250,1.000000) -- (0.000977,0.906250,1.000000) -- (0.000977,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.562500,1.000000) -- (0.000000,0.593750,1.000000) -- (0.000977,0.593750,1.000000) -- (0.000977,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,1.000000,0.781250) -- (0.000977,1.000000,0.781250) -- (0.000977,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,1.000000,0.218750) -- (0.000977,1.000000,0.218750) -- (0.000977,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.781250,1.000000) -- (0.000977,0.781250,1.000000) -- (0.000977,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,1.000000,0.281250) -- (0.000977,1.000000,0.281250) -- (0.000977,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,1.000000,0.718750) -- (0.000977,1.000000,0.718750) -- (0.000977,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.718750,1.000000) -- (0.000977,0.718750,1.000000) -- (0.000977,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.812500) -- (0.000000,1.000000,0.843750) -- (0.000977,1.000000,0.843750) -- (0.000977,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.187500) -- (0.000000,1.000000,0.156250) -- (0.000977,1.000000,0.156250) -- (0.000977,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.812500,1.000000) -- (0.000000,0.843750,1.000000) -- (0.000977,0.843750,1.000000) -- (0.000977,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.312500) -- (0.000000,1.000000,0.343750) -- (0.000977,1.000000,0.343750) -- (0.000977,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.687500) -- (0.000000,1.000000,0.656250) -- (0.000977,1.000000,0.656250) -- (0.000977,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.687500,1.000000) -- (0.000000,0.656250,1.000000) -- (0.000977,0.656250,1.000000) -- (0.000977,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,1.000000) -- (0.001953,1.000000,0.968750) -- (0.002930,1.000000,0.968750) -- (0.002930,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.000000,1.000000) -- (0.001953,0.031250,1.000000) -- (0.002930,0.031250,1.000000) -- (0.002930,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.000000) -- (0.001953,1.000000,0.031250) -- (0.002930,1.000000,0.031250) -- (0.002930,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,1.000000) -- (0.001953,0.968750,1.000000) -- (0.002930,0.968750,1.000000) -- (0.002930,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.500000,1.000000) -- (0.001953,0.468750,1.000000) -- (0.002930,0.468750,1.000000) -- (0.002930,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.500000,1.000000) -- (0.001953,0.531250,1.000000) -- (0.002930,0.531250,1.000000) -- (0.002930,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.875000) -- (0.001953,1.000000,0.906250) -- (0.002930,1.000000,0.906250) -- (0.002930,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.125000) -- (0.001953,1.000000,0.093750) -- (0.002930,1.000000,0.093750) -- (0.002930,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.875000,1.000000) -- (0.001953,0.906250,1.000000) -- (0.002930,0.906250,1.000000) -- (0.002930,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.625000,1.000000) -- (0.001953,0.593750,1.000000) -- (0.002930,0.593750,1.000000) -- (0.002930,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.750000) -- (0.001953,1.000000,0.781250) -- (0.002930,1.000000,0.781250) -- (0.002930,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.250000) -- (0.001953,1.000000,0.218750) -- (0.002930,1.000000,0.218750) -- (0.002930,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.750000,1.000000) -- (0.001953,0.781250,1.000000) -- (0.002930,0.781250,1.000000) -- (0.002930,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.250000) -- (0.001953,1.000000,0.281250) -- (0.002930,1.000000,0.281250) -- (0.002930,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.750000) -- (0.001953,1.000000,0.718750) -- (0.002930,1.000000,0.718750) -- (0.002930,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.750000,1.000000) -- (0.001953,0.718750,1.000000) -- (0.002930,0.718750,1.000000) -- (0.002930,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.875000) -- (0.001953,1.000000,0.843750) -- (0.002930,1.000000,0.843750) -- (0.002930,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.125000) -- (0.001953,1.000000,0.156250) -- (0.002930,1.000000,0.156250) -- (0.002930,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.875000,1.000000) -- (0.001953,0.843750,1.000000) -- (0.002930,0.843750,1.000000) -- (0.002930,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.375000) -- (0.001953,1.000000,0.343750) -- (0.002930,1.000000,0.343750) -- (0.002930,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.625000) -- (0.001953,1.000000,0.656250) -- (0.002930,1.000000,0.656250) -- (0.002930,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.625000,1.000000) -- (0.001953,0.656250,1.000000) -- (0.002930,0.656250,1.000000) -- (0.002930,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.937500) -- (0.001953,1.000000,0.968750) -- (0.002930,1.000000,0.968750) -- (0.002930,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.062500,1.000000) -- (0.001953,0.031250,1.000000) -- (0.002930,0.031250,1.000000) -- (0.002930,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.062500) -- (0.001953,1.000000,0.031250) -- (0.002930,1.000000,0.031250) -- (0.002930,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.937500,1.000000) -- (0.001953,0.968750,1.000000) -- (0.002930,0.968750,1.000000) -- (0.002930,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.437500,1.000000) -- (0.001953,0.468750,1.000000) -- (0.002930,0.468750,1.000000) -- (0.002930,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.562500,1.000000) -- (0.001953,0.531250,1.000000) -- (0.002930,0.531250,1.000000) -- (0.002930,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.937500) -- (0.001953,1.000000,0.906250) -- (0.002930,1.000000,0.906250) -- (0.002930,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.062500) -- (0.001953,1.000000,0.093750) -- (0.002930,1.000000,0.093750) -- (0.002930,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.937500,1.000000) -- (0.001953,0.906250,1.000000) -- (0.002930,0.906250,1.000000) -- (0.002930,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.562500,1.000000) -- (0.001953,0.593750,1.000000) -- (0.002930,0.593750,1.000000) -- (0.002930,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.812500) -- (0.001953,1.000000,0.781250) -- (0.002930,1.000000,0.781250) -- (0.002930,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.187500) -- (0.001953,1.000000,0.218750) -- (0.002930,1.000000,0.218750) -- (0.002930,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.812500,1.000000) -- (0.001953,0.781250,1.000000) -- (0.002930,0.781250,1.000000) -- (0.002930,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.312500) -- (0.001953,1.000000,0.281250) -- (0.002930,1.000000,0.281250) -- (0.002930,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.687500) -- (0.001953,1.000000,0.718750) -- (0.002930,1.000000,0.718750) -- (0.002930,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.687500,1.000000) -- (0.001953,0.718750,1.000000) -- (0.002930,0.718750,1.000000) -- (0.002930,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.812500) -- (0.001953,1.000000,0.843750) -- (0.002930,1.000000,0.843750) -- (0.002930,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.187500) -- (0.001953,1.000000,0.156250) -- (0.002930,1.000000,0.156250) -- (0.002930,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.812500,1.000000) -- (0.001953,0.843750,1.000000) -- (0.002930,0.843750,1.000000) -- (0.002930,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.312500) -- (0.001953,1.000000,0.343750) -- (0.002930,1.000000,0.343750) -- (0.002930,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.687500) -- (0.001953,1.000000,0.656250) -- (0.002930,1.000000,0.656250) -- (0.002930,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.687500,1.000000) -- (0.001953,0.656250,1.000000) -- (0.002930,0.656250,1.000000) -- (0.002930,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,1.000000) -- (0.000977,1.000000,0.968750) -- (0.001953,1.000000,0.968750) -- (0.001953,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.000000,1.000000) -- (0.000977,0.031250,1.000000) -- (0.001953,0.031250,1.000000) -- (0.001953,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.000000) -- (0.000977,1.000000,0.031250) -- (0.001953,1.000000,0.031250) -- (0.001953,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,1.000000) -- (0.000977,0.968750,1.000000) -- (0.001953,0.968750,1.000000) -- (0.001953,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.500000,1.000000) -- (0.000977,0.468750,1.000000) -- (0.001953,0.468750,1.000000) -- (0.001953,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.500000,1.000000) -- (0.000977,0.531250,1.000000) -- (0.001953,0.531250,1.000000) -- (0.001953,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.875000) -- (0.000977,1.000000,0.906250) -- (0.001953,1.000000,0.906250) -- (0.001953,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.125000) -- (0.000977,1.000000,0.093750) -- (0.001953,1.000000,0.093750) -- (0.001953,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.875000,1.000000) -- (0.000977,0.906250,1.000000) -- (0.001953,0.906250,1.000000) -- (0.001953,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.625000,1.000000) -- (0.000977,0.593750,1.000000) -- (0.001953,0.593750,1.000000) -- (0.001953,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.750000) -- (0.000977,1.000000,0.781250) -- (0.001953,1.000000,0.781250) -- (0.001953,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.250000) -- (0.000977,1.000000,0.218750) -- (0.001953,1.000000,0.218750) -- (0.001953,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.750000,1.000000) -- (0.000977,0.781250,1.000000) -- (0.001953,0.781250,1.000000) -- (0.001953,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.250000) -- (0.000977,1.000000,0.281250) -- (0.001953,1.000000,0.281250) -- (0.001953,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.750000) -- (0.000977,1.000000,0.718750) -- (0.001953,1.000000,0.718750) -- (0.001953,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.750000,1.000000) -- (0.000977,0.718750,1.000000) -- (0.001953,0.718750,1.000000) -- (0.001953,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.875000) -- (0.000977,1.000000,0.843750) -- (0.001953,1.000000,0.843750) -- (0.001953,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.125000) -- (0.000977,1.000000,0.156250) -- (0.001953,1.000000,0.156250) -- (0.001953,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.875000,1.000000) -- (0.000977,0.843750,1.000000) -- (0.001953,0.843750,1.000000) -- (0.001953,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.375000) -- (0.000977,1.000000,0.343750) -- (0.001953,1.000000,0.343750) -- (0.001953,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.625000) -- (0.000977,1.000000,0.656250) -- (0.001953,1.000000,0.656250) -- (0.001953,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.625000,1.000000) -- (0.000977,0.656250,1.000000) -- (0.001953,0.656250,1.000000) -- (0.001953,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.937500) -- (0.000977,1.000000,0.968750) -- (0.001953,1.000000,0.968750) -- (0.001953,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.062500,1.000000) -- (0.000977,0.031250,1.000000) -- (0.001953,0.031250,1.000000) -- (0.001953,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.062500) -- (0.000977,1.000000,0.031250) -- (0.001953,1.000000,0.031250) -- (0.001953,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.937500,1.000000) -- (0.000977,0.968750,1.000000) -- (0.001953,0.968750,1.000000) -- (0.001953,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.437500,1.000000) -- (0.000977,0.468750,1.000000) -- (0.001953,0.468750,1.000000) -- (0.001953,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.562500,1.000000) -- (0.000977,0.531250,1.000000) -- (0.001953,0.531250,1.000000) -- (0.001953,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.937500) -- (0.000977,1.000000,0.906250) -- (0.001953,1.000000,0.906250) -- (0.001953,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.062500) -- (0.000977,1.000000,0.093750) -- (0.001953,1.000000,0.093750) -- (0.001953,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.937500,1.000000) -- (0.000977,0.906250,1.000000) -- (0.001953,0.906250,1.000000) -- (0.001953,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.562500,1.000000) -- (0.000977,0.593750,1.000000) -- (0.001953,0.593750,1.000000) -- (0.001953,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.812500) -- (0.000977,1.000000,0.781250) -- (0.001953,1.000000,0.781250) -- (0.001953,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.187500) -- (0.000977,1.000000,0.218750) -- (0.001953,1.000000,0.218750) -- (0.001953,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.812500,1.000000) -- (0.000977,0.781250,1.000000) -- (0.001953,0.781250,1.000000) -- (0.001953,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.312500) -- (0.000977,1.000000,0.281250) -- (0.001953,1.000000,0.281250) -- (0.001953,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.687500) -- (0.000977,1.000000,0.718750) -- (0.001953,1.000000,0.718750) -- (0.001953,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.687500,1.000000) -- (0.000977,0.718750,1.000000) -- (0.001953,0.718750,1.000000) -- (0.001953,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.812500) -- (0.000977,1.000000,0.843750) -- (0.001953,1.000000,0.843750) -- (0.001953,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.187500) -- (0.000977,1.000000,0.156250) -- (0.001953,1.000000,0.156250) -- (0.001953,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.812500,1.000000) -- (0.000977,0.843750,1.000000) -- (0.001953,0.843750,1.000000) -- (0.001953,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.312500) -- (0.000977,1.000000,0.343750) -- (0.001953,1.000000,0.343750) -- (0.001953,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.687500) -- (0.000977,1.000000,0.656250) -- (0.001953,1.000000,0.656250) -- (0.001953,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.687500,1.000000) -- (0.000977,0.656250,1.000000) -- (0.001953,0.656250,1.000000) -- (0.001953,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,1.000000) -- (0.002930,1.000000,0.968750) -- (0.003906,1.000000,0.968750) -- (0.003906,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.000000,1.000000) -- (0.002930,0.031250,1.000000) -- (0.003906,0.031250,1.000000) -- (0.003906,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.000000) -- (0.002930,1.000000,0.031250) -- (0.003906,1.000000,0.031250) -- (0.003906,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,1.000000) -- (0.002930,0.968750,1.000000) -- (0.003906,0.968750,1.000000) -- (0.003906,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.500000,1.000000) -- (0.002930,0.468750,1.000000) -- (0.003906,0.468750,1.000000) -- (0.003906,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.500000,1.000000) -- (0.002930,0.531250,1.000000) -- (0.003906,0.531250,1.000000) -- (0.003906,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.875000) -- (0.002930,1.000000,0.906250) -- (0.003906,1.000000,0.906250) -- (0.003906,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.125000) -- (0.002930,1.000000,0.093750) -- (0.003906,1.000000,0.093750) -- (0.003906,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.875000,1.000000) -- (0.002930,0.906250,1.000000) -- (0.003906,0.906250,1.000000) -- (0.003906,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.625000,1.000000) -- (0.002930,0.593750,1.000000) -- (0.003906,0.593750,1.000000) -- (0.003906,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.750000) -- (0.002930,1.000000,0.781250) -- (0.003906,1.000000,0.781250) -- (0.003906,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.250000) -- (0.002930,1.000000,0.218750) -- (0.003906,1.000000,0.218750) -- (0.003906,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.750000,1.000000) -- (0.002930,0.781250,1.000000) -- (0.003906,0.781250,1.000000) -- (0.003906,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.250000) -- (0.002930,1.000000,0.281250) -- (0.003906,1.000000,0.281250) -- (0.003906,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.750000) -- (0.002930,1.000000,0.718750) -- (0.003906,1.000000,0.718750) -- (0.003906,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.750000,1.000000) -- (0.002930,0.718750,1.000000) -- (0.003906,0.718750,1.000000) -- (0.003906,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.875000) -- (0.002930,1.000000,0.843750) -- (0.003906,1.000000,0.843750) -- (0.003906,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.125000) -- (0.002930,1.000000,0.156250) -- (0.003906,1.000000,0.156250) -- (0.003906,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.875000,1.000000) -- (0.002930,0.843750,1.000000) -- (0.003906,0.843750,1.000000) -- (0.003906,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.375000) -- (0.002930,1.000000,0.343750) -- (0.003906,1.000000,0.343750) -- (0.003906,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.625000) -- (0.002930,1.000000,0.656250) -- (0.003906,1.000000,0.656250) -- (0.003906,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.625000,1.000000) -- (0.002930,0.656250,1.000000) -- (0.003906,0.656250,1.000000) -- (0.003906,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.937500) -- (0.002930,1.000000,0.968750) -- (0.003906,1.000000,0.968750) -- (0.003906,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.062500,1.000000) -- (0.002930,0.031250,1.000000) -- (0.003906,0.031250,1.000000) -- (0.003906,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.062500) -- (0.002930,1.000000,0.031250) -- (0.003906,1.000000,0.031250) -- (0.003906,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.937500,1.000000) -- (0.002930,0.968750,1.000000) -- (0.003906,0.968750,1.000000) -- (0.003906,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.437500,1.000000) -- (0.002930,0.468750,1.000000) -- (0.003906,0.468750,1.000000) -- (0.003906,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.562500,1.000000) -- (0.002930,0.531250,1.000000) -- (0.003906,0.531250,1.000000) -- (0.003906,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.937500) -- (0.002930,1.000000,0.906250) -- (0.003906,1.000000,0.906250) -- (0.003906,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.062500) -- (0.002930,1.000000,0.093750) -- (0.003906,1.000000,0.093750) -- (0.003906,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.937500,1.000000) -- (0.002930,0.906250,1.000000) -- (0.003906,0.906250,1.000000) -- (0.003906,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.562500,1.000000) -- (0.002930,0.593750,1.000000) -- (0.003906,0.593750,1.000000) -- (0.003906,0.562500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.812500) -- (0.002930,1.000000,0.781250) -- (0.003906,1.000000,0.781250) -- (0.003906,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.187500) -- (0.002930,1.000000,0.218750) -- (0.003906,1.000000,0.218750) -- (0.003906,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.812500,1.000000) -- (0.002930,0.781250,1.000000) -- (0.003906,0.781250,1.000000) -- (0.003906,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.312500) -- (0.002930,1.000000,0.281250) -- (0.003906,1.000000,0.281250) -- (0.003906,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.687500) -- (0.002930,1.000000,0.718750) -- (0.003906,1.000000,0.718750) -- (0.003906,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.687500,1.000000) -- (0.002930,0.718750,1.000000) -- (0.003906,0.718750,1.000000) -- (0.003906,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.812500) -- (0.002930,1.000000,0.843750) -- (0.003906,1.000000,0.843750) -- (0.003906,1.000000,0.812500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.187500) -- (0.002930,1.000000,0.156250) -- (0.003906,1.000000,0.156250) -- (0.003906,1.000000,0.187500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.812500,1.000000) -- (0.002930,0.843750,1.000000) -- (0.003906,0.843750,1.000000) -- (0.003906,0.812500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.312500) -- (0.002930,1.000000,0.343750) -- (0.003906,1.000000,0.343750) -- (0.003906,1.000000,0.312500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.687500) -- (0.002930,1.000000,0.656250) -- (0.003906,1.000000,0.656250) -- (0.003906,1.000000,0.687500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.687500,1.000000) -- (0.002930,0.656250,1.000000) -- (0.003906,0.656250,1.000000) -- (0.003906,0.687500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,1.000000,0.531250) -- (0.000977,1.000000,0.531250) -- (0.000977,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.500000) -- (0.000000,1.000000,0.484375) -- (0.000244,1.000000,0.484375) -- (0.000244,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.234375,1.000000) -- (0.000244,0.234375,1.000000) -- (0.000244,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,1.000000,0.593750) -- (0.000977,1.000000,0.593750) -- (0.000977,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.515625,1.000000) -- (0.000244,0.515625,1.000000) -- (0.000244,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,1.000000,0.890625) -- (0.000244,1.000000,0.890625) -- (0.000244,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,1.000000,0.109375) -- (0.000244,1.000000,0.109375) -- (0.000244,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.890625,1.000000) -- (0.000244,0.890625,1.000000) -- (0.000244,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.625000,1.000000) -- (0.000000,0.609375,1.000000) -- (0.000244,0.609375,1.000000) -- (0.000244,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.750000) -- (0.000000,1.000000,0.765625) -- (0.000244,1.000000,0.765625) -- (0.000244,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,1.000000,0.234375) -- (0.000244,1.000000,0.234375) -- (0.000244,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.765625,1.000000) -- (0.000244,0.765625,1.000000) -- (0.000244,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.250000) -- (0.000000,1.000000,0.265625) -- (0.000244,1.000000,0.265625) -- (0.000244,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.750000,1.000000) -- (0.000000,0.734375,1.000000) -- (0.000244,0.734375,1.000000) -- (0.000244,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,1.000000,0.359375) -- (0.000244,1.000000,0.359375) -- (0.000244,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.625000) -- (0.000000,1.000000,0.640625) -- (0.000244,1.000000,0.640625) -- (0.000244,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,1.000000,0.531250) -- (0.000977,1.000000,0.531250) -- (0.000977,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.468750) -- (0.000000,1.000000,0.484375) -- (0.000244,1.000000,0.484375) -- (0.000244,1.000000,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.234375,1.000000) -- (0.000244,0.234375,1.000000) -- (0.000244,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.562500) -- (0.000000,1.000000,0.593750) -- (0.000977,1.000000,0.593750) -- (0.000977,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.531250,1.000000) -- (0.000000,0.515625,1.000000) -- (0.000244,0.515625,1.000000) -- (0.000244,0.531250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.906250) -- (0.000000,1.000000,0.890625) -- (0.000244,1.000000,0.890625) -- (0.000244,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.093750) -- (0.000000,1.000000,0.109375) -- (0.000244,1.000000,0.109375) -- (0.000244,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.906250,1.000000) -- (0.000000,0.890625,1.000000) -- (0.000244,0.890625,1.000000) -- (0.000244,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.593750,1.000000) -- (0.000000,0.609375,1.000000) -- (0.000244,0.609375,1.000000) -- (0.000244,0.593750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.781250) -- (0.000000,1.000000,0.765625) -- (0.000244,1.000000,0.765625) -- (0.000244,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.218750) -- (0.000000,1.000000,0.234375) -- (0.000244,1.000000,0.234375) -- (0.000244,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.781250,1.000000) -- (0.000000,0.765625,1.000000) -- (0.000244,0.765625,1.000000) -- (0.000244,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.281250) -- (0.000000,1.000000,0.265625) -- (0.000244,1.000000,0.265625) -- (0.000244,1.000000,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.718750,1.000000) -- (0.000000,0.734375,1.000000) -- (0.000244,0.734375,1.000000) -- (0.000244,0.718750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.343750) -- (0.000000,1.000000,0.359375) -- (0.000244,1.000000,0.359375) -- (0.000244,1.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.656250) -- (0.000000,1.000000,0.640625) -- (0.000244,1.000000,0.640625) -- (0.000244,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.375000) -- (0.001953,1.000000,0.406250) -- (0.002930,1.000000,0.406250) -- (0.002930,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.125000,1.000000) -- (0.001953,0.093750,1.000000) -- (0.002930,0.093750,1.000000) -- (0.002930,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.125000,1.000000) -- (0.001953,0.156250,1.000000) -- (0.002930,0.156250,1.000000) -- (0.002930,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.375000,1.000000) -- (0.001953,0.406250,1.000000) -- (0.002930,0.406250,1.000000) -- (0.002930,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.500000) -- (0.001953,1.000000,0.531250) -- (0.002930,1.000000,0.531250) -- (0.002930,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.500000) -- (0.000488,1.000000,0.484375) -- (0.000732,1.000000,0.484375) -- (0.000732,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.250000,1.000000) -- (0.001953,0.281250,1.000000) -- (0.002930,0.281250,1.000000) -- (0.002930,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.250000,1.000000) -- (0.000488,0.234375,1.000000) -- (0.000732,0.234375,1.000000) -- (0.000732,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.625000) -- (0.001953,1.000000,0.593750) -- (0.002930,1.000000,0.593750) -- (0.002930,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.375000,1.000000) -- (0.001953,0.343750,1.000000) -- (0.002930,0.343750,1.000000) -- (0.002930,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.500000,1.000000) -- (0.000488,0.515625,1.000000) -- (0.000732,0.515625,1.000000) -- (0.000732,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.875000) -- (0.000488,1.000000,0.890625) -- (0.000732,1.000000,0.890625) -- (0.000732,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.125000) -- (0.000488,1.000000,0.109375) -- (0.000732,1.000000,0.109375) -- (0.000732,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.875000,1.000000) -- (0.000488,0.890625,1.000000) -- (0.000732,0.890625,1.000000) -- (0.000732,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.625000,1.000000) -- (0.000488,0.609375,1.000000) -- (0.000732,0.609375,1.000000) -- (0.000732,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.750000) -- (0.000488,1.000000,0.765625) -- (0.000732,1.000000,0.765625) -- (0.000732,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.250000) -- (0.000488,1.000000,0.234375) -- (0.000732,1.000000,0.234375) -- (0.000732,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.750000,1.000000) -- (0.000488,0.765625,1.000000) -- (0.000732,0.765625,1.000000) -- (0.000732,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.250000) -- (0.000488,1.000000,0.265625) -- (0.000732,1.000000,0.265625) -- (0.000732,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.750000,1.000000) -- (0.000488,0.734375,1.000000) -- (0.000732,0.734375,1.000000) -- (0.000732,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.375000) -- (0.000488,1.000000,0.359375) -- (0.000732,1.000000,0.359375) -- (0.000732,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.625000) -- (0.000488,1.000000,0.640625) -- (0.000732,1.000000,0.640625) -- (0.000732,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.437500) -- (0.001953,1.000000,0.406250) -- (0.002930,1.000000,0.406250) -- (0.002930,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.062500,1.000000) -- (0.001953,0.093750,1.000000) -- (0.002930,0.093750,1.000000) -- (0.002930,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.187500,1.000000) -- (0.001953,0.156250,1.000000) -- (0.002930,0.156250,1.000000) -- (0.002930,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.437500,1.000000) -- (0.001953,0.406250,1.000000) -- (0.002930,0.406250,1.000000) -- (0.002930,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.562500) -- (0.001953,1.000000,0.531250) -- (0.002930,1.000000,0.531250) -- (0.002930,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.468750) -- (0.000488,1.000000,0.484375) -- (0.000732,1.000000,0.484375) -- (0.000732,1.000000,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.312500,1.000000) -- (0.001953,0.281250,1.000000) -- (0.002930,0.281250,1.000000) -- (0.002930,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.218750,1.000000) -- (0.000488,0.234375,1.000000) -- (0.000732,0.234375,1.000000) -- (0.000732,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,1.000000,0.562500) -- (0.001953,1.000000,0.593750) -- (0.002930,1.000000,0.593750) -- (0.002930,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.001953,0.312500,1.000000) -- (0.001953,0.343750,1.000000) -- (0.002930,0.343750,1.000000) -- (0.002930,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.531250,1.000000) -- (0.000488,0.515625,1.000000) -- (0.000732,0.515625,1.000000) -- (0.000732,0.531250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.906250) -- (0.000488,1.000000,0.890625) -- (0.000732,1.000000,0.890625) -- (0.000732,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.093750) -- (0.000488,1.000000,0.109375) -- (0.000732,1.000000,0.109375) -- (0.000732,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.906250,1.000000) -- (0.000488,0.890625,1.000000) -- (0.000732,0.890625,1.000000) -- (0.000732,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.593750,1.000000) -- (0.000488,0.609375,1.000000) -- (0.000732,0.609375,1.000000) -- (0.000732,0.593750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.781250) -- (0.000488,1.000000,0.765625) -- (0.000732,1.000000,0.765625) -- (0.000732,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.218750) -- (0.000488,1.000000,0.234375) -- (0.000732,1.000000,0.234375) -- (0.000732,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.781250,1.000000) -- (0.000488,0.765625,1.000000) -- (0.000732,0.765625,1.000000) -- (0.000732,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.281250) -- (0.000488,1.000000,0.265625) -- (0.000732,1.000000,0.265625) -- (0.000732,1.000000,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.718750,1.000000) -- (0.000488,0.734375,1.000000) -- (0.000732,0.734375,1.000000) -- (0.000732,0.718750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.343750) -- (0.000488,1.000000,0.359375) -- (0.000732,1.000000,0.359375) -- (0.000732,1.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.656250) -- (0.000488,1.000000,0.640625) -- (0.000732,1.000000,0.640625) -- (0.000732,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.375000) -- (0.000977,1.000000,0.406250) -- (0.001953,1.000000,0.406250) -- (0.001953,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.125000,1.000000) -- (0.000977,0.093750,1.000000) -- (0.001953,0.093750,1.000000) -- (0.001953,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.125000,1.000000) -- (0.000977,0.156250,1.000000) -- (0.001953,0.156250,1.000000) -- (0.001953,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.375000,1.000000) -- (0.000977,0.406250,1.000000) -- (0.001953,0.406250,1.000000) -- (0.001953,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.500000) -- (0.000977,1.000000,0.531250) -- (0.001953,1.000000,0.531250) -- (0.001953,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.500000) -- (0.000244,1.000000,0.484375) -- (0.000488,1.000000,0.484375) -- (0.000488,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.250000,1.000000) -- (0.000977,0.281250,1.000000) -- (0.001953,0.281250,1.000000) -- (0.001953,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.250000,1.000000) -- (0.000244,0.234375,1.000000) -- (0.000488,0.234375,1.000000) -- (0.000488,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.625000) -- (0.000977,1.000000,0.593750) -- (0.001953,1.000000,0.593750) -- (0.001953,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.375000,1.000000) -- (0.000977,0.343750,1.000000) -- (0.001953,0.343750,1.000000) -- (0.001953,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.500000,1.000000) -- (0.000244,0.515625,1.000000) -- (0.000488,0.515625,1.000000) -- (0.000488,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.875000) -- (0.000244,1.000000,0.890625) -- (0.000488,1.000000,0.890625) -- (0.000488,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.125000) -- (0.000244,1.000000,0.109375) -- (0.000488,1.000000,0.109375) -- (0.000488,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.875000,1.000000) -- (0.000244,0.890625,1.000000) -- (0.000488,0.890625,1.000000) -- (0.000488,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.625000,1.000000) -- (0.000244,0.609375,1.000000) -- (0.000488,0.609375,1.000000) -- (0.000488,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.750000) -- (0.000244,1.000000,0.765625) -- (0.000488,1.000000,0.765625) -- (0.000488,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.250000) -- (0.000244,1.000000,0.234375) -- (0.000488,1.000000,0.234375) -- (0.000488,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.750000,1.000000) -- (0.000244,0.765625,1.000000) -- (0.000488,0.765625,1.000000) -- (0.000488,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.250000) -- (0.000244,1.000000,0.265625) -- (0.000488,1.000000,0.265625) -- (0.000488,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.750000,1.000000) -- (0.000244,0.734375,1.000000) -- (0.000488,0.734375,1.000000) -- (0.000488,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.375000) -- (0.000244,1.000000,0.359375) -- (0.000488,1.000000,0.359375) -- (0.000488,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.625000) -- (0.000244,1.000000,0.640625) -- (0.000488,1.000000,0.640625) -- (0.000488,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.437500) -- (0.000977,1.000000,0.406250) -- (0.001953,1.000000,0.406250) -- (0.001953,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.062500,1.000000) -- (0.000977,0.093750,1.000000) -- (0.001953,0.093750,1.000000) -- (0.001953,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.187500,1.000000) -- (0.000977,0.156250,1.000000) -- (0.001953,0.156250,1.000000) -- (0.001953,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.437500,1.000000) -- (0.000977,0.406250,1.000000) -- (0.001953,0.406250,1.000000) -- (0.001953,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.562500) -- (0.000977,1.000000,0.531250) -- (0.001953,1.000000,0.531250) -- (0.001953,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.468750) -- (0.000244,1.000000,0.484375) -- (0.000488,1.000000,0.484375) -- (0.000488,1.000000,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.312500,1.000000) -- (0.000977,0.281250,1.000000) -- (0.001953,0.281250,1.000000) -- (0.001953,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.218750,1.000000) -- (0.000244,0.234375,1.000000) -- (0.000488,0.234375,1.000000) -- (0.000488,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,1.000000,0.562500) -- (0.000977,1.000000,0.593750) -- (0.001953,1.000000,0.593750) -- (0.001953,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000977,0.312500,1.000000) -- (0.000977,0.343750,1.000000) -- (0.001953,0.343750,1.000000) -- (0.001953,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.531250,1.000000) -- (0.000244,0.515625,1.000000) -- (0.000488,0.515625,1.000000) -- (0.000488,0.531250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.906250) -- (0.000244,1.000000,0.890625) -- (0.000488,1.000000,0.890625) -- (0.000488,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.093750) -- (0.000244,1.000000,0.109375) -- (0.000488,1.000000,0.109375) -- (0.000488,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.906250,1.000000) -- (0.000244,0.890625,1.000000) -- (0.000488,0.890625,1.000000) -- (0.000488,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.593750,1.000000) -- (0.000244,0.609375,1.000000) -- (0.000488,0.609375,1.000000) -- (0.000488,0.593750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.781250) -- (0.000244,1.000000,0.765625) -- (0.000488,1.000000,0.765625) -- (0.000488,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.218750) -- (0.000244,1.000000,0.234375) -- (0.000488,1.000000,0.234375) -- (0.000488,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.781250,1.000000) -- (0.000244,0.765625,1.000000) -- (0.000488,0.765625,1.000000) -- (0.000488,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.281250) -- (0.000244,1.000000,0.265625) -- (0.000488,1.000000,0.265625) -- (0.000488,1.000000,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.718750,1.000000) -- (0.000244,0.734375,1.000000) -- (0.000488,0.734375,1.000000) -- (0.000488,0.718750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.343750) -- (0.000244,1.000000,0.359375) -- (0.000488,1.000000,0.359375) -- (0.000488,1.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.656250) -- (0.000244,1.000000,0.640625) -- (0.000488,1.000000,0.640625) -- (0.000488,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.375000) -- (0.002930,1.000000,0.406250) -- (0.003906,1.000000,0.406250) -- (0.003906,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.125000,1.000000) -- (0.002930,0.093750,1.000000) -- (0.003906,0.093750,1.000000) -- (0.003906,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.125000,1.000000) -- (0.002930,0.156250,1.000000) -- (0.003906,0.156250,1.000000) -- (0.003906,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.375000,1.000000) -- (0.002930,0.406250,1.000000) -- (0.003906,0.406250,1.000000) -- (0.003906,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.500000) -- (0.002930,1.000000,0.531250) -- (0.003906,1.000000,0.531250) -- (0.003906,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.500000) -- (0.000732,1.000000,0.484375) -- (0.000977,1.000000,0.484375) -- (0.000977,1.000000,0.500000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.250000,1.000000) -- (0.002930,0.281250,1.000000) -- (0.003906,0.281250,1.000000) -- (0.003906,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.250000,1.000000) -- (0.000732,0.234375,1.000000) -- (0.000977,0.234375,1.000000) -- (0.000977,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.625000) -- (0.002930,1.000000,0.593750) -- (0.003906,1.000000,0.593750) -- (0.003906,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.375000,1.000000) -- (0.002930,0.343750,1.000000) -- (0.003906,0.343750,1.000000) -- (0.003906,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.500000,1.000000) -- (0.000732,0.515625,1.000000) -- (0.000977,0.515625,1.000000) -- (0.000977,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.875000) -- (0.000732,1.000000,0.890625) -- (0.000977,1.000000,0.890625) -- (0.000977,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.125000) -- (0.000732,1.000000,0.109375) -- (0.000977,1.000000,0.109375) -- (0.000977,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.875000,1.000000) -- (0.000732,0.890625,1.000000) -- (0.000977,0.890625,1.000000) -- (0.000977,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.625000,1.000000) -- (0.000732,0.609375,1.000000) -- (0.000977,0.609375,1.000000) -- (0.000977,0.625000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.750000) -- (0.000732,1.000000,0.765625) -- (0.000977,1.000000,0.765625) -- (0.000977,1.000000,0.750000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.250000) -- (0.000732,1.000000,0.234375) -- (0.000977,1.000000,0.234375) -- (0.000977,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.750000,1.000000) -- (0.000732,0.765625,1.000000) -- (0.000977,0.765625,1.000000) -- (0.000977,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.250000) -- (0.000732,1.000000,0.265625) -- (0.000977,1.000000,0.265625) -- (0.000977,1.000000,0.250000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.750000,1.000000) -- (0.000732,0.734375,1.000000) -- (0.000977,0.734375,1.000000) -- (0.000977,0.750000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.375000) -- (0.000732,1.000000,0.359375) -- (0.000977,1.000000,0.359375) -- (0.000977,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.625000) -- (0.000732,1.000000,0.640625) -- (0.000977,1.000000,0.640625) -- (0.000977,1.000000,0.625000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.437500) -- (0.002930,1.000000,0.406250) -- (0.003906,1.000000,0.406250) -- (0.003906,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.062500,1.000000) -- (0.002930,0.093750,1.000000) -- (0.003906,0.093750,1.000000) -- (0.003906,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.187500,1.000000) -- (0.002930,0.156250,1.000000) -- (0.003906,0.156250,1.000000) -- (0.003906,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.437500,1.000000) -- (0.002930,0.406250,1.000000) -- (0.003906,0.406250,1.000000) -- (0.003906,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.562500) -- (0.002930,1.000000,0.531250) -- (0.003906,1.000000,0.531250) -- (0.003906,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.468750) -- (0.000732,1.000000,0.484375) -- (0.000977,1.000000,0.484375) -- (0.000977,1.000000,0.468750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.312500,1.000000) -- (0.002930,0.281250,1.000000) -- (0.003906,0.281250,1.000000) -- (0.003906,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.218750,1.000000) -- (0.000732,0.234375,1.000000) -- (0.000977,0.234375,1.000000) -- (0.000977,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,1.000000,0.562500) -- (0.002930,1.000000,0.593750) -- (0.003906,1.000000,0.593750) -- (0.003906,1.000000,0.562500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.002930,0.312500,1.000000) -- (0.002930,0.343750,1.000000) -- (0.003906,0.343750,1.000000) -- (0.003906,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.531250,1.000000) -- (0.000732,0.515625,1.000000) -- (0.000977,0.515625,1.000000) -- (0.000977,0.531250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.906250) -- (0.000732,1.000000,0.890625) -- (0.000977,1.000000,0.890625) -- (0.000977,1.000000,0.906250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.093750) -- (0.000732,1.000000,0.109375) -- (0.000977,1.000000,0.109375) -- (0.000977,1.000000,0.093750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.906250,1.000000) -- (0.000732,0.890625,1.000000) -- (0.000977,0.890625,1.000000) -- (0.000977,0.906250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.593750,1.000000) -- (0.000732,0.609375,1.000000) -- (0.000977,0.609375,1.000000) -- (0.000977,0.593750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.781250) -- (0.000732,1.000000,0.765625) -- (0.000977,1.000000,0.765625) -- (0.000977,1.000000,0.781250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.218750) -- (0.000732,1.000000,0.234375) -- (0.000977,1.000000,0.234375) -- (0.000977,1.000000,0.218750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.781250,1.000000) -- (0.000732,0.765625,1.000000) -- (0.000977,0.765625,1.000000) -- (0.000977,0.781250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.281250) -- (0.000732,1.000000,0.265625) -- (0.000977,1.000000,0.265625) -- (0.000977,1.000000,0.281250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.718750,1.000000) -- (0.000732,0.734375,1.000000) -- (0.000977,0.734375,1.000000) -- (0.000977,0.718750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.343750) -- (0.000732,1.000000,0.359375) -- (0.000977,1.000000,0.359375) -- (0.000977,1.000000,0.343750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.656250) -- (0.000732,1.000000,0.640625) -- (0.000977,1.000000,0.640625) -- (0.000977,1.000000,0.656250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.203125,1.000000) -- (0.000244,0.203125,1.000000) -- (0.000244,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,1.000000) -- (0.000000,1.000000,0.984375) -- (0.000244,1.000000,0.984375) -- (0.000244,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.000000,1.000000) -- (0.000000,0.015625,1.000000) -- (0.000244,0.015625,1.000000) -- (0.000244,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.000000) -- (0.000000,1.000000,0.015625) -- (0.000244,1.000000,0.015625) -- (0.000244,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,1.000000) -- (0.000000,0.984375,1.000000) -- (0.000244,0.984375,1.000000) -- (0.000244,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.500000,1.000000) -- (0.000000,0.484375,1.000000) -- (0.000244,0.484375,1.000000) -- (0.000244,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.875000) -- (0.000000,1.000000,0.859375) -- (0.000244,1.000000,0.859375) -- (0.000244,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.125000) -- (0.000000,1.000000,0.140625) -- (0.000244,1.000000,0.140625) -- (0.000244,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.875000,1.000000) -- (0.000000,0.859375,1.000000) -- (0.000244,0.859375,1.000000) -- (0.000244,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.937500) -- (0.000000,1.000000,0.953125) -- (0.000244,1.000000,0.953125) -- (0.000244,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.046875,1.000000) -- (0.000244,0.046875,1.000000) -- (0.000244,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.062500) -- (0.000000,1.000000,0.046875) -- (0.000244,1.000000,0.046875) -- (0.000244,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.937500,1.000000) -- (0.000000,0.953125,1.000000) -- (0.000244,0.953125,1.000000) -- (0.000244,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.453125,1.000000) -- (0.000244,0.453125,1.000000) -- (0.000244,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.375000) -- (0.000000,1.000000,0.390625) -- (0.000244,1.000000,0.390625) -- (0.000244,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.109375,1.000000) -- (0.000244,0.109375,1.000000) -- (0.000244,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.125000,1.000000) -- (0.000000,0.140625,1.000000) -- (0.000244,0.140625,1.000000) -- (0.000244,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.390625,1.000000) -- (0.000244,0.390625,1.000000) -- (0.000244,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.250000,1.000000) -- (0.000000,0.265625,1.000000) -- (0.000244,0.265625,1.000000) -- (0.000244,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.375000,1.000000) -- (0.000000,0.359375,1.000000) -- (0.000244,0.359375,1.000000) -- (0.000244,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.437500) -- (0.000000,1.000000,0.421875) -- (0.000244,1.000000,0.421875) -- (0.000244,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.062500,1.000000) -- (0.000000,0.078125,1.000000) -- (0.000244,0.078125,1.000000) -- (0.000244,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.187500,1.000000) -- (0.000000,0.171875,1.000000) -- (0.000244,0.171875,1.000000) -- (0.000244,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.437500,1.000000) -- (0.000000,0.421875,1.000000) -- (0.000244,0.421875,1.000000) -- (0.000244,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.296875,1.000000) -- (0.000244,0.296875,1.000000) -- (0.000244,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.312500,1.000000) -- (0.000000,0.328125,1.000000) -- (0.000244,0.328125,1.000000) -- (0.000244,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.218750,1.000000) -- (0.000000,0.203125,1.000000) -- (0.000244,0.203125,1.000000) -- (0.000244,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,1.000000,0.984375) -- (0.000244,1.000000,0.984375) -- (0.000244,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,1.000000) -- (0.000000,0.015625,1.000000) -- (0.000244,0.015625,1.000000) -- (0.000244,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,1.000000,0.015625) -- (0.000244,1.000000,0.015625) -- (0.000244,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.984375,1.000000) -- (0.000244,0.984375,1.000000) -- (0.000244,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.484375,1.000000) -- (0.000244,0.484375,1.000000) -- (0.000244,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.843750) -- (0.000000,1.000000,0.859375) -- (0.000244,1.000000,0.859375) -- (0.000244,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.156250) -- (0.000000,1.000000,0.140625) -- (0.000244,1.000000,0.140625) -- (0.000244,1.000000,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.843750,1.000000) -- (0.000000,0.859375,1.000000) -- (0.000244,0.859375,1.000000) -- (0.000244,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.968750) -- (0.000000,1.000000,0.953125) -- (0.000244,1.000000,0.953125) -- (0.000244,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.031250,1.000000) -- (0.000000,0.046875,1.000000) -- (0.000244,0.046875,1.000000) -- (0.000244,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.031250) -- (0.000000,1.000000,0.046875) -- (0.000244,1.000000,0.046875) -- (0.000244,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.968750,1.000000) -- (0.000000,0.953125,1.000000) -- (0.000244,0.953125,1.000000) -- (0.000244,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.468750,1.000000) -- (0.000000,0.453125,1.000000) -- (0.000244,0.453125,1.000000) -- (0.000244,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.406250) -- (0.000000,1.000000,0.390625) -- (0.000244,1.000000,0.390625) -- (0.000244,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.109375,1.000000) -- (0.000244,0.109375,1.000000) -- (0.000244,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.140625,1.000000) -- (0.000244,0.140625,1.000000) -- (0.000244,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.390625,1.000000) -- (0.000244,0.390625,1.000000) -- (0.000244,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.265625,1.000000) -- (0.000244,0.265625,1.000000) -- (0.000244,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.359375,1.000000) -- (0.000244,0.359375,1.000000) -- (0.000244,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,1.000000,0.406250) -- (0.000000,1.000000,0.421875) -- (0.000244,1.000000,0.421875) -- (0.000244,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.093750,1.000000) -- (0.000000,0.078125,1.000000) -- (0.000244,0.078125,1.000000) -- (0.000244,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.156250,1.000000) -- (0.000000,0.171875,1.000000) -- (0.000244,0.171875,1.000000) -- (0.000244,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.406250,1.000000) -- (0.000000,0.421875,1.000000) -- (0.000244,0.421875,1.000000) -- (0.000244,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.281250,1.000000) -- (0.000000,0.296875,1.000000) -- (0.000244,0.296875,1.000000) -- (0.000244,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000000,0.343750,1.000000) -- (0.000000,0.328125,1.000000) -- (0.000244,0.328125,1.000000) -- (0.000244,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.187500,1.000000) -- (0.000488,0.203125,1.000000) -- (0.000732,0.203125,1.000000) -- (0.000732,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,1.000000) -- (0.000488,1.000000,0.984375) -- (0.000732,1.000000,0.984375) -- (0.000732,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.000000,1.000000) -- (0.000488,0.015625,1.000000) -- (0.000732,0.015625,1.000000) -- (0.000732,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.000000) -- (0.000488,1.000000,0.015625) -- (0.000732,1.000000,0.015625) -- (0.000732,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,1.000000) -- (0.000488,0.984375,1.000000) -- (0.000732,0.984375,1.000000) -- (0.000732,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.500000,1.000000) -- (0.000488,0.484375,1.000000) -- (0.000732,0.484375,1.000000) -- (0.000732,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.875000) -- (0.000488,1.000000,0.859375) -- (0.000732,1.000000,0.859375) -- (0.000732,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.125000) -- (0.000488,1.000000,0.140625) -- (0.000732,1.000000,0.140625) -- (0.000732,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.875000,1.000000) -- (0.000488,0.859375,1.000000) -- (0.000732,0.859375,1.000000) -- (0.000732,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.937500) -- (0.000488,1.000000,0.953125) -- (0.000732,1.000000,0.953125) -- (0.000732,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.062500,1.000000) -- (0.000488,0.046875,1.000000) -- (0.000732,0.046875,1.000000) -- (0.000732,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.062500) -- (0.000488,1.000000,0.046875) -- (0.000732,1.000000,0.046875) -- (0.000732,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.937500,1.000000) -- (0.000488,0.953125,1.000000) -- (0.000732,0.953125,1.000000) -- (0.000732,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.437500,1.000000) -- (0.000488,0.453125,1.000000) -- (0.000732,0.453125,1.000000) -- (0.000732,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.375000) -- (0.000488,1.000000,0.390625) -- (0.000732,1.000000,0.390625) -- (0.000732,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.125000,1.000000) -- (0.000488,0.109375,1.000000) -- (0.000732,0.109375,1.000000) -- (0.000732,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.125000,1.000000) -- (0.000488,0.140625,1.000000) -- (0.000732,0.140625,1.000000) -- (0.000732,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.375000,1.000000) -- (0.000488,0.390625,1.000000) -- (0.000732,0.390625,1.000000) -- (0.000732,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.250000,1.000000) -- (0.000488,0.265625,1.000000) -- (0.000732,0.265625,1.000000) -- (0.000732,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.375000,1.000000) -- (0.000488,0.359375,1.000000) -- (0.000732,0.359375,1.000000) -- (0.000732,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.437500) -- (0.000488,1.000000,0.421875) -- (0.000732,1.000000,0.421875) -- (0.000732,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.062500,1.000000) -- (0.000488,0.078125,1.000000) -- (0.000732,0.078125,1.000000) -- (0.000732,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.187500,1.000000) -- (0.000488,0.171875,1.000000) -- (0.000732,0.171875,1.000000) -- (0.000732,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.437500,1.000000) -- (0.000488,0.421875,1.000000) -- (0.000732,0.421875,1.000000) -- (0.000732,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.312500,1.000000) -- (0.000488,0.296875,1.000000) -- (0.000732,0.296875,1.000000) -- (0.000732,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.312500,1.000000) -- (0.000488,0.328125,1.000000) -- (0.000732,0.328125,1.000000) -- (0.000732,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.218750,1.000000) -- (0.000488,0.203125,1.000000) -- (0.000732,0.203125,1.000000) -- (0.000732,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.968750) -- (0.000488,1.000000,0.984375) -- (0.000732,1.000000,0.984375) -- (0.000732,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.031250,1.000000) -- (0.000488,0.015625,1.000000) -- (0.000732,0.015625,1.000000) -- (0.000732,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.031250) -- (0.000488,1.000000,0.015625) -- (0.000732,1.000000,0.015625) -- (0.000732,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.968750,1.000000) -- (0.000488,0.984375,1.000000) -- (0.000732,0.984375,1.000000) -- (0.000732,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.468750,1.000000) -- (0.000488,0.484375,1.000000) -- (0.000732,0.484375,1.000000) -- (0.000732,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.843750) -- (0.000488,1.000000,0.859375) -- (0.000732,1.000000,0.859375) -- (0.000732,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.156250) -- (0.000488,1.000000,0.140625) -- (0.000732,1.000000,0.140625) -- (0.000732,1.000000,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.843750,1.000000) -- (0.000488,0.859375,1.000000) -- (0.000732,0.859375,1.000000) -- (0.000732,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.968750) -- (0.000488,1.000000,0.953125) -- (0.000732,1.000000,0.953125) -- (0.000732,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.031250,1.000000) -- (0.000488,0.046875,1.000000) -- (0.000732,0.046875,1.000000) -- (0.000732,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.031250) -- (0.000488,1.000000,0.046875) -- (0.000732,1.000000,0.046875) -- (0.000732,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.968750,1.000000) -- (0.000488,0.953125,1.000000) -- (0.000732,0.953125,1.000000) -- (0.000732,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.468750,1.000000) -- (0.000488,0.453125,1.000000) -- (0.000732,0.453125,1.000000) -- (0.000732,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.406250) -- (0.000488,1.000000,0.390625) -- (0.000732,1.000000,0.390625) -- (0.000732,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.093750,1.000000) -- (0.000488,0.109375,1.000000) -- (0.000732,0.109375,1.000000) -- (0.000732,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.156250,1.000000) -- (0.000488,0.140625,1.000000) -- (0.000732,0.140625,1.000000) -- (0.000732,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.406250,1.000000) -- (0.000488,0.390625,1.000000) -- (0.000732,0.390625,1.000000) -- (0.000732,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.281250,1.000000) -- (0.000488,0.265625,1.000000) -- (0.000732,0.265625,1.000000) -- (0.000732,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.343750,1.000000) -- (0.000488,0.359375,1.000000) -- (0.000732,0.359375,1.000000) -- (0.000732,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,1.000000,0.406250) -- (0.000488,1.000000,0.421875) -- (0.000732,1.000000,0.421875) -- (0.000732,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.093750,1.000000) -- (0.000488,0.078125,1.000000) -- (0.000732,0.078125,1.000000) -- (0.000732,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.156250,1.000000) -- (0.000488,0.171875,1.000000) -- (0.000732,0.171875,1.000000) -- (0.000732,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.406250,1.000000) -- (0.000488,0.421875,1.000000) -- (0.000732,0.421875,1.000000) -- (0.000732,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.281250,1.000000) -- (0.000488,0.296875,1.000000) -- (0.000732,0.296875,1.000000) -- (0.000732,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000488,0.343750,1.000000) -- (0.000488,0.328125,1.000000) -- (0.000732,0.328125,1.000000) -- (0.000732,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.187500,1.000000) -- (0.000244,0.203125,1.000000) -- (0.000488,0.203125,1.000000) -- (0.000488,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,1.000000) -- (0.000244,1.000000,0.984375) -- (0.000488,1.000000,0.984375) -- (0.000488,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.000000,1.000000) -- (0.000244,0.015625,1.000000) -- (0.000488,0.015625,1.000000) -- (0.000488,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.000000) -- (0.000244,1.000000,0.015625) -- (0.000488,1.000000,0.015625) -- (0.000488,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,1.000000) -- (0.000244,0.984375,1.000000) -- (0.000488,0.984375,1.000000) -- (0.000488,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.500000,1.000000) -- (0.000244,0.484375,1.000000) -- (0.000488,0.484375,1.000000) -- (0.000488,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.875000) -- (0.000244,1.000000,0.859375) -- (0.000488,1.000000,0.859375) -- (0.000488,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.125000) -- (0.000244,1.000000,0.140625) -- (0.000488,1.000000,0.140625) -- (0.000488,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.875000,1.000000) -- (0.000244,0.859375,1.000000) -- (0.000488,0.859375,1.000000) -- (0.000488,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.937500) -- (0.000244,1.000000,0.953125) -- (0.000488,1.000000,0.953125) -- (0.000488,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.062500,1.000000) -- (0.000244,0.046875,1.000000) -- (0.000488,0.046875,1.000000) -- (0.000488,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.062500) -- (0.000244,1.000000,0.046875) -- (0.000488,1.000000,0.046875) -- (0.000488,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.937500,1.000000) -- (0.000244,0.953125,1.000000) -- (0.000488,0.953125,1.000000) -- (0.000488,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.437500,1.000000) -- (0.000244,0.453125,1.000000) -- (0.000488,0.453125,1.000000) -- (0.000488,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.375000) -- (0.000244,1.000000,0.390625) -- (0.000488,1.000000,0.390625) -- (0.000488,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.125000,1.000000) -- (0.000244,0.109375,1.000000) -- (0.000488,0.109375,1.000000) -- (0.000488,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.125000,1.000000) -- (0.000244,0.140625,1.000000) -- (0.000488,0.140625,1.000000) -- (0.000488,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.375000,1.000000) -- (0.000244,0.390625,1.000000) -- (0.000488,0.390625,1.000000) -- (0.000488,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.250000,1.000000) -- (0.000244,0.265625,1.000000) -- (0.000488,0.265625,1.000000) -- (0.000488,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.375000,1.000000) -- (0.000244,0.359375,1.000000) -- (0.000488,0.359375,1.000000) -- (0.000488,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.437500) -- (0.000244,1.000000,0.421875) -- (0.000488,1.000000,0.421875) -- (0.000488,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.062500,1.000000) -- (0.000244,0.078125,1.000000) -- (0.000488,0.078125,1.000000) -- (0.000488,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.187500,1.000000) -- (0.000244,0.171875,1.000000) -- (0.000488,0.171875,1.000000) -- (0.000488,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.437500,1.000000) -- (0.000244,0.421875,1.000000) -- (0.000488,0.421875,1.000000) -- (0.000488,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.312500,1.000000) -- (0.000244,0.296875,1.000000) -- (0.000488,0.296875,1.000000) -- (0.000488,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.312500,1.000000) -- (0.000244,0.328125,1.000000) -- (0.000488,0.328125,1.000000) -- (0.000488,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.218750,1.000000) -- (0.000244,0.203125,1.000000) -- (0.000488,0.203125,1.000000) -- (0.000488,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.968750) -- (0.000244,1.000000,0.984375) -- (0.000488,1.000000,0.984375) -- (0.000488,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.031250,1.000000) -- (0.000244,0.015625,1.000000) -- (0.000488,0.015625,1.000000) -- (0.000488,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.031250) -- (0.000244,1.000000,0.015625) -- (0.000488,1.000000,0.015625) -- (0.000488,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.968750,1.000000) -- (0.000244,0.984375,1.000000) -- (0.000488,0.984375,1.000000) -- (0.000488,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.468750,1.000000) -- (0.000244,0.484375,1.000000) -- (0.000488,0.484375,1.000000) -- (0.000488,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.843750) -- (0.000244,1.000000,0.859375) -- (0.000488,1.000000,0.859375) -- (0.000488,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.156250) -- (0.000244,1.000000,0.140625) -- (0.000488,1.000000,0.140625) -- (0.000488,1.000000,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.843750,1.000000) -- (0.000244,0.859375,1.000000) -- (0.000488,0.859375,1.000000) -- (0.000488,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.968750) -- (0.000244,1.000000,0.953125) -- (0.000488,1.000000,0.953125) -- (0.000488,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.031250,1.000000) -- (0.000244,0.046875,1.000000) -- (0.000488,0.046875,1.000000) -- (0.000488,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.031250) -- (0.000244,1.000000,0.046875) -- (0.000488,1.000000,0.046875) -- (0.000488,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.968750,1.000000) -- (0.000244,0.953125,1.000000) -- (0.000488,0.953125,1.000000) -- (0.000488,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.468750,1.000000) -- (0.000244,0.453125,1.000000) -- (0.000488,0.453125,1.000000) -- (0.000488,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.406250) -- (0.000244,1.000000,0.390625) -- (0.000488,1.000000,0.390625) -- (0.000488,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.093750,1.000000) -- (0.000244,0.109375,1.000000) -- (0.000488,0.109375,1.000000) -- (0.000488,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.156250,1.000000) -- (0.000244,0.140625,1.000000) -- (0.000488,0.140625,1.000000) -- (0.000488,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.406250,1.000000) -- (0.000244,0.390625,1.000000) -- (0.000488,0.390625,1.000000) -- (0.000488,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.281250,1.000000) -- (0.000244,0.265625,1.000000) -- (0.000488,0.265625,1.000000) -- (0.000488,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.343750,1.000000) -- (0.000244,0.359375,1.000000) -- (0.000488,0.359375,1.000000) -- (0.000488,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,1.000000,0.406250) -- (0.000244,1.000000,0.421875) -- (0.000488,1.000000,0.421875) -- (0.000488,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.093750,1.000000) -- (0.000244,0.078125,1.000000) -- (0.000488,0.078125,1.000000) -- (0.000488,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.156250,1.000000) -- (0.000244,0.171875,1.000000) -- (0.000488,0.171875,1.000000) -- (0.000488,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.406250,1.000000) -- (0.000244,0.421875,1.000000) -- (0.000488,0.421875,1.000000) -- (0.000488,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.281250,1.000000) -- (0.000244,0.296875,1.000000) -- (0.000488,0.296875,1.000000) -- (0.000488,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000244,0.343750,1.000000) -- (0.000244,0.328125,1.000000) -- (0.000488,0.328125,1.000000) -- (0.000488,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.187500,1.000000) -- (0.000732,0.203125,1.000000) -- (0.000977,0.203125,1.000000) -- (0.000977,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,1.000000) -- (0.000732,1.000000,0.984375) -- (0.000977,1.000000,0.984375) -- (0.000977,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.000000,1.000000) -- (0.000732,0.015625,1.000000) -- (0.000977,0.015625,1.000000) -- (0.000977,0.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.000000) -- (0.000732,1.000000,0.015625) -- (0.000977,1.000000,0.015625) -- (0.000977,1.000000,0.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,1.000000) -- (0.000732,0.984375,1.000000) -- (0.000977,0.984375,1.000000) -- (0.000977,1.000000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.500000,1.000000) -- (0.000732,0.484375,1.000000) -- (0.000977,0.484375,1.000000) -- (0.000977,0.500000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.875000) -- (0.000732,1.000000,0.859375) -- (0.000977,1.000000,0.859375) -- (0.000977,1.000000,0.875000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.125000) -- (0.000732,1.000000,0.140625) -- (0.000977,1.000000,0.140625) -- (0.000977,1.000000,0.125000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.875000,1.000000) -- (0.000732,0.859375,1.000000) -- (0.000977,0.859375,1.000000) -- (0.000977,0.875000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.937500) -- (0.000732,1.000000,0.953125) -- (0.000977,1.000000,0.953125) -- (0.000977,1.000000,0.937500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.062500,1.000000) -- (0.000732,0.046875,1.000000) -- (0.000977,0.046875,1.000000) -- (0.000977,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.062500) -- (0.000732,1.000000,0.046875) -- (0.000977,1.000000,0.046875) -- (0.000977,1.000000,0.062500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.937500,1.000000) -- (0.000732,0.953125,1.000000) -- (0.000977,0.953125,1.000000) -- (0.000977,0.937500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.437500,1.000000) -- (0.000732,0.453125,1.000000) -- (0.000977,0.453125,1.000000) -- (0.000977,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.375000) -- (0.000732,1.000000,0.390625) -- (0.000977,1.000000,0.390625) -- (0.000977,1.000000,0.375000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.125000,1.000000) -- (0.000732,0.109375,1.000000) -- (0.000977,0.109375,1.000000) -- (0.000977,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.125000,1.000000) -- (0.000732,0.140625,1.000000) -- (0.000977,0.140625,1.000000) -- (0.000977,0.125000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.375000,1.000000) -- (0.000732,0.390625,1.000000) -- (0.000977,0.390625,1.000000) -- (0.000977,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.250000,1.000000) -- (0.000732,0.265625,1.000000) -- (0.000977,0.265625,1.000000) -- (0.000977,0.250000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.375000,1.000000) -- (0.000732,0.359375,1.000000) -- (0.000977,0.359375,1.000000) -- (0.000977,0.375000,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.437500) -- (0.000732,1.000000,0.421875) -- (0.000977,1.000000,0.421875) -- (0.000977,1.000000,0.437500) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.062500,1.000000) -- (0.000732,0.078125,1.000000) -- (0.000977,0.078125,1.000000) -- (0.000977,0.062500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.187500,1.000000) -- (0.000732,0.171875,1.000000) -- (0.000977,0.171875,1.000000) -- (0.000977,0.187500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.437500,1.000000) -- (0.000732,0.421875,1.000000) -- (0.000977,0.421875,1.000000) -- (0.000977,0.437500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.312500,1.000000) -- (0.000732,0.296875,1.000000) -- (0.000977,0.296875,1.000000) -- (0.000977,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.312500,1.000000) -- (0.000732,0.328125,1.000000) -- (0.000977,0.328125,1.000000) -- (0.000977,0.312500,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.218750,1.000000) -- (0.000732,0.203125,1.000000) -- (0.000977,0.203125,1.000000) -- (0.000977,0.218750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.968750) -- (0.000732,1.000000,0.984375) -- (0.000977,1.000000,0.984375) -- (0.000977,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.031250,1.000000) -- (0.000732,0.015625,1.000000) -- (0.000977,0.015625,1.000000) -- (0.000977,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.031250) -- (0.000732,1.000000,0.015625) -- (0.000977,1.000000,0.015625) -- (0.000977,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.968750,1.000000) -- (0.000732,0.984375,1.000000) -- (0.000977,0.984375,1.000000) -- (0.000977,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.468750,1.000000) -- (0.000732,0.484375,1.000000) -- (0.000977,0.484375,1.000000) -- (0.000977,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.843750) -- (0.000732,1.000000,0.859375) -- (0.000977,1.000000,0.859375) -- (0.000977,1.000000,0.843750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.156250) -- (0.000732,1.000000,0.140625) -- (0.000977,1.000000,0.140625) -- (0.000977,1.000000,0.156250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.843750,1.000000) -- (0.000732,0.859375,1.000000) -- (0.000977,0.859375,1.000000) -- (0.000977,0.843750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.968750) -- (0.000732,1.000000,0.953125) -- (0.000977,1.000000,0.953125) -- (0.000977,1.000000,0.968750) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.031250,1.000000) -- (0.000732,0.046875,1.000000) -- (0.000977,0.046875,1.000000) -- (0.000977,0.031250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.031250) -- (0.000732,1.000000,0.046875) -- (0.000977,1.000000,0.046875) -- (0.000977,1.000000,0.031250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.968750,1.000000) -- (0.000732,0.953125,1.000000) -- (0.000977,0.953125,1.000000) -- (0.000977,0.968750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.468750,1.000000) -- (0.000732,0.453125,1.000000) -- (0.000977,0.453125,1.000000) -- (0.000977,0.468750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.406250) -- (0.000732,1.000000,0.390625) -- (0.000977,1.000000,0.390625) -- (0.000977,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.093750,1.000000) -- (0.000732,0.109375,1.000000) -- (0.000977,0.109375,1.000000) -- (0.000977,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.156250,1.000000) -- (0.000732,0.140625,1.000000) -- (0.000977,0.140625,1.000000) -- (0.000977,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.406250,1.000000) -- (0.000732,0.390625,1.000000) -- (0.000977,0.390625,1.000000) -- (0.000977,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.281250,1.000000) -- (0.000732,0.265625,1.000000) -- (0.000977,0.265625,1.000000) -- (0.000977,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.343750,1.000000) -- (0.000732,0.359375,1.000000) -- (0.000977,0.359375,1.000000) -- (0.000977,0.343750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,1.000000,0.406250) -- (0.000732,1.000000,0.421875) -- (0.000977,1.000000,0.421875) -- (0.000977,1.000000,0.406250) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.093750,1.000000) -- (0.000732,0.078125,1.000000) -- (0.000977,0.078125,1.000000) -- (0.000977,0.093750,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.156250,1.000000) -- (0.000732,0.171875,1.000000) -- (0.000977,0.171875,1.000000) -- (0.000977,0.156250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.406250,1.000000) -- (0.000732,0.421875,1.000000) -- (0.000977,0.421875,1.000000) -- (0.000977,0.406250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.281250,1.000000) -- (0.000732,0.296875,1.000000) -- (0.000977,0.296875,1.000000) -- (0.000977,0.281250,1.000000) -- cycle;
\filldraw[fill=blue!30, draw=black] (0.000732,0.343750,1.000000) -- (0.000732,0.328125,1.000000) -- (0.000977,0.328125,1.000000) -- (0.000977,0.343750,1.000000) -- cycle;
\end{tikzpicture}
